A Riemannian Newton Trust-Region Method for Fitting Gaussian Mixture Models

Gaussian Mixture Models are a powerful tool in Data Science and Statistics that are mainly used for clustering and density approximation. The task of estimating the model parameters is in practice often solved by the Expectation Maximization (EM) algorithm which has its benefits in its simplicity and low per-iteration costs. However, the EM converges slowly if there is a large share of hidden information or overlapping clusters. Recent advances in manifold optimization for Gaussian Mixture Models have gained increasing interest. We introduce an explicit formula for the Riemannian Hessian for Gaussian Mixture Models. On top, we propose a new Riemannian Newton Trust-Region method which outperforms current approaches both in terms of runtime and number of iterations. We apply our method on clustering problems and density approximation tasks. Our method is very powerful for data with a large share of hidden information compared to existing methods.

==> Chapters/Appendix/Simulation_parameters.tex <==
\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=0.2$, $e =1$}
[0.2 0.2 0.2 0.2 0.2]
[array([0.9853, 0.412 , 0.3924, 0.4392, 1.1185, 0.1163, 1.0326, 1.0047,
0.1403, 1.1583, 1.0889, 1.0037, 0.3875, 0.2613, 1.1649, 1.0676,
1.0669, 0.1274, 0.5676, 1.0688]), array([0.8937, 0.6979, 0.3588, 0.9266, 1.1276, 1.28  , 0.5702, 0.3863,
0.8224, 0.911 , 0.5691, 1.0132, 0.1137, 1.379 , 0.0634, 1.0214,
1.3064, 0.3331, 0.5783, 0.297 ]), array([0.46  , 0.9621, 1.0339, 0.2868, 0.5942, 0.624 , 1.3352, 1.2428,
1.4227, 1.2189, 0.7095, 1.041 , 0.5406, 0.4019, 0.3973, 0.1331,
0.1442, 0.3972, 0.3607, 1.1503]), array([0.6018, 0.6195, 0.3604, 1.1329, 1.1089, 1.3915, 0.553 , 0.5631,
1.157 , 0.2754, 0.4282, 0.835 , 0.8004, 0.199 , 1.2658, 0.1439,
1.3247, 0.0211, 0.515 , 1.0722]), array([0.475 , 0.0372, 0.6931, 0.3747, 1.1856, 0.291 , 1.2688, 1.1915,
1.1301, 0.3642, 0.8711, 1.0046, 0.8722, 0.8574, 1.0309, 1.0442,
0.1223, 0.5511, 0.6307, 0.8973])]
[array([[ 2.2575e+00, -8.0491e-16, -6.9389e-17,  5.2042e-17, -6.4532e-16,
3.1919e-16, -2.7062e-16, -1.6653e-16, -4.1286e-16, -2.7756e-16,
3.3654e-16,  7.9797e-16, -7.8410e-16,  0.0000e+00, -2.3245e-16,
-4.2327e-16, -9.7145e-17, -1.8041e-16,  2.7756e-16, -5.5164e-16],
[-8.0491e-16,  2.2575e+00,  1.1623e-16, -7.6328e-17,  2.0470e-16,
1.0755e-16, -1.0408e-17,  3.5041e-16, -3.2439e-16,  1.1796e-16,
-3.7990e-16,  1.9602e-16,  2.7756e-17,  4.2327e-16, -3.1052e-16,
2.3939e-16, -3.4694e-17,  4.1633e-17, -3.6776e-16,  1.1276e-17],
[-6.9389e-17,  1.1623e-16,  2.2575e+00, -4.5710e-16,  2.4286e-17,
1.1102e-16,  5.7419e-16,  4.5797e-16, -2.9490e-16,  4.1633e-16,
2.9143e-16,  5.8981e-17, -9.7145e-17,  3.6082e-16,  2.6715e-16,
-2.7062e-16,  4.8572e-17, -4.1633e-16,  6.1756e-16,  5.1695e-16],
[ 5.2042e-17, -7.6328e-17, -4.5710e-16,  2.2575e+00,  1.7174e-16,
-5.5511e-17, -1.6133e-16, -3.9291e-16, -3.6863e-17,  5.9674e-16,
-1.2143e-16, -3.2179e-16, -5.6899e-16, -2.7929e-16,  3.5562e-16,
-1.1276e-16,  1.3305e-15,  3.9899e-16, -1.3184e-16,  4.0549e-16],
[-6.4532e-16,  2.0470e-16,  2.4286e-17,  1.7174e-16,  2.2575e+00,
4.8572e-17, -1.7347e-17,  4.3542e-16,  3.8337e-16,  4.8572e-17,
-2.6975e-16, -1.3184e-16,  5.1348e-16,  2.9490e-16, -1.8735e-16,
-1.4919e-16,  3.4694e-18,  1.9429e-16,  6.2450e-17,  2.3419e-16],
[ 3.1919e-16,  1.0755e-16,  1.1102e-16, -5.5511e-17,  4.8572e-17,
2.2575e+00,  3.5041e-16,  5.5511e-17,  4.1633e-16,  2.6368e-16,
1.4225e-16,  9.7145e-17,  3.1919e-16, -2.2898e-16, -2.0470e-16,
-4.9960e-16,  3.4694e-17,  0.0000e+00, -2.7756e-17, -3.7817e-16],
[-2.7062e-16, -1.0408e-17,  5.7419e-16, -1.6133e-16, -1.7347e-17,
3.5041e-16,  2.2575e+00, -7.7195e-16, -7.3726e-17,  2.9143e-16,
7.6328e-17,  1.1449e-16, -2.3245e-16,  1.2490e-16,  3.2613e-16,
4.0593e-16,  2.5674e-16,  5.5511e-17, -2.6715e-16, -7.8063e-18],
[-1.6653e-16,  3.5041e-16,  4.5797e-16, -3.9291e-16,  4.3542e-16,
5.5511e-17, -7.7195e-16,  2.2575e+00,  2.1164e-16,  2.7756e-17,
-1.2143e-16,  6.2450e-16, -1.6653e-16,  2.7062e-16, -2.2204e-16,
2.0817e-17,  1.1796e-16,  5.5511e-17,  5.5511e-17, -2.0817e-17],
[-4.1286e-16, -3.2439e-16, -2.9490e-16, -3.6863e-17,  3.8337e-16,
4.1633e-16, -7.3726e-17,  2.1164e-16,  2.2575e+00,  6.9389e-17,
8.2399e-17, -5.3603e-16, -2.0643e-16, -6.7654e-16,  5.3863e-16,
1.0582e-16, -3.3654e-16, -3.6776e-16, -3.9899e-17, -3.9899e-16],
[-2.7756e-16,  1.1796e-16,  4.1633e-16,  5.9674e-16,  4.8572e-17,
2.6368e-16,  2.9143e-16,  2.7756e-17,  6.9389e-17,  2.2575e+00,
3.3307e-16,  4.4409e-16,  4.7184e-16,  1.3878e-16, -2.2204e-16,
6.1062e-16, -1.8319e-15, -7.7716e-16, -3.3307e-16, -2.6368e-16],
[ 3.3654e-16, -3.7990e-16,  2.9143e-16, -1.2143e-16, -2.6975e-16,
1.4225e-16,  7.6328e-17, -1.2143e-16,  8.2399e-17,  3.3307e-16,
2.2575e+00, -4.1633e-17, -4.3715e-16,  3.9725e-16, -3.0878e-16,
-9.0206e-17,  2.5327e-16, -2.7756e-16,  3.7470e-16,  9.5410e-18],
[ 7.9797e-16,  1.9602e-16,  5.8981e-17, -3.2179e-16, -1.3184e-16,
9.7145e-17,  1.1449e-16,  6.2450e-16, -5.3603e-16,  4.4409e-16,
-4.1633e-17,  2.2575e+00,  6.9389e-17,  6.9389e-17, -2.0817e-16,
-3.4694e-16,  1.0408e-16, -8.3267e-17,  4.2327e-16,  3.4694e-17],
[-7.8410e-16,  2.7756e-17, -9.7145e-17, -5.6899e-16,  5.1348e-16,
3.1919e-16, -2.3245e-16, -1.6653e-16, -2.0643e-16,  4.7184e-16,
-4.3715e-16,  6.9389e-17,  2.2575e+00,  6.2450e-17,  3.1919e-16,
3.6776e-16,  4.0939e-16,  5.8287e-16, -1.1102e-16,  5.7246e-17],
[ 0.0000e+00,  4.2327e-16,  3.6082e-16, -2.7929e-16,  2.9490e-16,
-2.2898e-16,  1.2490e-16,  2.7062e-16, -6.7654e-16,  1.3878e-16,
3.9725e-16,  6.9389e-17,  6.2450e-17,  2.2575e+00,  1.0755e-16,
3.4694e-17, -2.1511e-16, -4.1633e-17,  2.0123e-16,  1.1449e-16],
[-2.3245e-16, -3.1052e-16,  2.6715e-16,  3.5562e-16, -1.8735e-16,
-2.0470e-16,  3.2613e-16, -2.2204e-16,  5.3863e-16, -2.2204e-16,
-3.0878e-16, -2.0817e-16,  3.1919e-16,  1.0755e-16,  2.2575e+00,
2.7756e-16, -2.6715e-16, -1.9429e-16, -1.4225e-16,  5.5511e-17],
[-4.2327e-16,  2.3939e-16, -2.7062e-16, -1.1276e-16, -1.4919e-16,
-4.9960e-16,  4.0593e-16,  2.0817e-17,  1.0582e-16,  6.1062e-16,
-9.0206e-17, -3.4694e-16,  3.6776e-16,  3.4694e-17,  2.7756e-16,
2.2575e+00,  2.2204e-16,  1.6653e-16,  2.2898e-16,  4.6491e-16],
[-9.7145e-17, -3.4694e-17,  4.8572e-17,  1.3305e-15,  3.4694e-18,
3.4694e-17,  2.5674e-16,  1.1796e-16, -3.3654e-16, -1.8319e-15,
2.5327e-16,  1.0408e-16,  4.0939e-16, -2.1511e-16, -2.6715e-16,
2.2204e-16,  2.2575e+00, -7.0777e-16,  8.3267e-17, -6.2277e-16],
[-1.8041e-16,  4.1633e-17, -4.1633e-16,  3.9899e-16,  1.9429e-16,
0.0000e+00,  5.5511e-17,  5.5511e-17, -3.6776e-16, -7.7716e-16,
-2.7756e-16, -8.3267e-17,  5.8287e-16, -4.1633e-17, -1.9429e-16,
1.6653e-16, -7.0777e-16,  2.2575e+00,  8.3267e-17, -2.6368e-16],
[ 2.7756e-16, -3.6776e-16,  6.1756e-16, -1.3184e-16,  6.2450e-17,
-2.7756e-17, -2.6715e-16,  5.5511e-17, -3.9899e-17, -3.3307e-16,
3.7470e-16,  4.2327e-16, -1.1102e-16,  2.0123e-16, -1.4225e-16,
2.2898e-16,  8.3267e-17,  8.3267e-17,  2.2575e+00,  2.7409e-16],
[-5.5164e-16,  1.1276e-17,  5.1695e-16,  4.0549e-16,  2.3419e-16,
-3.7817e-16, -7.8063e-18, -2.0817e-17, -3.9899e-16, -2.6368e-16,
9.5410e-18,  3.4694e-17,  5.7246e-17,  1.1449e-16,  5.5511e-17,
4.6491e-16, -6.2277e-16, -2.6368e-16,  2.7409e-16,  2.2575e+00]]), array([[ 8.2470e+00,  2.4980e-16,  1.1657e-15,  6.6613e-16,  1.4988e-15,
1.3531e-15,  1.6653e-16,  1.2490e-15, -8.3267e-16,  5.9674e-16,
1.7764e-15,  9.4369e-16, -8.3961e-16,  2.2204e-16, -1.1102e-15,
2.4425e-15, -2.0817e-16,  2.2204e-15, -8.8818e-16, -3.4608e-16],
[ 2.4980e-16,  8.2470e+00,  5.5511e-16, -4.9960e-16,  8.7430e-16,
3.7947e-16,  1.5266e-16, -3.4694e-17, -1.9568e-15,  1.0617e-15,
-4.0246e-16,  2.0088e-15,  6.0542e-16, -7.2164e-16,  1.5266e-16,
8.1879e-16, -5.7419e-16,  5.5511e-17,  1.0755e-16,  7.9689e-17],
[ 1.1657e-15,  5.5511e-16,  8.2470e+00, -6.9389e-16,  3.6499e-15,
2.9378e-15,  2.4078e-15, -1.2629e-15, -1.1102e-16,  5.9154e-16,
3.0809e-15,  2.0817e-17,  1.8058e-15,  1.4988e-15,  1.5266e-15,
-1.1102e-15, -1.1796e-15, -3.3307e-16,  4.5797e-16,  7.5179e-16],
[ 6.6613e-16, -4.9960e-16, -6.9389e-16,  8.2470e+00, -1.5821e-15,
1.0538e-15,  2.7756e-16, -1.6653e-15,  1.9429e-15, -1.1380e-15,
-5.5511e-16,  2.2204e-16,  8.5869e-16, -2.5535e-15, -6.6613e-16,
-8.3267e-16, -7.6675e-16, -4.9960e-16, -1.3461e-15,  1.5608e-15],
[ 1.4988e-15,  8.7430e-16,  3.6499e-15, -1.5821e-15,  8.2470e+00,
-1.5083e-15,  7.0777e-16,  2.8658e-15, -1.1519e-15, -1.8041e-16,
-5.5511e-17,  1.2004e-15, -1.2455e-15,  1.7208e-15,  1.5266e-16,
1.9429e-16,  1.1310e-15, -1.7208e-15,  2.7756e-16,  4.0397e-16],
[ 1.3531e-15,  3.7947e-16,  2.9378e-15,  1.0538e-15, -1.5083e-15,
8.2470e+00,  1.4745e-17, -1.2544e-15, -1.4311e-15, -5.4514e-16,
-1.8978e-15, -2.4460e-16, -1.5842e-15,  7.5634e-16, -3.4694e-17,
2.1858e-15,  4.2761e-16, -1.0755e-16, -5.7029e-16,  7.3703e-16],
[ 1.6653e-16,  1.5266e-16,  2.4078e-15,  2.7756e-16,  7.0777e-16,
1.4745e-17,  8.2470e+00,  9.7145e-16, -2.0470e-16,  9.7491e-16,
4.3021e-16, -3.4694e-17,  9.2808e-16,  1.2351e-15, -8.3267e-17,
1.1588e-15, -5.8287e-16, -8.0491e-16, -1.4225e-16, -1.4045e-15],
[ 1.2490e-15, -3.4694e-17, -1.2629e-15, -1.6653e-15,  2.8658e-15,
-1.2544e-15,  9.7145e-16,  8.2470e+00, -2.7756e-16,  1.1623e-16,
-4.7184e-16,  2.6021e-15, -3.1312e-16,  1.2768e-15, -1.0200e-15,
-1.2282e-15, -4.6577e-16, -1.4988e-15,  3.4001e-16,  4.2002e-16],
[-8.3267e-16, -1.9568e-15, -1.1102e-16,  1.9429e-15, -1.1519e-15,
-1.4311e-15, -2.0470e-16, -2.7756e-16,  8.2470e+00,  4.0593e-16,
-3.6082e-16,  6.1062e-16, -4.6491e-16,  6.1062e-16, -8.6042e-16,
1.8596e-15, -6.0021e-16,  3.3307e-16, -5.7593e-16, -3.5041e-16],
[ 5.9674e-16,  1.0617e-15,  5.9154e-16, -1.1380e-15, -1.8041e-16,
-5.4514e-16,  9.7491e-16,  1.1623e-16,  4.0593e-16,  8.2470e+00,
1.2629e-15, -2.6021e-17,  3.7904e-16, -9.1593e-16, -1.3132e-15,
5.5511e-17,  4.2891e-16, -1.0547e-15, -3.6863e-16,  2.3207e-16],
[ 1.7764e-15, -4.0246e-16,  3.0809e-15, -5.5511e-16, -5.5511e-17,
-1.8978e-15,  4.3021e-16, -4.7184e-16, -3.6082e-16,  1.2629e-15,
8.2470e+00, -3.3307e-16,  2.1094e-15, -3.2196e-15,  0.0000e+00,
2.7756e-16,  8.3267e-16, -1.5543e-15, -5.8287e-16,  2.1554e-16],
[ 9.4369e-16,  2.0088e-15,  2.0817e-17,  2.2204e-16,  1.2004e-15,
-2.4460e-16, -3.4694e-17,  2.6021e-15,  6.1062e-16, -2.6021e-17,
-3.3307e-16,  8.2470e+00, -7.8843e-16,  5.8287e-16,  6.5919e-16,
-2.2204e-16,  0.0000e+00, -6.9389e-16,  7.4246e-16, -2.0361e-16],
[-8.3961e-16,  6.0542e-16,  1.8058e-15,  8.5869e-16, -1.2455e-15,
-1.5842e-15,  9.2808e-16, -3.1312e-16, -4.6491e-16,  3.7904e-16,
2.1094e-15, -7.8843e-16,  8.2470e+00, -5.5511e-17, -1.9811e-15,
1.5786e-15, -1.5855e-15,  1.1796e-16,  4.5536e-16,  2.2535e-16],
[ 2.2204e-16, -7.2164e-16,  1.4988e-15, -2.5535e-15,  1.7208e-15,
7.5634e-16,  1.2351e-15,  1.2768e-15,  6.1062e-16, -9.1593e-16,
-3.2196e-15,  5.8287e-16, -5.5511e-17,  8.2470e+00,  1.2768e-15,
-1.1102e-15, -1.4294e-15, -2.2204e-15,  5.5511e-17, -1.6914e-16],
[-1.1102e-15,  1.5266e-16,  1.5266e-15, -6.6613e-16,  1.5266e-16,
-3.4694e-17, -8.3267e-17, -1.0200e-15, -8.6042e-16, -1.3132e-15,
0.0000e+00,  6.5919e-16, -1.9811e-15,  1.2768e-15,  8.2470e+00,
5.5511e-16, -4.9613e-16,  3.8858e-16, -4.3715e-16, -5.6075e-16],
[ 2.4425e-15,  8.1879e-16, -1.1102e-15, -8.3267e-16,  1.9429e-16,
2.1858e-15,  1.1588e-15, -1.2282e-15,  1.8596e-15,  5.5511e-17,
2.7756e-16, -2.2204e-16,  1.5786e-15, -1.1102e-15,  5.5511e-16,
8.2470e+00,  8.8818e-16,  1.1102e-16, -3.6082e-16,  7.7629e-16],
[-2.0817e-16, -5.7419e-16, -1.1796e-15, -7.6675e-16,  1.1310e-15,
4.2761e-16, -5.8287e-16, -4.6577e-16, -6.0021e-16,  4.2891e-16,
8.3267e-16,  0.0000e+00, -1.5855e-15, -1.4294e-15, -4.9613e-16,
8.8818e-16,  8.2470e+00, -5.8287e-16, -1.3427e-15, -9.9638e-17],
[ 2.2204e-15,  5.5511e-17, -3.3307e-16, -4.9960e-16, -1.7208e-15,
-1.0755e-16, -8.0491e-16, -1.4988e-15,  3.3307e-16, -1.0547e-15,
-1.5543e-15, -6.9389e-16,  1.1796e-16, -2.2204e-15,  3.8858e-16,
1.1102e-16, -5.8287e-16,  8.2470e+00,  4.8572e-16,  2.8927e-16],
[-8.8818e-16,  1.0755e-16,  4.5797e-16, -1.3461e-15,  2.7756e-16,
-5.7029e-16, -1.4225e-16,  3.4001e-16, -5.7593e-16, -3.6863e-16,
-5.8287e-16,  7.4246e-16,  4.5536e-16,  5.5511e-17, -4.3715e-16,
-3.6082e-16, -1.3427e-15,  4.8572e-16,  8.2470e+00, -3.9703e-16],
[-3.4608e-16,  7.9689e-17,  7.5179e-16,  1.5608e-15,  4.0397e-16,
7.3703e-16, -1.4045e-15,  4.2002e-16, -3.5041e-16,  2.3207e-16,
2.1554e-16, -2.0361e-16,  2.2535e-16, -1.6914e-16, -5.6075e-16,
7.7629e-16, -9.9638e-17,  2.8927e-16, -3.9703e-16,  8.2470e+00]]), array([[ 9.3983e-01,  5.0307e-17,  2.9534e-16, -8.6736e-17, -2.6173e-16,
-7.9797e-17, -1.5179e-16,  1.1102e-16,  1.2317e-16, -2.4286e-17,
-1.3184e-16, -1.5266e-16,  4.4235e-17, -1.5266e-16, -1.0408e-17,
6.3317e-17,  1.5959e-16,  6.3968e-17,  2.8449e-16,  2.2551e-17],
[ 5.0307e-17,  9.3983e-01,  0.0000e+00, -6.9389e-18, -9.5410e-17,
4.8572e-17, -1.0755e-16,  9.7145e-17, -1.2490e-16,  1.6827e-16,
-2.6368e-16, -2.4286e-17,  8.5869e-17, -1.8908e-16,  7.1124e-17,
-2.4286e-17,  3.5388e-16, -3.1225e-17,  1.0061e-16,  2.9490e-17],
[ 2.9534e-16,  0.0000e+00,  9.3983e-01, -1.0408e-16,  1.1579e-16,
3.0878e-16, -1.4745e-16,  1.2143e-17,  8.8471e-17, -1.1623e-16,
-4.3195e-16, -9.3675e-17,  9.5410e-18, -2.8536e-16, -2.1380e-16,
2.8970e-16,  3.3307e-16,  2.1164e-16, -1.9082e-16,  1.0408e-17],
[-8.6736e-17, -6.9389e-18, -1.0408e-16,  9.3983e-01,  1.9082e-16,
2.4980e-16,  1.3878e-16,  1.4572e-16, -1.3878e-17, -3.4694e-17,
3.1225e-17,  2.7756e-17, -2.4633e-16, -4.8572e-17,  1.0408e-17,
-9.3675e-17, -2.7756e-17,  2.2551e-17, -1.3878e-17,  2.5674e-16],
[-2.6173e-16, -9.5410e-17,  1.1579e-16,  1.9082e-16,  9.3983e-01,
2.0123e-16, -7.3726e-17,  1.4919e-16, -1.8995e-16, -6.9389e-17,
-9.0206e-17, -1.3271e-16, -4.5536e-18,  5.4210e-17, -9.1073e-17,
0.0000e+00,  9.4542e-17, -5.0958e-17,  1.7347e-18,  1.9299e-16],
[-7.9797e-17,  4.8572e-17,  3.0878e-16,  2.4980e-16,  2.0123e-16,
9.3983e-01, -1.1796e-16,  1.1102e-16, -2.2204e-16,  1.4572e-16,
-1.8388e-16, -2.3592e-16, -1.2143e-17, -1.8388e-16,  7.9797e-17,
-2.5674e-16,  2.7756e-17,  2.7756e-17, -4.1633e-17,  2.3592e-16],
[-1.5179e-16, -1.0755e-16, -1.4745e-16,  1.3878e-16, -7.3726e-17,
-1.1796e-16,  9.3983e-01,  1.1102e-16,  0.0000e+00,  3.8164e-17,
1.9776e-16,  2.4286e-17, -1.6914e-16,  5.2042e-18,  9.8446e-17,
3.4694e-17, -8.3267e-17, -2.2031e-16,  6.9389e-17,  2.9490e-17],
[ 1.1102e-16,  9.7145e-17,  1.2143e-17,  1.4572e-16,  1.4919e-16,
1.1102e-16,  1.1102e-16,  9.3983e-01,  3.3307e-16, -1.2837e-16,
7.8063e-17,  6.9389e-18,  1.6480e-17,  8.5001e-17, -1.5005e-16,
-9.0206e-17,  4.1633e-17, -2.7582e-16,  9.3675e-17,  4.1633e-17],
[ 1.2317e-16, -1.2490e-16,  8.8471e-17, -1.3878e-17, -1.8995e-16,
-2.2204e-16,  0.0000e+00,  3.3307e-16,  9.3983e-01, -1.2490e-16,
3.8858e-16,  4.8572e-17, -1.1102e-16,  6.5919e-17, -9.3675e-17,
6.5919e-17, -4.8572e-17, -2.2204e-16,  1.5959e-16, -2.7062e-16],
[-2.4286e-17,  1.6827e-16, -1.1623e-16, -3.4694e-17, -6.9389e-17,
1.4572e-16,  3.8164e-17, -1.2837e-16, -1.2490e-16,  9.3983e-01,
2.4807e-16, -8.3267e-17, -5.2042e-17,  9.7145e-17,  2.6021e-17,
3.4694e-17, -1.8735e-16,  1.0408e-17, -1.7347e-16,  3.1225e-17],
[-1.3184e-16, -2.6368e-16, -4.3195e-16,  3.1225e-17, -9.0206e-17,
-1.8388e-16,  1.9776e-16,  7.8063e-17,  3.8858e-16,  2.4807e-16,
9.3983e-01,  6.9389e-17,  1.1796e-16,  1.1796e-16,  6.7221e-17,
-3.8164e-17, -3.4694e-16, -8.0665e-17, -3.2960e-17, -8.5001e-17],
[-1.5266e-16, -2.4286e-17, -9.3675e-17,  2.7756e-17, -1.3271e-16,
-2.3592e-16,  2.4286e-17,  6.9389e-18,  4.8572e-17, -8.3267e-17,
6.9389e-17,  9.3983e-01, -1.1102e-16, -2.7756e-17,  2.6888e-17,
-2.7756e-17, -1.1102e-16, -7.9797e-17,  1.5266e-16, -6.9389e-17],
[ 4.4235e-17,  8.5869e-17,  9.5410e-18, -2.4633e-16, -4.5536e-18,
-1.2143e-17, -1.6914e-16,  1.6480e-17, -1.1102e-16, -5.2042e-17,
1.1796e-16, -1.1102e-16,  9.3983e-01, -3.2960e-17, -1.0842e-19,
1.7434e-16, -1.3878e-16,  9.4759e-17, -7.8063e-17,  7.5460e-17],
[-1.5266e-16, -1.8908e-16, -2.8536e-16, -4.8572e-17,  5.4210e-17,
-1.8388e-16,  5.2042e-18,  8.5001e-17,  6.5919e-17,  9.7145e-17,
1.1796e-16, -2.7756e-17, -3.2960e-17,  9.3983e-01, -4.8789e-17,
-2.0817e-17, -2.0817e-17, -1.3184e-16, -3.2960e-17, -5.2042e-17],
[-1.0408e-17,  7.1124e-17, -2.1380e-16,  1.0408e-17, -9.1073e-17,
7.9797e-17,  9.8446e-17, -1.5005e-16, -9.3675e-17,  2.6021e-17,
6.7221e-17,  2.6888e-17, -1.0842e-19, -4.8789e-17,  9.3983e-01,
-7.9797e-17, -9.5410e-17, -3.8055e-17,  1.8648e-17, -1.0300e-16],
[ 6.3317e-17, -2.4286e-17,  2.8970e-16, -9.3675e-17,  0.0000e+00,
-2.5674e-16,  3.4694e-17, -9.0206e-17,  6.5919e-17,  3.4694e-17,
-3.8164e-17, -2.7756e-17,  1.7434e-16, -2.0817e-17, -7.9797e-17,
9.3983e-01,  7.6328e-17,  1.7347e-17,  4.5103e-17, -1.1970e-16],
[ 1.5959e-16,  3.5388e-16,  3.3307e-16, -2.7756e-17,  9.4542e-17,
2.7756e-17, -8.3267e-17,  4.1633e-17, -4.8572e-17, -1.8735e-16,
-3.4694e-16, -1.1102e-16, -1.3878e-16, -2.0817e-17, -9.5410e-17,
7.6328e-17,  9.3983e-01, -1.1362e-16,  1.8041e-16,  1.0755e-16],
[ 6.3968e-17, -3.1225e-17,  2.1164e-16,  2.2551e-17, -5.0958e-17,
2.7756e-17, -2.2031e-16, -2.7582e-16, -2.2204e-16,  1.0408e-17,
-8.0665e-17, -7.9797e-17,  9.4759e-17, -1.3184e-16, -3.8055e-17,
1.7347e-17, -1.1362e-16,  9.3983e-01,  3.6429e-17,  1.3314e-16],
[ 2.8449e-16,  1.0061e-16, -1.9082e-16, -1.3878e-17,  1.7347e-18,
-4.1633e-17,  6.9389e-17,  9.3675e-17,  1.5959e-16, -1.7347e-16,
-3.2960e-17,  1.5266e-16, -7.8063e-17, -3.2960e-17,  1.8648e-17,
4.5103e-17,  1.8041e-16,  3.6429e-17,  9.3983e-01, -4.8572e-17],
[ 2.2551e-17,  2.9490e-17,  1.0408e-17,  2.5674e-16,  1.9299e-16,
2.3592e-16,  2.9490e-17,  4.1633e-17, -2.7062e-16,  3.1225e-17,
-8.5001e-17, -6.9389e-17,  7.5460e-17, -5.2042e-17, -1.0300e-16,
-1.1970e-16,  1.0755e-16,  1.3314e-16, -4.8572e-17,  9.3983e-01]]), array([[ 7.7121e+00,  8.0491e-16,  4.7184e-16, -5.5511e-16, -1.2212e-15,
1.6931e-15, -5.9674e-16, -9.9920e-16, -3.3307e-16,  1.3878e-16,
4.9960e-16, -5.5511e-16, -1.5352e-16, -4.1633e-17, -1.1657e-15,
-7.2164e-16,  1.6653e-15, -8.3267e-17, -4.1633e-17,  4.7878e-16],
[ 8.0491e-16,  7.7121e+00,  3.0531e-15,  9.4369e-16,  1.3878e-17,
7.5634e-16, -1.0703e-15, -1.3947e-15, -1.2490e-16, -1.4849e-15,
-9.7145e-17, -2.2378e-16,  5.2551e-16, -4.7184e-16, -9.2287e-16,
2.7756e-16,  1.2421e-15, -6.8695e-16,  1.5925e-15,  2.1597e-16],
[ 4.7184e-16,  3.0531e-15,  7.7121e+00, -7.4940e-16,  8.3267e-16,
-1.3045e-15, -1.6653e-16,  1.5266e-15, -1.4988e-15, -1.1657e-15,
-1.7764e-15,  6.9389e-16,  3.9812e-16,  2.7756e-16,  8.8818e-16,
-6.1062e-16, -1.4710e-15, -1.0547e-15, -1.5266e-15, -8.6736e-16],
[-5.5511e-16,  9.4369e-16, -7.4940e-16,  7.7121e+00, -1.6653e-16,
-1.8041e-16,  9.2287e-16,  2.2760e-15, -1.3878e-16, -6.3838e-16,
-7.4940e-16,  7.9797e-16, -1.1130e-15, -5.3429e-16, -4.9960e-16,
-1.1102e-15,  2.7756e-17,  8.4655e-16,  4.4062e-16,  3.7470e-16],
[-1.2212e-15,  1.3878e-17,  8.3267e-16, -1.6653e-16,  7.7121e+00,
-2.2204e-16, -1.4572e-15, -1.1657e-15, -6.6613e-16,  6.6613e-16,
1.0547e-15, -6.9389e-16,  2.0773e-16,  1.3045e-15,  3.3307e-16,
8.8818e-16,  1.0547e-15,  5.8287e-16,  4.9960e-16,  1.3878e-17],
[ 1.6931e-15,  7.5634e-16, -1.3045e-15, -1.8041e-16, -2.2204e-16,
7.7121e+00, -7.9797e-16,  1.8874e-15,  1.3739e-15,  8.3267e-16,
2.7756e-16,  2.2204e-16,  1.3935e-15, -9.0900e-16, -3.0531e-16,
1.6653e-16, -1.3878e-16, -2.4286e-16, -6.6960e-16,  6.9736e-16],
[-5.9674e-16, -1.0703e-15, -1.6653e-16,  9.2287e-16, -1.4572e-15,
-7.9797e-16,  7.7121e+00,  2.7756e-17, -3.4694e-17, -9.7145e-16,
-9.1593e-16,  9.4369e-16, -6.4819e-16, -1.2941e-15, -1.6653e-16,
9.7145e-17,  3.0531e-16,  1.3878e-16,  5.7766e-16,  4.0593e-16],
[-9.9920e-16, -1.3947e-15,  1.5266e-15,  2.2760e-15, -1.1657e-15,
1.8874e-15,  2.7756e-17,  7.7121e+00,  6.6613e-16, -2.2204e-16,
-1.4433e-15, -1.1380e-15, -1.2683e-15,  7.6328e-16, -2.4425e-15,
5.5511e-16,  6.6613e-16,  1.3878e-15,  7.4246e-16, -8.0491e-16],
[-3.3307e-16, -1.2490e-16, -1.4988e-15, -1.3878e-16, -6.6613e-16,
1.3739e-15, -3.4694e-17,  6.6613e-16,  7.7121e+00, -3.6082e-16,
-5.5511e-17,  4.9960e-16, -5.2042e-17,  4.9960e-16, -9.4369e-16,
1.1102e-15, -1.3878e-16,  4.4409e-16,  2.2551e-16, -1.4572e-16],
[ 1.3878e-16, -1.4849e-15, -1.1657e-15, -6.3838e-16,  6.6613e-16,
8.3267e-16, -9.7145e-16, -2.2204e-16, -3.6082e-16,  7.7121e+00,
3.3307e-16, -1.6098e-15, -1.9039e-16,  2.2204e-16,  0.0000e+00,
-2.2204e-16,  8.8818e-16, -3.0531e-16,  1.8735e-15, -9.7838e-16],
[ 4.9960e-16, -9.7145e-17, -1.7764e-15, -7.4940e-16,  1.0547e-15,
2.7756e-16, -9.1593e-16, -1.4433e-15, -5.5511e-17,  3.3307e-16,
7.7121e+00, -1.5266e-15, -3.7904e-16, -2.2204e-16,  1.0547e-15,
-8.8818e-16,  5.5511e-16, -1.0547e-15,  5.5511e-17, -4.0246e-16],
[-5.5511e-16, -2.2378e-16,  6.9389e-16,  7.9797e-16, -6.9389e-16,
2.2204e-16,  9.4369e-16, -1.1380e-15,  4.9960e-16, -1.6098e-15,
-1.5266e-15,  7.7121e+00,  1.2060e-15, -1.9082e-15, -5.4123e-16,
-1.1102e-16,  1.2629e-15, -1.9429e-16, -7.3726e-16, -3.0011e-16],
[-1.5352e-16,  5.2551e-16,  3.9812e-16, -1.1130e-15,  2.0773e-16,
1.3935e-15, -6.4819e-16, -1.2683e-15, -5.2042e-17, -1.9039e-16,
-3.7904e-16,  1.2060e-15,  7.7121e+00,  5.9197e-17, -4.4886e-17,
8.0318e-16,  1.1427e-15, -4.6621e-16,  5.7295e-16,  3.4928e-16],
[-4.1633e-17, -4.7184e-16,  2.7756e-16, -5.3429e-16,  1.3045e-15,
-9.0900e-16, -1.2941e-15,  7.6328e-16,  4.9960e-16,  2.2204e-16,
-2.2204e-16, -1.9082e-15,  5.9197e-17,  7.7121e+00,  1.0131e-15,
1.9429e-16,  1.8041e-16, -1.6653e-16, -1.0894e-15, -7.7716e-16],
[-1.1657e-15, -9.2287e-16,  8.8818e-16, -4.9960e-16,  3.3307e-16,
-3.0531e-16, -1.6653e-16, -2.4425e-15, -9.4369e-16,  0.0000e+00,
1.0547e-15, -5.4123e-16, -4.4886e-17,  1.0131e-15,  7.7121e+00,
1.6653e-15,  9.4369e-16, -9.1593e-16, -1.5959e-16, -3.5388e-16],
[-7.2164e-16,  2.7756e-16, -6.1062e-16, -1.1102e-15,  8.8818e-16,
1.6653e-16,  9.7145e-17,  5.5511e-16,  1.1102e-15, -2.2204e-16,
-8.8818e-16, -1.1102e-16,  8.0318e-16,  1.9429e-16,  1.6653e-15,
7.7121e+00, -1.2768e-15, -9.4369e-16,  5.5511e-16, -4.7184e-16],
[ 1.6653e-15,  1.2421e-15, -1.4710e-15,  2.7756e-17,  1.0547e-15,
-1.3878e-16,  3.0531e-16,  6.6613e-16, -1.3878e-16,  8.8818e-16,
5.5511e-16,  1.2629e-15,  1.1427e-15,  1.8041e-16,  9.4369e-16,
-1.2768e-15,  7.7121e+00, -3.1919e-16,  1.7347e-16, -2.0123e-16],
[-8.3267e-17, -6.8695e-16, -1.0547e-15,  8.4655e-16,  5.8287e-16,
-2.4286e-16,  1.3878e-16,  1.3878e-15,  4.4409e-16, -3.0531e-16,
-1.0547e-15, -1.9429e-16, -4.6621e-16, -1.6653e-16, -9.1593e-16,
-9.4369e-16, -3.1919e-16,  7.7121e+00, -4.5103e-16, -6.8001e-16],
[-4.1633e-17,  1.5925e-15, -1.5266e-15,  4.4062e-16,  4.9960e-16,
-6.6960e-16,  5.7766e-16,  7.4246e-16,  2.2551e-16,  1.8735e-15,
5.5511e-17, -7.3726e-16,  5.7295e-16, -1.0894e-15, -1.5959e-16,
5.5511e-16,  1.7347e-16, -4.5103e-16,  7.7121e+00, -3.2526e-16],
[ 4.7878e-16,  2.1597e-16, -8.6736e-16,  3.7470e-16,  1.3878e-17,
6.9736e-16,  4.0593e-16, -8.0491e-16, -1.4572e-16, -9.7838e-16,
-4.0246e-16, -3.0011e-16,  3.4928e-16, -7.7716e-16, -3.5388e-16,
-4.7184e-16, -2.0123e-16, -6.8001e-16, -3.2526e-16,  7.7121e+00]]), array([[ 7.7924e+00,  8.3267e-16, -1.5543e-15, -3.3307e-16, -3.4694e-16,
8.7430e-16,  4.8572e-16,  2.2204e-16, -1.3878e-15, -1.1102e-16,
1.8041e-15,  2.7756e-16,  1.0408e-15, -2.2204e-16,  7.7716e-16,
-2.7062e-16,  2.0123e-16,  1.3878e-17,  2.7756e-17,  2.7062e-16],
[ 8.3267e-16,  7.7924e+00,  1.3878e-15,  2.2204e-16, -4.8572e-16,
-3.3307e-16, -4.2327e-16, -4.7184e-16, -2.2204e-16, -6.9389e-16,
-1.4710e-15,  8.3267e-16,  1.2490e-16, -2.0539e-15, -5.5511e-17,
-1.0478e-15, -1.1796e-16, -5.8287e-16,  5.5511e-17, -1.5959e-15],
[-1.5543e-15,  1.3878e-15,  7.7924e+00,  1.5543e-15, -9.1593e-16,
1.1102e-15, -4.7184e-16, -1.4433e-15, -8.8818e-16,  1.3323e-15,
2.9837e-16,  6.6613e-16,  6.3838e-16, -3.3307e-16,  2.2204e-15,
-1.3878e-16, -2.0817e-16, -1.4433e-15,  1.3878e-15, -7.6328e-16],
[-3.3307e-16,  2.2204e-16,  1.5543e-15,  7.7924e+00,  1.6653e-15,
3.8580e-15, -1.4017e-15,  3.3307e-16, -1.1102e-15,  5.5511e-17,
-1.1727e-15,  7.4940e-16, -2.2204e-16,  2.7756e-16, -1.9984e-15,
9.1593e-16, -4.7184e-16, -5.5511e-17,  5.5511e-17, -2.8449e-16],
[-3.4694e-16, -4.8572e-16, -9.1593e-16,  1.6653e-15,  7.7924e+00,
1.9082e-15, -1.4572e-16, -1.4988e-15,  1.3878e-16,  4.1633e-17,
3.7904e-16,  9.2981e-16, -2.4286e-16, -3.8858e-16, -6.6613e-16,
1.3878e-16,  8.4655e-16, -6.8001e-16,  1.3878e-16,  1.0443e-15],
[ 8.7430e-16, -3.3307e-16,  1.1102e-15,  3.8580e-15,  1.9082e-15,
7.7924e+00, -1.2039e-15, -5.4123e-16, -8.5348e-16,  0.0000e+00,
-4.0766e-17,  1.0825e-15, -6.5226e-16,  2.3592e-16, -2.4980e-16,
-2.6368e-16, -7.2511e-16, -4.0939e-16, -1.1102e-16,  1.2837e-16],
[ 4.8572e-16, -4.2327e-16, -4.7184e-16, -1.4017e-15, -1.4572e-16,
-1.2039e-15,  7.7924e+00, -1.8041e-16,  6.3144e-16, -3.8164e-16,
-1.6870e-16,  2.9490e-16,  3.8511e-16, -1.0339e-15,  1.2768e-15,
6.6613e-16,  4.9613e-16, -2.6715e-16, -9.2981e-16, -1.3878e-15],
[ 2.2204e-16, -4.7184e-16, -1.4433e-15,  3.3307e-16, -1.4988e-15,
-5.4123e-16, -1.8041e-16,  7.7924e+00, -7.4940e-16,  8.3267e-17,
1.5109e-15, -7.2164e-16, -4.4409e-16, -9.7145e-16,  7.7716e-16,
-1.8527e-15,  3.8858e-16,  2.4980e-16,  1.0547e-15,  3.6776e-16],
[-1.3878e-15, -2.2204e-16, -8.8818e-16, -1.1102e-15,  1.3878e-16,
-8.5348e-16,  6.3144e-16, -7.4940e-16,  7.7924e+00,  1.2490e-16,
-3.3480e-16,  2.0539e-15,  2.9143e-16, -4.7184e-16,  5.5511e-16,
1.8041e-16,  1.3045e-15, -6.6613e-16,  1.6098e-15, -4.8572e-17],
[-1.1102e-16, -6.9389e-16,  1.3323e-15,  5.5511e-17,  4.1633e-17,
0.0000e+00, -3.8164e-16,  8.3267e-17,  1.2490e-16,  7.7924e+00,
-7.9711e-16,  7.0777e-16, -2.4980e-16, -5.4123e-16,  1.4988e-15,
6.5226e-16, -6.2450e-16,  2.7756e-17, -4.9960e-16, -3.5388e-16],
[ 1.8041e-15, -1.4710e-15,  2.9837e-16, -1.1727e-15,  3.7904e-16,
-4.0766e-17, -1.6870e-16,  1.5109e-15, -3.3480e-16, -7.9711e-16,
7.7924e+00,  9.2721e-16,  9.6928e-16, -1.5439e-16,  1.0200e-15,
-9.6711e-16,  7.5460e-16,  6.9215e-16,  4.1633e-17, -5.9783e-16],
[ 2.7756e-16,  8.3267e-16,  6.6613e-16,  7.4940e-16,  9.2981e-16,
1.0825e-15,  2.9490e-16, -7.2164e-16,  2.0539e-15,  7.0777e-16,
9.2721e-16,  7.7924e+00,  2.1025e-15,  1.4433e-15, -8.3267e-16,
6.5919e-16, -1.9429e-16, -1.8041e-16, -6.1062e-16,  1.4468e-15],
[ 1.0408e-15,  1.2490e-16,  6.3838e-16, -2.2204e-16, -2.4286e-16,
-6.5226e-16,  3.8511e-16, -4.4409e-16,  2.9143e-16, -2.4980e-16,
9.6928e-16,  2.1025e-15,  7.7924e+00,  1.8735e-16,  1.3878e-16,
8.5348e-16,  1.5404e-15, -4.8572e-16,  1.0825e-15,  8.8471e-17],
[-2.2204e-16, -2.0539e-15, -3.3307e-16,  2.7756e-16, -3.8858e-16,
2.3592e-16, -1.0339e-15, -9.7145e-16, -4.7184e-16, -5.4123e-16,
-1.5439e-16,  1.4433e-15,  1.8735e-16,  7.7924e+00, -3.8858e-16,
6.5919e-16,  1.1796e-15, -4.1633e-16,  7.7716e-16, -1.3357e-15],
[ 7.7716e-16, -5.5511e-17,  2.2204e-15, -1.9984e-15, -6.6613e-16,
-2.4980e-16,  1.2768e-15,  7.7716e-16,  5.5511e-16,  1.4988e-15,
1.0200e-15, -8.3267e-16,  1.3878e-16, -3.8858e-16,  7.7924e+00,
-2.7756e-17, -2.7756e-17,  7.2164e-16, -1.8874e-15,  7.6328e-16],
[-2.7062e-16, -1.0478e-15, -1.3878e-16,  9.1593e-16,  1.3878e-16,
-2.6368e-16,  6.6613e-16, -1.8527e-15,  1.8041e-16,  6.5226e-16,
-9.6711e-16,  6.5919e-16,  8.5348e-16,  6.5919e-16, -2.7756e-17,
7.7924e+00, -3.4868e-16, -8.3267e-16, -1.3600e-15, -9.4716e-16],
[ 2.0123e-16, -1.1796e-16, -2.0817e-16, -4.7184e-16,  8.4655e-16,
-7.2511e-16,  4.9613e-16,  3.8858e-16,  1.3045e-15, -6.2450e-16,
7.5460e-16, -1.9429e-16,  1.5404e-15,  1.1796e-15, -2.7756e-17,
-3.4868e-16,  7.7924e+00, -4.8572e-16, -1.2074e-15,  6.8869e-16],
[ 1.3878e-17, -5.8287e-16, -1.4433e-15, -5.5511e-17, -6.8001e-16,
-4.0939e-16, -2.6715e-16,  2.4980e-16, -6.6613e-16,  2.7756e-17,
6.9215e-16, -1.8041e-16, -4.8572e-16, -4.1633e-16,  7.2164e-16,
-8.3267e-16, -4.8572e-16,  7.7924e+00, -9.1593e-16,  9.0206e-16],
[ 2.7756e-17,  5.5511e-17,  1.3878e-15,  5.5511e-17,  1.3878e-16,
-1.1102e-16, -9.2981e-16,  1.0547e-15,  1.6098e-15, -4.9960e-16,
4.1633e-17, -6.1062e-16,  1.0825e-15,  7.7716e-16, -1.8874e-15,
-1.3600e-15, -1.2074e-15, -9.1593e-16,  7.7924e+00,  4.7184e-16],
[ 2.7062e-16, -1.5959e-15, -7.6328e-16, -2.8449e-16,  1.0443e-15,
1.2837e-16, -1.3878e-15,  3.6776e-16, -4.8572e-17, -3.5388e-16,
-5.9783e-16,  1.4468e-15,  8.8471e-17, -1.3357e-15,  7.6328e-16,
-9.4716e-16,  6.8869e-16,  9.0206e-16,  4.7184e-16,  7.7924e+00]])]


\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=1$, $e =1$}
[0.2 0.2 0.2 0.2 0.2]
[array([2.9066e-01, 1.1678e+00, 5.6475e-01, 7.3096e-01, 1.1754e+00,
1.1617e+00, 4.7109e-01, 5.4805e-02, 2.7118e-01, 6.8226e-01,
7.8711e-01, 1.6437e-01, 4.0980e-01, 8.0893e-04, 8.5982e-01,
1.0077e+00, 5.6576e-01, 4.0577e-01, 5.9351e-02, 2.3779e-01]), array([0.5145, 0.5985, 0.0031, 1.1705, 0.8286, 0.9465, 0.7992, 0.5342,
1.0471, 0.1281, 0.0032, 0.8112, 0.4579, 0.4022, 0.366 , 1.0662,
0.0161, 0.2972, 0.6518, 0.696 ]), array([0.2325, 0.8124, 1.0835, 0.0532, 0.321 , 0.4224, 0.2055, 0.7329,
1.099 , 0.6122, 0.554 , 0.5101, 1.1448, 1.1826, 0.5914, 0.0422,
0.5949, 0.5453, 0.4082, 0.361 ]), array([0.2433, 0.0074, 0.5564, 0.7415, 1.0149, 0.042 , 0.2638, 0.7769,
1.1681, 1.0118, 0.7371, 0.7469, 0.0729, 1.1293, 0.3841, 0.7919,
0.3074, 0.1485, 0.7188, 0.3302]), array([0.5749, 0.7864, 0.8008, 0.693 , 0.0953, 0.6559, 0.6447, 1.1921,
0.9832, 0.1887, 0.3786, 0.5567, 0.3146, 1.2118, 0.1043, 0.6926,
0.253 , 0.4877, 0.0376, 0.8646])]
[array([[ 3.1478e+00,  1.2629e-15,  5.8287e-16,  1.3878e-16,  1.9429e-16,
1.1102e-15, -9.7145e-16, -6.9042e-16,  5.8287e-16, -9.2981e-16,
-5.8287e-16,  4.5797e-16,  2.0817e-17,  4.0939e-16, -8.4655e-16,
-4.7184e-16,  1.3531e-16,  6.9389e-16, -2.0123e-16, -3.8858e-16],
[ 1.2629e-15,  3.1478e+00, -1.0755e-15,  2.4980e-16,  4.8572e-16,
3.8858e-16, -3.5041e-16, -4.1113e-16,  8.6042e-16,  7.2164e-16,
-1.5127e-15, -2.7409e-16, -5.3950e-16,  6.1171e-16, -9.7145e-17,
2.1511e-16, -6.5919e-16, -9.3675e-16, -3.2569e-16,  1.5266e-16],
[ 5.8287e-16, -1.0755e-15,  3.1478e+00,  5.9674e-16, -1.9429e-16,
-8.8818e-16,  6.5226e-16,  5.3083e-16, -4.1633e-16,  2.2204e-16,
6.6613e-16, -7.0777e-16,  2.0123e-16,  3.0401e-16, -3.6082e-16,
9.0206e-17,  1.0408e-16,  3.3307e-16,  2.0643e-16, -3.8858e-16],
[ 1.3878e-16,  2.4980e-16,  5.9674e-16,  3.1478e+00, -3.8858e-16,
1.1102e-16,  1.4572e-16, -8.8471e-17, -2.7756e-17, -7.2858e-16,
3.1919e-16,  3.4694e-17, -6.6613e-16,  1.8215e-17, -5.8287e-16,
7.7716e-16, -5.0307e-17, -5.2736e-16, -3.4087e-16,  5.5511e-16],
[ 1.9429e-16,  4.8572e-16, -1.9429e-16, -3.8858e-16,  3.1478e+00,
5.5511e-17, -4.8572e-16, -1.3878e-17, -6.6613e-16,  2.9837e-16,
-1.3878e-17, -7.0083e-16,  4.5103e-17,  4.4062e-16,  6.9389e-17,
-2.5674e-16,  7.1124e-17, -9.7145e-17,  1.0061e-16,  8.3267e-17],
[ 1.1102e-15,  3.8858e-16, -8.8818e-16,  1.1102e-16,  5.5511e-17,
3.1478e+00,  1.1102e-16, -1.0061e-16,  6.3838e-16,  1.1102e-16,
9.1593e-16, -1.3878e-17,  7.9103e-16,  6.2103e-16,  1.3878e-16,
-2.6368e-16,  3.3654e-16, -8.3267e-17,  7.5981e-16, -3.3307e-16],
[-9.7145e-16, -3.5041e-16,  6.5226e-16,  1.4572e-16, -4.8572e-16,
1.1102e-16,  3.1478e+00,  5.5511e-17,  5.6899e-16, -3.0531e-16,
-4.5103e-16,  3.8164e-16, -6.9909e-16,  2.0361e-16, -2.0470e-16,
-3.7817e-16, -3.2439e-16, -3.6776e-16,  1.9342e-16,  6.9389e-16],
[-6.9042e-16, -4.1113e-16,  5.3083e-16, -8.8471e-17, -1.3878e-17,
-1.0061e-16,  5.5511e-17,  3.1478e+00, -2.0817e-16, -4.5276e-16,
-4.1633e-16, -2.5674e-16,  8.0665e-17, -9.7004e-16, -4.7011e-16,
-2.5327e-16, -3.8858e-16, -9.3675e-17,  3.4608e-16,  4.3021e-16],
[ 5.8287e-16,  8.6042e-16, -4.1633e-16, -2.7756e-17, -6.6613e-16,
6.3838e-16,  5.6899e-16, -2.0817e-16,  3.1478e+00, -1.6653e-16,
8.3267e-17,  9.8532e-16, -1.2039e-15,  2.8710e-16, -1.3878e-17,
1.3461e-15, -5.5511e-17, -5.5511e-16,  3.0965e-16, -2.7756e-16],
[-9.2981e-16,  7.2164e-16,  2.2204e-16, -7.2858e-16,  2.9837e-16,
1.1102e-16, -3.0531e-16, -4.5276e-16, -1.6653e-16,  3.1478e+00,
-6.8001e-16, -3.5041e-16,  1.7694e-16,  6.2645e-16, -3.5388e-16,
1.1796e-16,  4.5103e-17, -5.1348e-16, -2.7842e-16,  3.4694e-16],
[-5.8287e-16, -1.5127e-15,  6.6613e-16,  3.1919e-16, -1.3878e-17,
9.1593e-16, -4.5103e-16, -4.1633e-16,  8.3267e-17, -6.8001e-16,
3.1478e+00, -1.4572e-16,  7.0083e-16, -8.8471e-17,  9.7145e-17,
-1.4155e-15,  2.8103e-16,  4.7184e-16, -3.1398e-16,  4.7184e-16],
[ 4.5797e-16, -2.7409e-16, -7.0777e-16,  3.4694e-17, -7.0083e-16,
-1.3878e-17,  3.8164e-16, -2.5674e-16,  9.8532e-16, -3.5041e-16,
-1.4572e-16,  3.1478e+00,  8.2920e-16, -4.3672e-16, -7.1471e-16,
2.7756e-16, -1.3010e-17, -1.9429e-16,  4.2501e-17,  2.4980e-16],
[ 2.0817e-17, -5.3950e-16,  2.0123e-16, -6.6613e-16,  4.5103e-17,
7.9103e-16, -6.9909e-16,  8.0665e-17, -1.2039e-15,  1.7694e-16,
7.0083e-16,  8.2920e-16,  3.1478e+00, -2.1554e-16,  8.5001e-16,
9.1073e-16,  9.6277e-17, -4.0939e-16,  8.7604e-17,  0.0000e+00],
[ 4.0939e-16,  6.1171e-16,  3.0401e-16,  1.8215e-17,  4.4062e-16,
6.2103e-16,  2.0361e-16, -9.7004e-16,  2.8710e-16,  6.2645e-16,
-8.8471e-17, -4.3672e-16, -2.1554e-16,  3.1478e+00,  1.9386e-16,
3.0813e-16,  2.3506e-16,  5.2736e-16, -7.4441e-16, -1.6046e-16],
[-8.4655e-16, -9.7145e-17, -3.6082e-16, -5.8287e-16,  6.9389e-17,
1.3878e-16, -2.0470e-16, -4.7011e-16, -1.3878e-17, -3.5388e-16,
9.7145e-17, -7.1471e-16,  8.5001e-16,  1.9386e-16,  3.1478e+00,
-3.2613e-16,  7.6328e-17,  3.1225e-16,  3.0705e-16,  7.4940e-16],
[-4.7184e-16,  2.1511e-16,  9.0206e-17,  7.7716e-16, -2.5674e-16,
-2.6368e-16, -3.7817e-16, -2.5327e-16,  1.3461e-15,  1.1796e-16,
-1.4155e-15,  2.7756e-16,  9.1073e-16,  3.0813e-16, -3.2613e-16,
3.1478e+00, -5.1695e-16,  6.6613e-16,  1.1579e-16,  7.6328e-16],
[ 1.3531e-16, -6.5919e-16,  1.0408e-16, -5.0307e-17,  7.1124e-17,
3.3654e-16, -3.2439e-16, -3.8858e-16, -5.5511e-17,  4.5103e-17,
2.8103e-16, -1.3010e-17,  9.6277e-17,  2.3506e-16,  7.6328e-17,
-5.1695e-16,  3.1478e+00,  5.1695e-16, -1.2533e-16,  1.3878e-17],
[ 6.9389e-16, -9.3675e-16,  3.3307e-16, -5.2736e-16, -9.7145e-17,
-8.3267e-17, -3.6776e-16, -9.3675e-17, -5.5511e-16, -5.1348e-16,
4.7184e-16, -1.9429e-16, -4.0939e-16,  5.2736e-16,  3.1225e-16,
6.6613e-16,  5.1695e-16,  3.1478e+00,  2.2378e-16, -7.7716e-16],
[-2.0123e-16, -3.2569e-16,  2.0643e-16, -3.4087e-16,  1.0061e-16,
7.5981e-16,  1.9342e-16,  3.4608e-16,  3.0965e-16, -2.7842e-16,
-3.1398e-16,  4.2501e-17,  8.7604e-17, -7.4441e-16,  3.0705e-16,
1.1579e-16, -1.2533e-16,  2.2378e-16,  3.1478e+00, -5.2042e-17],
[-3.8858e-16,  1.5266e-16, -3.8858e-16,  5.5511e-16,  8.3267e-17,
-3.3307e-16,  6.9389e-16,  4.3021e-16, -2.7756e-16,  3.4694e-16,
4.7184e-16,  2.4980e-16,  0.0000e+00, -1.6046e-16,  7.4940e-16,
7.6328e-16,  1.3878e-17, -7.7716e-16, -5.2042e-17,  3.1478e+00]]), array([[ 2.3211e+00,  9.6451e-16,  3.3480e-16,  2.3245e-16,  5.2345e-16,
2.7409e-16,  0.0000e+00, -6.9389e-17, -1.4745e-17,  6.3144e-16,
-6.5919e-16, -1.7347e-16,  7.6328e-17,  4.1633e-16, -3.0705e-16,
6.5399e-16,  2.8623e-16, -1.7998e-16, -4.0701e-16, -2.3419e-17],
[ 9.6451e-16,  2.3211e+00,  4.4409e-16,  1.1102e-16,  1.0755e-16,
3.8164e-17,  1.9429e-16,  8.3267e-17, -4.0593e-16, -1.2143e-17,
-1.2490e-16, -2.2204e-16, -7.5634e-16, -8.3267e-17,  3.7470e-16,
-2.0470e-16, -5.5511e-17,  8.8471e-17, -2.3983e-16,  2.2551e-17],
[ 3.3480e-16,  4.4409e-16,  2.3211e+00,  7.7716e-16,  3.2439e-16,
-3.7470e-16, -9.7145e-17,  6.9389e-17,  1.0825e-15,  1.0061e-16,
-2.9143e-16, -2.4286e-16,  3.8858e-16,  5.4123e-16, -2.4286e-17,
2.7756e-17,  1.9602e-16, -6.1496e-16, -4.9570e-16, -3.3307e-16],
[ 2.3245e-16,  1.1102e-16,  7.7716e-16,  2.3211e+00, -6.4185e-17,
-3.4348e-16, -6.9389e-17, -5.4123e-16,  1.0339e-15, -3.8337e-16,
-2.7062e-16, -5.4817e-16,  4.4409e-16,  4.7184e-16, -3.0531e-16,
-7.6328e-17,  2.1684e-16, -1.9559e-16, -8.6302e-17, -3.8511e-16],
[ 5.2345e-16,  1.0755e-16,  3.2439e-16, -6.4185e-17,  2.3211e+00,
9.1073e-18, -8.6736e-17,  3.4694e-17,  1.0929e-16,  3.4694e-18,
-5.0307e-16, -2.6888e-16,  1.5959e-16, -3.1225e-17,  2.5587e-16,
1.2837e-16,  8.6302e-17, -1.1146e-16, -3.6375e-16, -2.8688e-16],
[ 2.7409e-16,  3.8164e-17, -3.7470e-16, -3.4348e-16,  9.1073e-18,
2.3211e+00, -2.2204e-16, -3.1225e-16, -1.3184e-16,  7.1904e-16,
3.1225e-17,  3.8511e-16,  7.6328e-17, -2.7756e-17,  4.3889e-16,
2.4807e-16,  3.3654e-16,  3.6863e-16,  3.1030e-16,  1.1146e-16],
[ 0.0000e+00,  1.9429e-16, -9.7145e-17, -6.9389e-17, -8.6736e-17,
-2.2204e-16,  2.3211e+00,  3.3307e-16,  1.3878e-16,  1.2490e-16,
2.2204e-16, -8.8818e-16, -4.7184e-16, -1.2212e-15,  4.9960e-16,
-2.6368e-16,  1.1102e-16, -1.7347e-17,  4.2848e-16, -2.9837e-16],
[-6.9389e-17,  8.3267e-17,  6.9389e-17, -5.4123e-16,  3.4694e-17,
-3.1225e-16,  3.3307e-16,  2.3211e+00, -2.8449e-16, -5.8981e-17,
-7.3552e-16, -1.6653e-16, -6.2450e-16, -2.7756e-16, -5.5511e-16,
-3.8858e-16, -2.7756e-16,  1.5786e-16, -2.0643e-16,  1.4225e-16],
[-1.4745e-17, -4.0593e-16,  1.0825e-15,  1.0339e-15,  1.0929e-16,
-1.3184e-16,  1.3878e-16, -2.8449e-16,  2.3211e+00,  4.7705e-16,
4.6838e-16,  1.7347e-16,  2.9143e-16,  9.9226e-16, -1.7868e-16,
1.8041e-16,  5.0741e-16, -7.1774e-17, -4.9852e-16, -3.0661e-16],
[ 6.3144e-16, -1.2143e-17,  1.0061e-16, -3.8337e-16,  3.4694e-18,
7.1904e-16,  1.2490e-16, -5.8981e-17,  4.7705e-16,  2.3211e+00,
-8.6736e-18,  5.0654e-16,  2.1164e-16,  1.0408e-16,  2.3419e-16,
3.4348e-16, -3.7643e-16, -1.9516e-17, -2.0622e-16,  1.2056e-16],
[-6.5919e-16, -1.2490e-16, -2.9143e-16, -2.7062e-16, -5.0307e-16,
3.1225e-17,  2.2204e-16, -7.3552e-16,  4.6838e-16, -8.6736e-18,
2.3211e+00,  3.0531e-16,  1.0408e-16,  2.7756e-16,  3.5388e-16,
2.8449e-16,  3.0878e-16,  3.2439e-16,  3.7427e-16, -2.5847e-16],
[-1.7347e-16, -2.2204e-16, -2.4286e-16, -5.4817e-16, -2.6888e-16,
3.8511e-16, -8.8818e-16, -1.6653e-16,  1.7347e-16,  5.0654e-16,
3.0531e-16,  2.3211e+00, -4.5797e-16, -2.7756e-17,  2.4286e-16,
3.6776e-16,  5.1695e-16, -1.5439e-16, -3.4694e-18,  5.6552e-16],
[ 7.6328e-17, -7.5634e-16,  3.8858e-16,  4.4409e-16,  1.5959e-16,
7.6328e-17, -4.7184e-16, -6.2450e-16,  2.9143e-16,  2.1164e-16,
1.0408e-16, -4.5797e-16,  2.3211e+00,  6.9389e-16,  4.7878e-16,
-2.5674e-16,  4.1460e-16, -8.6736e-17, -3.4694e-18, -2.3159e-16],
[ 4.1633e-16, -8.3267e-17,  5.4123e-16,  4.7184e-16, -3.1225e-17,
-2.7756e-17, -1.2212e-15, -2.7756e-16,  9.9226e-16,  1.0408e-16,
2.7756e-16, -2.7756e-17,  6.9389e-16,  2.3211e+00, -4.8572e-16,
7.3552e-16, -1.3878e-16,  1.5092e-16, -1.9776e-16, -2.4633e-16],
[-3.0705e-16,  3.7470e-16, -2.4286e-17, -3.0531e-16,  2.5587e-16,
4.3889e-16,  4.9960e-16, -5.5511e-16, -1.7868e-16,  2.3419e-16,
3.5388e-16,  2.4286e-16,  4.7878e-16, -4.8572e-16,  2.3211e+00,
-1.0408e-17, -1.0235e-16, -1.2403e-16,  3.1832e-16,  2.4373e-16],
[ 6.5399e-16, -2.0470e-16,  2.7756e-17, -7.6328e-17,  1.2837e-16,
2.4807e-16, -2.6368e-16, -3.8858e-16,  1.8041e-16,  3.4348e-16,
2.8449e-16,  3.6776e-16, -2.5674e-16,  7.3552e-16, -1.0408e-17,
2.3211e+00, -4.6838e-17,  7.8063e-17, -2.2074e-16,  1.4268e-16],
[ 2.8623e-16, -5.5511e-17,  1.9602e-16,  2.1684e-16,  8.6302e-17,
3.3654e-16,  1.1102e-16, -2.7756e-16,  5.0741e-16, -3.7643e-16,
3.0878e-16,  5.1695e-16,  4.1460e-16, -1.3878e-16, -1.0235e-16,
-4.6838e-17,  2.3211e+00,  1.2663e-16, -1.6827e-16,  6.5919e-17],
[-1.7998e-16,  8.8471e-17, -6.1496e-16, -1.9559e-16, -1.1146e-16,
3.6863e-16, -1.7347e-17,  1.5786e-16, -7.1774e-17, -1.9516e-17,
3.2439e-16, -1.5439e-16, -8.6736e-17,  1.5092e-16, -1.2403e-16,
7.8063e-17,  1.2663e-16,  2.3211e+00,  8.2887e-17, -4.7705e-17],
[-4.0701e-16, -2.3983e-16, -4.9570e-16, -8.6302e-17, -3.6375e-16,
3.1030e-16,  4.2848e-16, -2.0643e-16, -4.9852e-16, -2.0622e-16,
3.7427e-16, -3.4694e-18, -3.4694e-18, -1.9776e-16,  3.1832e-16,
-2.2074e-16, -1.6827e-16,  8.2887e-17,  2.3211e+00, -4.0278e-17],
[-2.3419e-17,  2.2551e-17, -3.3307e-16, -3.8511e-16, -2.8688e-16,
1.1146e-16, -2.9837e-16,  1.4225e-16, -3.0661e-16,  1.2056e-16,
-2.5847e-16,  5.6552e-16, -2.3159e-16, -2.4633e-16,  2.4373e-16,
1.4268e-16,  6.5919e-17, -4.7705e-17, -4.0278e-17,  2.3211e+00]]), array([[ 2.3591e+00,  2.3592e-16, -9.7145e-17, -1.8562e-16, -2.5674e-16,
-6.9389e-17,  3.6776e-16,  3.3307e-16, -3.1225e-16, -2.0817e-16,
-4.2327e-16, -3.1225e-17,  1.9776e-16, -3.6082e-16,  8.6736e-17,
7.5634e-16,  3.1919e-16, -2.7756e-17, -9.0206e-17,  6.9389e-17],
[ 2.3592e-16,  2.3591e+00, -3.8858e-16, -6.9389e-17,  4.1633e-16,
-2.2204e-16,  8.3267e-17, -3.6082e-16,  2.4980e-16,  1.5266e-16,
-1.6653e-16, -2.4980e-16,  3.0531e-16,  1.9429e-16, -2.7756e-17,
2.0123e-16,  3.6082e-16,  2.4980e-16, -8.3267e-17,  8.3267e-17],
[-9.7145e-17, -3.8858e-16,  2.3591e+00, -4.1633e-17, -3.3307e-16,
-3.8164e-17, -4.1633e-17,  2.8796e-16,  3.7470e-16, -1.6393e-16,
1.6306e-16, -6.5919e-17,  3.2960e-16,  2.6368e-16, -1.1449e-16,
2.9664e-16,  1.0131e-15, -8.1879e-16, -3.8858e-16,  5.7593e-16],
[-1.8562e-16, -6.9389e-17, -4.1633e-17,  2.3591e+00,  1.3878e-16,
-6.2450e-16,  1.3878e-17, -3.5735e-16,  4.5103e-16,  1.7000e-16,
-2.8623e-17, -3.9899e-17,  1.3704e-16,  6.9389e-18,  2.7409e-16,
-8.1532e-17,  2.4980e-16,  1.1102e-16, -1.4398e-16, -2.2725e-16],
[-2.5674e-16,  4.1633e-16, -3.3307e-16,  1.3878e-16,  2.3591e+00,
7.1471e-16,  2.0817e-16, -1.9429e-16, -1.1102e-16, -5.2042e-17,
-9.7145e-17, -6.9389e-17,  5.5511e-17, -2.2898e-16, -1.0408e-16,
2.9837e-16,  4.1633e-17,  1.6653e-16, -6.2450e-17,  1.6653e-16],
[-6.9389e-17, -2.2204e-16, -3.8164e-17, -6.2450e-16,  7.1471e-16,
2.3591e+00, -1.3184e-16, -2.7062e-16, -4.3715e-16,  3.2786e-16,
5.2736e-16,  1.0408e-16,  2.2898e-16, -5.3429e-16,  4.3368e-16,
4.8572e-17, -3.1919e-16,  2.4980e-16,  4.9960e-16, -2.3245e-16],
[ 3.6776e-16,  8.3267e-17, -4.1633e-17,  1.3878e-17,  2.0817e-16,
-1.3184e-16,  2.3591e+00, -7.6328e-17,  2.7756e-17, -4.8746e-16,
4.7531e-16, -2.8449e-16, -3.8164e-17, -3.1225e-17,  1.7347e-17,
-1.8735e-16, -5.2736e-16,  3.1919e-16, -4.7184e-16,  2.7756e-17],
[ 3.3307e-16, -3.6082e-16,  2.8796e-16, -3.5735e-16, -1.9429e-16,
-2.7062e-16, -7.6328e-17,  2.3591e+00, -3.4694e-16, -2.0123e-16,
-1.1796e-16,  9.7145e-17, -1.3184e-16, -2.3592e-16, -2.4980e-16,
-4.5103e-16, -2.6368e-16,  2.7756e-17, -2.2898e-16,  2.6368e-16],
[-3.1225e-16,  2.4980e-16,  3.7470e-16,  4.5103e-16, -1.1102e-16,
-4.3715e-16,  2.7756e-17, -3.4694e-16,  2.3591e+00, -2.1511e-16,
-5.4817e-16,  3.5388e-16, -7.7716e-16, -2.2204e-16,  1.3878e-16,
-7.6328e-16, -9.7145e-16,  3.0531e-16, -1.9429e-16,  1.1102e-16],
[-2.0817e-16,  1.5266e-16, -1.6393e-16,  1.7000e-16, -5.2042e-17,
3.2786e-16, -4.8746e-16, -2.0123e-16, -2.1511e-16,  2.3591e+00,
8.5001e-17,  2.5587e-16,  1.7000e-16,  1.4919e-16, -1.3791e-16,
-2.3592e-16, -2.1511e-16,  2.7756e-16,  2.6368e-16,  8.6736e-17],
[-4.2327e-16, -1.6653e-16,  1.6306e-16, -2.8623e-17, -9.7145e-17,
5.2736e-16,  4.7531e-16, -1.1796e-16, -5.4817e-16,  8.5001e-17,
2.3591e+00,  1.9776e-16, -5.5511e-17, -2.7756e-17,  1.0408e-16,
2.1858e-16,  2.6368e-16, -1.1102e-16,  1.1102e-16, -2.4286e-16],
[-3.1225e-17, -2.4980e-16, -6.5919e-17, -3.9899e-17, -6.9389e-17,
1.0408e-16, -2.8449e-16,  9.7145e-17,  3.5388e-16,  2.5587e-16,
1.9776e-16,  2.3591e+00, -2.3939e-16, -4.6838e-16,  2.6021e-16,
2.9490e-17,  1.0408e-16, -5.5511e-17,  3.8164e-16,  1.7347e-17],
[ 1.9776e-16,  3.0531e-16,  3.2960e-16,  1.3704e-16,  5.5511e-17,
2.2898e-16, -3.8164e-17, -1.3184e-16, -7.7716e-16,  1.7000e-16,
-5.5511e-17, -2.3939e-16,  2.3591e+00, -1.3878e-17,  3.4001e-16,
5.2042e-18,  0.0000e+00,  3.6082e-16,  2.0470e-16, -7.6328e-17],
[-3.6082e-16,  1.9429e-16,  2.6368e-16,  6.9389e-18, -2.2898e-16,
-5.3429e-16, -3.1225e-17, -2.3592e-16, -2.2204e-16,  1.4919e-16,
-2.7756e-17, -4.6838e-16, -1.3878e-17,  2.3591e+00,  6.5919e-16,
-3.5388e-16, -4.5797e-16,  1.9429e-16,  1.3878e-17,  9.3675e-17],
[ 8.6736e-17, -2.7756e-17, -1.1449e-16,  2.7409e-16, -1.0408e-16,
4.3368e-16,  1.7347e-17, -2.4980e-16,  1.3878e-16, -1.3791e-16,
1.0408e-16,  2.6021e-16,  3.4001e-16,  6.5919e-16,  2.3591e+00,
5.8981e-17,  2.2898e-16, -4.3021e-16, -7.2858e-17,  2.9490e-16],
[ 7.5634e-16,  2.0123e-16,  2.9664e-16, -8.1532e-17,  2.9837e-16,
4.8572e-17, -1.8735e-16, -4.5103e-16, -7.6328e-16, -2.3592e-16,
2.1858e-16,  2.9490e-17,  5.2042e-18, -3.5388e-16,  5.8981e-17,
2.3591e+00, -8.0491e-16,  7.0083e-16,  1.6133e-16,  8.6736e-17],
[ 3.1919e-16,  3.6082e-16,  1.0131e-15,  2.4980e-16,  4.1633e-17,
-3.1919e-16, -5.2736e-16, -2.6368e-16, -9.7145e-16, -2.1511e-16,
2.6368e-16,  1.0408e-16,  0.0000e+00, -4.5797e-16,  2.2898e-16,
-8.0491e-16,  2.3591e+00,  6.1062e-16, -1.3878e-16, -2.7756e-17],
[-2.7756e-17,  2.4980e-16, -8.1879e-16,  1.1102e-16,  1.6653e-16,
2.4980e-16,  3.1919e-16,  2.7756e-17,  3.0531e-16,  2.7756e-16,
-1.1102e-16, -5.5511e-17,  3.6082e-16,  1.9429e-16, -4.3021e-16,
7.0083e-16,  6.1062e-16,  2.3591e+00,  3.0531e-16, -1.9429e-16],
[-9.0206e-17, -8.3267e-17, -3.8858e-16, -1.4398e-16, -6.2450e-17,
4.9960e-16, -4.7184e-16, -2.2898e-16, -1.9429e-16,  2.6368e-16,
1.1102e-16,  3.8164e-16,  2.0470e-16,  1.3878e-17, -7.2858e-17,
1.6133e-16, -1.3878e-16,  3.0531e-16,  2.3591e+00, -2.4286e-16],
[ 6.9389e-17,  8.3267e-17,  5.7593e-16, -2.2725e-16,  1.6653e-16,
-2.3245e-16,  2.7756e-17,  2.6368e-16,  1.1102e-16,  8.6736e-17,
-2.4286e-16,  1.7347e-17, -7.6328e-17,  9.3675e-17,  2.9490e-16,
8.6736e-17, -2.7756e-17, -1.9429e-16, -2.4286e-16,  2.3591e+00]]), array([[ 4.1296e+00, -1.3184e-16,  6.9389e-16, -2.0817e-16, -2.7756e-17,
1.2490e-16, -1.3878e-16, -6.2450e-17,  2.7756e-16,  7.2511e-16,
2.0817e-17,  3.8945e-16, -4.1633e-16, -3.6082e-16,  6.6960e-16,
-1.3878e-16,  2.3939e-16, -1.9429e-16,  3.8164e-16,  7.6328e-16],
[-1.3184e-16,  4.1296e+00,  9.7838e-16,  9.5063e-16,  1.4433e-15,
-1.9429e-16, -3.7470e-16,  2.6368e-16,  7.0083e-16,  2.9837e-16,
4.1633e-17,  4.8572e-16,  3.6082e-16,  4.1633e-16,  6.1583e-17,
-3.3307e-16,  6.2103e-16,  4.1633e-16,  1.3878e-16,  6.9389e-16],
[ 6.9389e-16,  9.7838e-16,  4.1296e+00,  1.3184e-16, -2.1372e-15,
-3.6082e-16,  1.3878e-16, -5.1348e-16,  7.5634e-16,  2.8103e-16,
-4.9787e-16, -4.4409e-16,  5.5511e-16, -5.3429e-16, -5.7983e-16,
1.5543e-15,  2.9837e-16, -1.3878e-16,  5.3429e-16, -4.3715e-16],
[-2.0817e-16,  9.5063e-16,  1.3184e-16,  4.1296e+00,  2.7756e-17,
7.6328e-16,  9.1593e-16, -4.6144e-16,  1.9949e-16,  7.0083e-16,
7.1124e-17,  6.1930e-16,  0.0000e+00, -1.3184e-16, -1.0408e-17,
8.6042e-16,  5.2215e-16, -4.0246e-16, -1.2490e-16, -2.7756e-17],
[-2.7756e-17,  1.4433e-15, -2.1372e-15,  2.7756e-17,  4.1296e+00,
9.7145e-16,  1.4433e-15, -4.3715e-16, -4.9960e-16,  1.0131e-15,
-6.9042e-16, -1.1796e-16, -1.0270e-15, -3.3307e-16,  7.4680e-16,
-1.3323e-15,  1.3739e-15,  6.9389e-16,  7.2164e-16,  1.8041e-16],
[ 1.2490e-16, -1.9429e-16, -3.6082e-16,  7.6328e-16,  9.7145e-16,
4.1296e+00, -5.5511e-16, -2.7756e-16, -1.0408e-16, -4.7184e-16,
-1.6653e-16,  2.2551e-16, -4.4409e-16,  3.6082e-16,  2.7756e-17,
-4.4409e-16,  4.1633e-17, -2.2204e-16, -6.9389e-16,  6.1062e-16],
[-1.3878e-16, -3.7470e-16,  1.3878e-16,  9.1593e-16,  1.4433e-15,
-5.5511e-16,  4.1296e+00,  2.7756e-16,  1.2490e-16,  1.7347e-16,
6.2450e-16,  1.4572e-16, -2.7756e-17, -3.3307e-16,  3.1485e-16,
-1.6653e-16,  7.3552e-16, -1.1102e-16,  4.9960e-16,  2.7756e-16],
[-6.2450e-17,  2.6368e-16, -5.1348e-16, -4.6144e-16, -4.3715e-16,
-2.7756e-16,  2.7756e-16,  4.1296e+00, -1.4225e-16, -8.3267e-17,
2.3592e-16, -1.8735e-16, -3.3307e-16,  3.8858e-16, -4.1243e-16,
5.9674e-16, -2.6021e-16,  1.3878e-17,  8.3267e-17,  1.0408e-16],
[ 2.7756e-16,  7.0083e-16,  7.5634e-16,  1.9949e-16, -4.9960e-16,
-1.0408e-16,  1.2490e-16, -1.4225e-16,  4.1296e+00, -1.4919e-16,
8.5435e-16, -5.1131e-16,  3.8858e-16, -6.9389e-17, -6.7221e-18,
3.0531e-16,  5.0307e-17,  6.2450e-16,  5.8981e-17,  5.7246e-17],
[ 7.2511e-16,  2.9837e-16,  2.8103e-16,  7.0083e-16,  1.0131e-15,
-4.7184e-16,  1.7347e-16, -8.3267e-17, -1.4919e-16,  4.1296e+00,
-1.5031e-15,  1.8128e-16,  5.8287e-16, -7.8410e-16, -5.0784e-16,
7.4940e-16,  3.5041e-16, -5.9674e-16,  3.0531e-16, -4.1633e-16],
[ 2.0817e-17,  4.1633e-17, -4.9787e-16,  7.1124e-17, -6.9042e-16,
-1.6653e-16,  6.2450e-16,  2.3592e-16,  8.5435e-16, -1.5031e-15,
4.1296e+00,  2.7322e-16, -4.5103e-16,  8.2226e-16,  2.3300e-16,
-5.4817e-16, -9.5410e-17,  5.2736e-16, -2.1511e-16,  9.4022e-16],
[ 3.8945e-16,  4.8572e-16, -4.4409e-16,  6.1930e-16, -1.1796e-16,
2.2551e-16,  1.4572e-16, -1.8735e-16, -5.1131e-16,  1.8128e-16,
2.7322e-16,  4.1296e+00,  1.1796e-16,  3.0011e-16,  9.3241e-17,
2.1511e-16, -2.0036e-16, -1.5266e-16,  6.2624e-16,  3.4608e-16],
[-4.1633e-16,  3.6082e-16,  5.5511e-16,  0.0000e+00, -1.0270e-15,
-4.4409e-16, -2.7756e-17, -3.3307e-16,  3.8858e-16,  5.8287e-16,
-4.5103e-16,  1.1796e-16,  4.1296e+00, -2.7756e-16,  2.7582e-16,
3.3307e-16, -4.9266e-16,  4.4409e-16,  4.1633e-16, -5.5511e-17],
[-3.6082e-16,  4.1633e-16, -5.3429e-16, -1.3184e-16, -3.3307e-16,
3.6082e-16, -3.3307e-16,  3.8858e-16, -6.9389e-17, -7.8410e-16,
8.2226e-16,  3.0011e-16, -2.7756e-16,  4.1296e+00,  3.3133e-16,
-2.4980e-16, -1.4919e-16, -1.3878e-16, -4.1633e-16, -3.6082e-16],
[ 6.6960e-16,  6.1583e-17, -5.7983e-16, -1.0408e-17,  7.4680e-16,
2.7756e-17,  3.1485e-16, -4.1243e-16, -6.7221e-18, -5.0784e-16,
2.3300e-16,  9.3241e-17,  2.7582e-16,  3.3133e-16,  4.1296e+00,
-1.5699e-16, -2.5197e-16,  2.8536e-16,  4.6230e-16,  9.3198e-16],
[-1.3878e-16, -3.3307e-16,  1.5543e-15,  8.6042e-16, -1.3323e-15,
-4.4409e-16, -1.6653e-16,  5.9674e-16,  3.0531e-16,  7.4940e-16,
-5.4817e-16,  2.1511e-16,  3.3307e-16, -2.4980e-16, -1.5699e-16,
4.1296e+00, -3.4694e-17, -7.7716e-16,  8.3267e-17,  1.5266e-16],
[ 2.3939e-16,  6.2103e-16,  2.9837e-16,  5.2215e-16,  1.3739e-15,
4.1633e-17,  7.3552e-16, -2.6021e-16,  5.0307e-17,  3.5041e-16,
-9.5410e-17, -2.0036e-16, -4.9266e-16, -1.4919e-16, -2.5197e-16,
-3.4694e-17,  4.1296e+00, -4.1633e-17,  2.2551e-16,  2.8449e-16],
[-1.9429e-16,  4.1633e-16, -1.3878e-16, -4.0246e-16,  6.9389e-16,
-2.2204e-16, -1.1102e-16,  1.3878e-17,  6.2450e-16, -5.9674e-16,
5.2736e-16, -1.5266e-16,  4.4409e-16, -1.3878e-16,  2.8536e-16,
-7.7716e-16, -4.1633e-17,  4.1296e+00, -8.3267e-17,  1.2490e-16],
[ 3.8164e-16,  1.3878e-16,  5.3429e-16, -1.2490e-16,  7.2164e-16,
-6.9389e-16,  4.9960e-16,  8.3267e-17,  5.8981e-17,  3.0531e-16,
-2.1511e-16,  6.2624e-16,  4.1633e-16, -4.1633e-16,  4.6230e-16,
8.3267e-17,  2.2551e-16, -8.3267e-17,  4.1296e+00, -1.3878e-16],
[ 7.6328e-16,  6.9389e-16, -4.3715e-16, -2.7756e-17,  1.8041e-16,
6.1062e-16,  2.7756e-16,  1.0408e-16,  5.7246e-17, -4.1633e-16,
9.4022e-16,  3.4608e-16, -5.5511e-17, -3.6082e-16,  9.3198e-16,
1.5266e-16,  2.8449e-16,  1.2490e-16, -1.3878e-16,  4.1296e+00]]), array([[ 8.6626e+00, -7.7716e-16, -2.8519e-15,  1.1796e-15,  2.7547e-15,
1.6081e-15, -3.9656e-15, -2.6040e-15,  1.5803e-15,  1.3808e-15,
2.2413e-15, -1.1241e-15, -5.6194e-16,  1.1657e-15,  1.0408e-15,
3.6082e-16, -2.4980e-16, -1.5266e-16,  3.2821e-15,  3.1225e-16],
[-7.7716e-16,  8.6626e+00, -2.6368e-16, -1.2490e-15, -1.7486e-15,
1.2074e-15,  1.6376e-15,  4.7956e-15,  5.2042e-16, -1.8180e-15,
1.7764e-15, -4.9960e-16, -1.1705e-15, -2.2204e-16, -9.0206e-16,
-6.9389e-16,  4.9960e-16,  9.2981e-16, -4.9960e-16, -9.0206e-16],
[-2.8519e-15, -2.6368e-16,  8.6626e+00,  1.2212e-15, -2.8311e-15,
-1.0686e-15,  3.3307e-16,  1.1189e-16, -2.9039e-15,  1.7208e-15,
1.8804e-15,  2.5535e-15, -1.6480e-17,  7.4940e-16, -1.9637e-15,
1.1657e-15, -2.7756e-15, -1.9637e-15, -1.1935e-15,  2.5813e-15],
[ 1.1796e-15, -1.2490e-15,  1.2212e-15,  8.6626e+00, -4.7184e-16,
-8.6042e-16,  2.0955e-15, -2.7018e-16,  1.1935e-15,  2.2066e-15,
-2.0539e-15, -6.6613e-16,  2.1034e-16,  0.0000e+00, -1.2212e-15,
3.0531e-16,  5.5511e-17, -1.1935e-15,  5.5511e-16, -1.5404e-15],
[ 2.7547e-15, -1.7486e-15, -2.8311e-15, -4.7184e-16,  8.6626e+00,
-2.6645e-15,  6.1062e-16,  4.4235e-16, -9.1593e-16,  2.6923e-15,
-5.2736e-16,  1.3323e-15,  1.2490e-15,  3.8858e-16, -1.8596e-15,
1.2768e-15, -2.6645e-15, -2.5674e-15, -2.0262e-15,  1.0547e-15],
[ 1.6081e-15,  1.2074e-15, -1.0686e-15, -8.6042e-16, -2.6645e-15,
8.6626e+00, -6.9389e-17,  4.5103e-17, -1.8839e-15,  2.0990e-15,
-1.4919e-15,  9.4369e-16,  7.1818e-16, -8.3267e-17, -1.8180e-15,
5.6899e-16, -2.3037e-15, -3.7054e-15, -2.6507e-15,  5.5511e-17],
[-3.9656e-15,  1.6376e-15,  3.3307e-16,  2.0955e-15,  6.1062e-16,
-6.9389e-17,  8.6626e+00, -1.8388e-15, -1.2317e-15, -1.8249e-15,
1.5127e-15,  6.9389e-16,  2.6693e-16,  1.2490e-15, -8.0491e-16,
0.0000e+00,  1.9429e-15, -2.7547e-15,  1.9151e-15,  9.0206e-17],
[-2.6040e-15,  4.7956e-15,  1.1189e-16, -2.7018e-16,  4.4235e-16,
4.5103e-17, -1.8388e-15,  8.6626e+00,  1.2461e-15, -2.8484e-15,
2.0327e-15, -9.5063e-16, -2.1499e-15,  2.1008e-15,  4.9418e-16,
-6.7654e-17,  4.3195e-16, -1.6261e-15,  1.1623e-15, -1.3945e-15],
[ 1.5803e-15,  5.2042e-16, -2.9039e-15,  1.1935e-15, -9.1593e-16,
-1.8839e-15, -1.2317e-15,  1.2461e-15,  8.6626e+00,  2.4217e-15,
-1.6653e-15,  1.4433e-15,  2.7712e-16,  9.7145e-16, -3.6776e-16,
9.7145e-16, -1.6931e-15, -1.8631e-15, -3.0531e-16,  2.6645e-15],
[ 1.3808e-15, -1.8180e-15,  1.7208e-15,  2.2066e-15,  2.6923e-15,
2.0990e-15, -1.8249e-15, -2.8484e-15,  2.4217e-15,  8.6626e+00,
6.8695e-16, -6.9389e-16,  1.7087e-16,  1.3878e-16,  1.1935e-15,
1.3878e-17,  1.4433e-15, -1.2559e-15,  4.1078e-15, -2.7756e-16],
[ 2.2413e-15,  1.7764e-15,  1.8804e-15, -2.0539e-15, -5.2736e-16,
-1.4919e-15,  1.5127e-15,  2.0327e-15, -1.6653e-15,  6.8695e-16,
8.6626e+00,  5.5511e-16,  1.6970e-15,  8.3267e-16, -9.0900e-16,
1.6376e-15,  3.6082e-16, -1.4294e-15, -5.2736e-16, -5.2042e-16],
[-1.1241e-15, -4.9960e-16,  2.5535e-15, -6.6613e-16,  1.3323e-15,
9.4369e-16,  6.9389e-16, -9.5063e-16,  1.4433e-15, -6.9389e-16,
5.5511e-16,  8.6626e+00, -1.1727e-15,  1.2212e-15,  1.8041e-15,
-2.3315e-15,  2.2204e-15,  1.1102e-16, -8.8818e-16, -1.7764e-15],
[-5.6194e-16, -1.1705e-15, -1.6480e-17,  2.1034e-16,  1.2490e-15,
7.1818e-16,  2.6693e-16, -2.1499e-15,  2.7712e-16,  1.7087e-16,
1.6970e-15, -1.1727e-15,  8.6626e+00, -1.7347e-16,  1.3314e-15,
3.3220e-16,  4.6491e-16,  1.7933e-16,  5.4731e-16,  3.3610e-16],
[ 1.1657e-15, -2.2204e-16,  7.4940e-16,  0.0000e+00,  3.8858e-16,
-8.3267e-17,  1.2490e-15,  2.1008e-15,  9.7145e-16,  1.3878e-16,
8.3267e-16,  1.2212e-15, -1.7347e-16,  8.6626e+00, -5.5511e-17,
1.7764e-15, -1.7764e-15,  3.8858e-16, -1.4433e-15,  1.3878e-16],
[ 1.0408e-15, -9.0206e-16, -1.9637e-15, -1.2212e-15, -1.8596e-15,
-1.8180e-15, -8.0491e-16,  4.9418e-16, -3.6776e-16,  1.1935e-15,
-9.0900e-16,  1.8041e-15,  1.3314e-15, -5.5511e-17,  8.6626e+00,
3.6082e-16, -1.9984e-15, -6.6613e-16, -8.7430e-16,  6.3838e-16],
[ 3.6082e-16, -6.9389e-16,  1.1657e-15,  3.0531e-16,  1.2768e-15,
5.6899e-16,  0.0000e+00, -6.7654e-17,  9.7145e-16,  1.3878e-17,
1.6376e-15, -2.3315e-15,  3.3220e-16,  1.7764e-15,  3.6082e-16,
8.6626e+00,  1.1102e-15,  1.6653e-15,  1.0547e-15, -5.8287e-16],
[-2.4980e-16,  4.9960e-16, -2.7756e-15,  5.5511e-17, -2.6645e-15,
-2.3037e-15,  1.9429e-15,  4.3195e-16, -1.6931e-15,  1.4433e-15,
3.6082e-16,  2.2204e-15,  4.6491e-16, -1.7764e-15, -1.9984e-15,
1.1102e-15,  8.6626e+00, -5.5511e-17, -1.6098e-15,  4.9960e-16],
[-1.5266e-16,  9.2981e-16, -1.9637e-15, -1.1935e-15, -2.5674e-15,
-3.7054e-15, -2.7547e-15, -1.6261e-15, -1.8631e-15, -1.2559e-15,
-1.4294e-15,  1.1102e-16,  1.7933e-16,  3.8858e-16, -6.6613e-16,
1.6653e-15, -5.5511e-17,  8.6626e+00,  1.3878e-15, -3.6776e-16],
[ 3.2821e-15, -4.9960e-16, -1.1935e-15,  5.5511e-16, -2.0262e-15,
-2.6507e-15,  1.9151e-15,  1.1623e-15, -3.0531e-16,  4.1078e-15,
-5.2736e-16, -8.8818e-16,  5.4731e-16, -1.4433e-15, -8.7430e-16,
1.0547e-15, -1.6098e-15,  1.3878e-15,  8.6626e+00, -7.4940e-16],
[ 3.1225e-16, -9.0206e-16,  2.5813e-15, -1.5404e-15,  1.0547e-15,
5.5511e-17,  9.0206e-17, -1.3945e-15,  2.6645e-15, -2.7756e-16,
-5.2042e-16, -1.7764e-15,  3.3610e-16,  1.3878e-16,  6.3838e-16,
-5.8287e-16,  4.9960e-16, -3.6776e-16, -7.4940e-16,  8.6626e+00]])]


\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=5$, $e =1$}
[0.2 0.2 0.2 0.2 0.2]
[array([0.5892, 0.2481, 1.0582, 0.3057, 0.5786, 0.0339, 0.3128, 0.9376,
0.1578, 0.1633, 1.1329, 0.3783, 0.4016, 0.7412, 0.4895, 1.1819,
0.8871, 0.3824, 1.0655, 1.0393]), array([0.6405, 0.0586, 0.6856, 0.9881, 0.7927, 0.7555, 0.4397, 0.101 ,
0.8455, 0.6379, 0.8764, 0.243 , 0.8614, 0.5296, 0.6804, 1.0053,
0.6555, 0.7463, 0.8887, 0.6516]), array([0.0136, 0.7627, 0.5787, 0.7132, 0.1115, 0.8518, 1.2123, 0.0343,
0.0568, 1.0925, 0.5451, 1.0464, 0.2105, 0.5465, 0.4468, 1.1452,
0.444 , 0.0743, 0.9937, 0.8009]), array([0.5555, 0.1104, 0.5838, 0.3908, 1.2125, 0.9998, 0.2152, 0.845 ,
0.2564, 0.9528, 1.2396, 0.8175, 0.235 , 0.0974, 0.4435, 0.2732,
0.7271, 1.2272, 0.2978, 0.4753]), array([0.3611, 1.0485, 0.1037, 0.6479, 1.0231, 0.0033, 0.8404, 0.6407,
1.073 , 0.7734, 0.2888, 0.7836, 0.7286, 0.1404, 0.6901, 0.9594,
0.6212, 0.5208, 0.9322, 0.4058])]
[array([[ 5.6227e-01,  5.8113e-17, -6.9389e-17,  5.1608e-17,  9.9747e-17,
-9.0206e-17, -5.5511e-17,  3.9465e-17,  1.7347e-17, -1.6914e-17,
7.7195e-17,  3.3610e-17, -3.4694e-18, -2.1684e-16, -2.9490e-17,
-5.5511e-17,  6.2450e-17, -9.7145e-17, -7.6328e-17, -1.7347e-17],
[ 5.8113e-17,  5.6227e-01, -2.1771e-16, -4.9331e-17, -4.7488e-17,
1.5959e-16, -1.2143e-17, -3.0141e-17,  2.1684e-18,  1.3553e-16,
-2.7322e-17,  1.5287e-16,  1.6133e-16,  1.0278e-16, -7.8496e-17,
-5.4644e-17,  3.7297e-17,  6.8549e-17, -6.7654e-17, -1.1536e-16],
[-6.9389e-17, -2.1771e-16,  5.6227e-01,  1.7694e-16,  2.7322e-17,
2.2551e-17,  4.8572e-17, -5.6379e-17, -6.9389e-17, -2.9490e-17,
-1.0582e-16,  4.5753e-17, -1.0408e-17,  2.9490e-17, -3.8164e-17,
2.0817e-17, -5.5511e-17,  3.6429e-17,  5.2042e-17,  1.2490e-16],
[ 5.1608e-17, -4.9331e-17,  1.7694e-16,  5.6227e-01,  5.1174e-17,
-2.3419e-17,  8.5001e-17,  8.0881e-17, -8.2399e-17, -7.3726e-17,
-1.1449e-16,  8.9528e-17, -5.2042e-18, -1.5092e-16, -6.2016e-17,
-7.6328e-17,  4.3368e-17,  2.1115e-17, -1.4745e-17, -9.5410e-17],
[ 9.9747e-17, -4.7488e-17,  2.7322e-17,  5.1174e-17,  5.6227e-01,
-8.5001e-17,  1.8128e-16, -1.7998e-17,  1.5613e-17, -2.3744e-17,
1.7217e-16,  4.2474e-17,  3.4694e-17, -2.6021e-17, -4.6838e-17,
-2.3419e-17,  6.1149e-17,  3.6348e-17, -6.5919e-17,  3.2960e-17],
[-9.0206e-17,  1.5959e-16,  2.2551e-17, -2.3419e-17, -8.5001e-17,
5.6227e-01,  1.3531e-16, -3.2526e-17,  2.2898e-16,  1.0408e-16,
-2.9490e-17, -9.1073e-17,  2.0470e-16, -5.5511e-17,  1.0408e-17,
-1.4225e-16, -1.1623e-16, -3.8055e-17, -2.8103e-16,  1.5959e-16],
[-5.5511e-17, -1.2143e-17,  4.8572e-17,  8.5001e-17,  1.8128e-16,
1.3531e-16,  5.6227e-01,  3.6429e-17, -8.3267e-17,  1.9949e-17,
6.9389e-18,  6.4402e-17, -4.1633e-17,  1.1102e-16,  2.1511e-16,
-1.0408e-16,  4.8572e-17, -1.0842e-18,  6.2450e-17,  2.7756e-17],
[ 3.9465e-17, -3.0141e-17, -5.6379e-17,  8.0881e-17, -1.7998e-17,
-3.2526e-17,  3.6429e-17,  5.6227e-01, -3.2526e-17,  4.1742e-18,
9.4326e-17,  3.5345e-17, -2.8623e-17, -3.9465e-17,  8.0231e-17,
-8.6736e-17,  1.0842e-17, -1.0823e-16,  6.7654e-17, -1.7347e-18],
[ 1.7347e-17,  2.1684e-18, -6.9389e-17, -8.2399e-17,  1.5613e-17,
2.2898e-16, -8.3267e-17, -3.2526e-17,  5.6227e-01,  8.9772e-17,
-3.0358e-18, -3.3827e-17,  1.0408e-17,  1.1970e-16, -6.4185e-17,
1.4225e-16, -2.4286e-17,  1.0267e-16,  1.3184e-16, -2.4286e-17],
[-1.6914e-17,  1.3553e-16, -2.9490e-17, -7.3726e-17, -2.3744e-17,
1.0408e-16,  1.9949e-17,  4.1742e-18,  8.9772e-17,  5.6227e-01,
7.3184e-18,  3.1469e-17, -5.4644e-17,  4.3368e-19, -5.3126e-17,
1.2967e-16,  3.1876e-17, -6.2071e-18, -1.8215e-17, -1.9082e-17],
[ 7.7195e-17, -2.7322e-17, -1.0582e-16, -1.1449e-16,  1.7217e-16,
-2.9490e-17,  6.9389e-18,  9.4326e-17, -3.0358e-18,  7.3184e-18,
5.6227e-01, -2.6590e-17, -6.2450e-17, -8.8471e-17,  3.6863e-17,
7.1124e-17,  9.5410e-17, -2.4395e-17, -2.5153e-17, -9.5410e-18],
[ 3.3610e-17,  1.5287e-16,  4.5753e-17,  8.9528e-17,  4.2474e-17,
-9.1073e-17,  6.4402e-17,  3.5345e-17, -3.3827e-17,  3.1469e-17,
-2.6590e-17,  5.6227e-01,  8.7604e-17, -7.7195e-17,  3.5508e-17,
-1.1493e-17, -3.2526e-17, -1.0639e-18, -1.2685e-16,  5.4861e-17],
[-3.4694e-18,  1.6133e-16, -1.0408e-17, -5.2042e-18,  3.4694e-17,
2.0470e-16, -4.1633e-17, -2.8623e-17,  1.0408e-17, -5.4644e-17,
-6.2450e-17,  8.7604e-17,  5.6227e-01, -9.3675e-17,  3.1225e-17,
1.1796e-16, -9.7145e-17,  5.0958e-17,  1.5959e-16,  6.9389e-18],
[-2.1684e-16,  1.0278e-16,  2.9490e-17, -1.5092e-16, -2.6021e-17,
-5.5511e-17,  1.1102e-16, -3.9465e-17,  1.1970e-16,  4.3368e-19,
-8.8471e-17, -7.7195e-17, -9.3675e-17,  5.6227e-01,  7.8063e-17,
1.2837e-16, -4.1633e-17,  4.6621e-17, -1.3878e-17,  1.0408e-16],
[-2.9490e-17, -7.8496e-17, -3.8164e-17, -6.2016e-17, -4.6838e-17,
1.0408e-17,  2.1511e-16,  8.0231e-17, -6.4185e-17, -5.3126e-17,
3.6863e-17,  3.5508e-17,  3.1225e-17,  7.8063e-17,  5.6227e-01,
-9.7145e-17,  1.9949e-17,  2.0654e-17, -3.4694e-18, -1.7347e-17],
[-5.5511e-17, -5.4644e-17,  2.0817e-17, -7.6328e-17, -2.3419e-17,
-1.4225e-16, -1.0408e-16, -8.6736e-17,  1.4225e-16,  1.2967e-16,
7.1124e-17, -1.1493e-17,  1.1796e-16,  1.2837e-16, -9.7145e-17,
5.6227e-01,  2.4286e-17,  3.8489e-17, -2.0817e-17,  1.3878e-17],
[ 6.2450e-17,  3.7297e-17, -5.5511e-17,  4.3368e-17,  6.1149e-17,
-1.1623e-16,  4.8572e-17,  1.0842e-17, -2.4286e-17,  3.1876e-17,
9.5410e-17, -3.2526e-17, -9.7145e-17, -4.1633e-17,  1.9949e-17,
2.4286e-17,  5.6227e-01, -1.5938e-17,  2.0817e-17,  3.8164e-17],
[-9.7145e-17,  6.8549e-17,  3.6429e-17,  2.1115e-17,  3.6348e-17,
-3.8055e-17, -1.0842e-18, -1.0823e-16,  1.0267e-16, -6.2071e-18,
-2.4395e-17, -1.0639e-18,  5.0958e-17,  4.6621e-17,  2.0654e-17,
3.8489e-17, -1.5938e-17,  5.6227e-01, -1.6046e-17,  2.1684e-19],
[-7.6328e-17, -6.7654e-17,  5.2042e-17, -1.4745e-17, -6.5919e-17,
-2.8103e-16,  6.2450e-17,  6.7654e-17,  1.3184e-16, -1.8215e-17,
-2.5153e-17, -1.2685e-16,  1.5959e-16, -1.3878e-17, -3.4694e-18,
-2.0817e-17,  2.0817e-17, -1.6046e-17,  5.6227e-01,  4.8572e-17],
[-1.7347e-17, -1.1536e-16,  1.2490e-16, -9.5410e-17,  3.2960e-17,
1.5959e-16,  2.7756e-17, -1.7347e-18, -2.4286e-17, -1.9082e-17,
-9.5410e-18,  5.4861e-17,  6.9389e-18,  1.0408e-16, -1.7347e-17,
1.3878e-17,  3.8164e-17,  2.1684e-19,  4.8572e-17,  5.6227e-01]]), array([[ 8.7471e+00, -3.4556e-15,  4.2882e-15,  6.5226e-16, -1.7625e-15,
-7.4542e-16,  4.4409e-16, -1.0547e-15, -9.7491e-16, -1.1796e-15,
-1.6653e-16, -7.3205e-16,  1.6376e-15,  8.8731e-16,  1.2820e-15,
-9.5063e-16, -2.7756e-16,  9.7145e-16,  1.0547e-15, -1.4572e-16],
[-3.4556e-15,  8.7471e+00, -4.9682e-15, -2.0539e-15, -8.3267e-17,
4.3802e-16, -1.3323e-15, -2.2760e-15, -1.8041e-16,  2.4980e-16,
-7.2164e-16, -1.4710e-15, -2.4980e-15, -1.6688e-15,  2.4980e-16,
-3.1919e-16, -4.7184e-16,  3.3307e-16, -6.9389e-16,  4.0246e-16],
[ 4.2882e-15, -4.9682e-15,  8.7471e+00, -2.7756e-16, -3.5805e-15,
1.6402e-15,  1.2212e-15, -1.1657e-15, -2.7062e-15, -2.4147e-15,
1.1657e-15,  1.3739e-15,  1.6931e-15,  5.1695e-16, -2.7686e-15,
-1.0270e-15,  3.0531e-16,  2.7756e-16,  7.4940e-16, -1.2490e-16],
[ 6.5226e-16, -2.0539e-15, -2.7756e-16,  8.7471e+00, -1.5543e-15,
-7.5721e-16, -1.1102e-15, -1.3323e-15,  1.2212e-15, -7.7716e-16,
-3.6637e-15, -2.7756e-16,  8.8818e-16,  1.5474e-15,  2.7756e-16,
-2.5535e-15, -4.4409e-16, -1.3323e-15,  5.5511e-17, -6.9389e-16],
[-1.7625e-15, -8.3267e-17, -3.5805e-15, -1.5543e-15,  8.7471e+00,
-1.0012e-15,  3.8858e-16, -6.6613e-16, -2.5535e-15, -1.3878e-15,
1.4433e-15,  4.0246e-16, -2.2204e-16,  1.6757e-15,  3.3307e-16,
1.4155e-15, -9.9920e-16, -1.2768e-15, -1.6376e-15,  8.0491e-16],
[-7.4542e-16,  4.3802e-16,  1.6402e-15, -7.5721e-16, -1.0012e-15,
8.7471e+00, -1.3755e-15,  6.2580e-16,  1.7079e-15, -1.1167e-15,
1.7733e-15, -2.8623e-17,  1.0903e-15,  1.8212e-16, -7.6279e-16,
-1.1322e-15,  4.1221e-16, -5.1847e-16, -2.2479e-15, -7.8469e-16],
[ 4.4409e-16, -1.3323e-15,  1.2212e-15, -1.1102e-15,  3.8858e-16,
-1.3755e-15,  8.7471e+00,  0.0000e+00, -5.4123e-16,  6.6613e-16,
-9.4369e-16,  4.9960e-16,  3.0531e-16,  1.3080e-15,  3.4001e-16,
-8.3267e-17,  2.4980e-16, -5.8287e-16, -1.0270e-15,  9.7145e-17],
[-1.0547e-15, -2.2760e-15, -1.1657e-15, -1.3323e-15, -6.6613e-16,
6.2580e-16,  0.0000e+00,  8.7471e+00,  5.8287e-16,  2.7200e-15,
-6.6613e-16, -1.5543e-15,  6.6613e-16,  3.0184e-15,  5.2736e-16,
1.2212e-15,  1.3323e-15,  6.6613e-16,  1.0547e-15,  5.8287e-16],
[-9.7491e-16, -1.8041e-16, -2.7062e-15,  1.2212e-15, -2.5535e-15,
1.7079e-15, -5.4123e-16,  5.8287e-16,  8.7471e+00, -2.2204e-16,
-1.9429e-15, -8.3267e-17, -3.6082e-16, -2.2898e-16, -5.5511e-16,
-7.4940e-16, -1.7764e-15,  2.7756e-17, -3.1919e-16, -6.5919e-16],
[-1.1796e-15,  2.4980e-16, -2.4147e-15, -7.7716e-16, -1.3878e-15,
-1.1167e-15,  6.6613e-16,  2.7200e-15, -2.2204e-16,  8.7471e+00,
-4.9960e-16,  5.2736e-16,  7.2164e-16, -9.2634e-16, -8.6042e-16,
8.3267e-16,  5.5511e-17, -2.1094e-15,  7.4940e-16,  4.5797e-16],
[-1.6653e-16, -7.2164e-16,  1.1657e-15, -3.6637e-15,  1.4433e-15,
1.7733e-15, -9.4369e-16, -6.6613e-16, -1.9429e-15, -4.9960e-16,
8.7471e+00,  1.1102e-16, -6.1062e-16,  3.0531e-16,  2.4980e-16,
2.1372e-15, -5.5511e-17,  4.4409e-16, -2.8033e-15, -1.2351e-15],
[-7.3205e-16, -1.4710e-15,  1.3739e-15, -2.7756e-16,  4.0246e-16,
-2.8623e-17,  4.9960e-16, -1.5543e-15, -8.3267e-17,  5.2736e-16,
1.1102e-16,  8.7471e+00,  6.1062e-16, -6.2624e-16,  1.2421e-15,
1.1102e-16, -3.8858e-16,  1.0825e-15, -1.3878e-16,  2.6368e-16],
[ 1.6376e-15, -2.4980e-15,  1.6931e-15,  8.8818e-16, -2.2204e-16,
1.0903e-15,  3.0531e-16,  6.6613e-16, -3.6082e-16,  7.2164e-16,
-6.1062e-16,  6.1062e-16,  8.7471e+00,  1.3878e-16,  7.7716e-16,
8.3267e-17,  6.6613e-16,  1.5543e-15, -3.8858e-16, -4.1633e-16],
[ 8.8731e-16, -1.6688e-15,  5.1695e-16,  1.5474e-15,  1.6757e-15,
1.8212e-16,  1.3080e-15,  3.0184e-15, -2.2898e-16, -9.2634e-16,
3.0531e-16, -6.2624e-16,  1.3878e-16,  8.7471e+00,  3.2960e-16,
-3.1572e-16,  1.4433e-15,  7.2858e-16,  1.4919e-15, -1.1744e-15],
[ 1.2820e-15,  2.4980e-16, -2.7686e-15,  2.7756e-16,  3.3307e-16,
-7.6279e-16,  3.4001e-16,  5.2736e-16, -5.5511e-16, -8.6042e-16,
2.4980e-16,  1.2421e-15,  7.7716e-16,  3.2960e-16,  8.7471e+00,
4.1633e-17,  4.7184e-16, -3.8858e-16,  1.6029e-15, -7.6328e-17],
[-9.5063e-16, -3.1919e-16, -1.0270e-15, -2.5535e-15,  1.4155e-15,
-1.1322e-15, -8.3267e-17,  1.2212e-15, -7.4940e-16,  8.3267e-16,
2.1372e-15,  1.1102e-16,  8.3267e-17, -3.1572e-16,  4.1633e-17,
8.7471e+00,  1.3878e-15,  1.2768e-15, -1.0686e-15, -6.9389e-16],
[-2.7756e-16, -4.7184e-16,  3.0531e-16, -4.4409e-16, -9.9920e-16,
4.1221e-16,  2.4980e-16,  1.3323e-15, -1.7764e-15,  5.5511e-17,
-5.5511e-17, -3.8858e-16,  6.6613e-16,  1.4433e-15,  4.7184e-16,
1.3878e-15,  8.7471e+00, -1.2212e-15, -4.4409e-16,  2.0817e-16],
[ 9.7145e-16,  3.3307e-16,  2.7756e-16, -1.3323e-15, -1.2768e-15,
-5.1847e-16, -5.8287e-16,  6.6613e-16,  2.7756e-17, -2.1094e-15,
4.4409e-16,  1.0825e-15,  1.5543e-15,  7.2858e-16, -3.8858e-16,
1.2768e-15, -1.2212e-15,  8.7471e+00,  7.2164e-16,  1.0686e-15],
[ 1.0547e-15, -6.9389e-16,  7.4940e-16,  5.5511e-17, -1.6376e-15,
-2.2479e-15, -1.0270e-15,  1.0547e-15, -3.1919e-16,  7.4940e-16,
-2.8033e-15, -1.3878e-16, -3.8858e-16,  1.4919e-15,  1.6029e-15,
-1.0686e-15, -4.4409e-16,  7.2164e-16,  8.7471e+00, -7.2164e-16],
[-1.4572e-16,  4.0246e-16, -1.2490e-16, -6.9389e-16,  8.0491e-16,
-7.8469e-16,  9.7145e-17,  5.8287e-16, -6.5919e-16,  4.5797e-16,
-1.2351e-15,  2.6368e-16, -4.1633e-16, -1.1744e-15, -7.6328e-17,
-6.9389e-16,  2.0817e-16,  1.0686e-15, -7.2164e-16,  8.7471e+00]]), array([[ 3.4242e+00,  2.3592e-16, -2.9490e-16,  2.0817e-16, -1.3878e-16,
1.7208e-15,  3.8858e-16,  5.5511e-16,  3.2298e-16, -4.7184e-16,
-6.1062e-16,  2.2118e-16,  4.1633e-17,  5.5511e-16,  7.2511e-16,
4.1373e-16, -6.9389e-16,  6.9389e-17,  5.4123e-16, -2.8449e-16],
[ 2.3592e-16,  3.4242e+00, -7.5981e-16, -1.2629e-15, -5.8287e-16,
1.9429e-16, -8.4655e-16, -9.4369e-16,  3.2283e-16, -4.9960e-16,
-4.5797e-16, -4.4843e-16, -3.0878e-16,  1.4364e-15,  3.1745e-16,
6.1149e-16,  1.3878e-16, -1.0408e-15,  4.1633e-17,  5.2042e-18],
[-2.9490e-16, -7.5981e-16,  3.4242e+00,  7.2858e-16, -5.5511e-17,
-2.7409e-16, -4.5797e-16,  9.8532e-16, -6.0966e-17, -2.3939e-16,
-1.7347e-16, -4.2522e-16,  4.1547e-16, -3.5562e-16,  7.1384e-16,
-1.4962e-17, -3.0531e-16, -3.9899e-16, -1.6827e-16,  6.1973e-16],
[ 2.0817e-16, -1.2629e-15,  7.2858e-16,  3.4242e+00,  3.1919e-16,
1.2490e-16, -1.3045e-15, -5.1348e-16, -4.9963e-16,  2.2204e-16,
2.3592e-16, -6.6353e-16,  2.0817e-17,  2.6368e-16,  4.5710e-16,
3.5562e-17,  3.4694e-16, -8.6042e-16, -3.6082e-16,  2.8710e-16],
[-1.3878e-16, -5.8287e-16, -5.5511e-17,  3.1919e-16,  3.4242e+00,
5.2736e-16,  6.3838e-16, -3.3307e-16,  4.7233e-16, -2.7756e-16,
-1.1380e-15,  4.8572e-17, -6.9389e-16, -3.8858e-16,  1.0148e-15,
-4.4929e-16, -6.1062e-16, -9.9920e-16,  1.3878e-16,  7.6328e-17],
[ 1.7208e-15,  1.9429e-16, -2.7409e-16,  1.2490e-16,  5.2736e-16,
3.4242e+00, -2.4980e-16, -7.2164e-16, -1.0685e-15,  5.5511e-17,
-1.3323e-15, -1.2837e-16,  1.0027e-15,  3.8858e-16, -1.1154e-15,
-1.5786e-16,  2.7756e-17,  3.3307e-16,  1.1102e-16, -6.3404e-16],
[ 3.8858e-16, -8.4655e-16, -4.5797e-16, -1.3045e-15,  6.3838e-16,
-2.4980e-16,  3.4242e+00,  8.6042e-16,  1.1649e-15,  9.7145e-16,
4.1633e-16, -1.8995e-16, -1.3878e-17,  1.3878e-17,  1.4051e-16,
4.3889e-16,  1.0270e-15,  3.3307e-16, -1.5266e-15, -8.1185e-16],
[ 5.5511e-16, -9.4369e-16,  9.8532e-16, -5.1348e-16, -3.3307e-16,
-7.2164e-16,  8.6042e-16,  3.4242e+00, -2.3787e-16,  2.2204e-16,
8.8818e-16,  1.8215e-17, -2.2204e-16, -2.6368e-16,  2.0643e-16,
5.2909e-16, -2.7756e-17, -1.3878e-16, -1.2212e-15, -8.1532e-16],
[ 3.2298e-16,  3.2283e-16, -6.0966e-17, -4.9963e-16,  4.7233e-16,
-1.0685e-15,  1.1649e-15, -2.3787e-16,  3.4242e+00,  7.8916e-16,
-5.6056e-16,  2.0769e-16,  7.8589e-16,  4.7086e-16,  9.7844e-17,
8.4032e-17,  4.5347e-16, -4.2447e-16, -3.0699e-16, -1.5966e-16],
[-4.7184e-16, -4.9960e-16, -2.3939e-16,  2.2204e-16, -2.7756e-16,
5.5511e-17,  9.7145e-16,  2.2204e-16,  7.8916e-16,  3.4242e+00,
-2.4980e-16, -7.0256e-17, -1.7902e-15, -4.5797e-16,  4.6317e-16,
-2.1684e-16,  1.6653e-16,  3.3307e-16, -4.7184e-16, -6.6613e-16],
[-6.1062e-16, -4.5797e-16, -1.7347e-16,  2.3592e-16, -1.1380e-15,
-1.3323e-15,  4.1633e-16,  8.8818e-16, -5.6056e-16, -2.4980e-16,
3.4242e+00,  2.8623e-16, -5.2042e-16, -2.4980e-16, -6.8695e-16,
-9.0900e-16,  4.7184e-16,  7.4940e-16, -1.3045e-15, -4.1633e-16],
[ 2.2118e-16, -4.4843e-16, -4.2522e-16, -6.6353e-16,  4.8572e-17,
-1.2837e-16, -1.8995e-16,  1.8215e-17,  2.0769e-16, -7.0256e-17,
2.8623e-16,  3.4242e+00,  4.2956e-16, -4.7141e-16, -1.6241e-16,
-2.2703e-16,  2.7669e-16,  2.2551e-17,  7.5894e-16, -6.8484e-16],
[ 4.1633e-17, -3.0878e-16,  4.1547e-16,  2.0817e-17, -6.9389e-16,
1.0027e-15, -1.3878e-17, -2.2204e-16,  7.8589e-16, -1.7902e-15,
-5.2042e-16,  4.2956e-16,  3.4242e+00,  7.2858e-17,  1.0022e-15,
8.5435e-17, -7.6328e-17,  3.8858e-16, -2.2551e-16,  2.2118e-16],
[ 5.5511e-16,  1.4364e-15, -3.5562e-16,  2.6368e-16, -3.8858e-16,
3.8858e-16,  1.3878e-17, -2.6368e-16,  4.7086e-16, -4.5797e-16,
-2.4980e-16, -4.7141e-16,  7.2858e-17,  3.4242e+00,  2.8189e-16,
-4.0766e-17, -2.0817e-16,  4.9960e-16, -2.0123e-16, -2.6715e-16],
[ 7.2511e-16,  3.1745e-16,  7.1384e-16,  4.5710e-16,  1.0148e-15,
-1.1154e-15,  1.4051e-16,  2.0643e-16,  9.7844e-17,  4.6317e-16,
-6.8695e-16, -1.6241e-16,  1.0022e-15,  2.8189e-16,  3.4242e+00,
1.1666e-16,  2.2551e-16, -6.7481e-16, -1.3184e-16,  3.4651e-16],
[ 4.1373e-16,  6.1149e-16, -1.4962e-17,  3.5562e-17, -4.4929e-16,
-1.5786e-16,  4.3889e-16,  5.2909e-16,  8.4032e-17, -2.1684e-16,
-9.0900e-16, -2.2703e-16,  8.5435e-17, -4.0766e-17,  1.1666e-16,
3.4242e+00, -2.5674e-16, -3.2786e-16,  5.3256e-16, -1.2935e-16],
[-6.9389e-16,  1.3878e-16, -3.0531e-16,  3.4694e-16, -6.1062e-16,
2.7756e-17,  1.0270e-15, -2.7756e-17,  4.5347e-16,  1.6653e-16,
4.7184e-16,  2.7669e-16, -7.6328e-17, -2.0817e-16,  2.2551e-16,
-2.5674e-16,  3.4242e+00,  2.2204e-16, -2.9143e-16, -1.7000e-16],
[ 6.9389e-17, -1.0408e-15, -3.9899e-16, -8.6042e-16, -9.9920e-16,
3.3307e-16,  3.3307e-16, -1.3878e-16, -4.2447e-16,  3.3307e-16,
7.4940e-16,  2.2551e-17,  3.8858e-16,  4.9960e-16, -6.7481e-16,
-3.2786e-16,  2.2204e-16,  3.4242e+00, -7.4940e-16, -6.9389e-17],
[ 5.4123e-16,  4.1633e-17, -1.6827e-16, -3.6082e-16,  1.3878e-16,
1.1102e-16, -1.5266e-15, -1.2212e-15, -3.0699e-16, -4.7184e-16,
-1.3045e-15,  7.5894e-16, -2.2551e-16, -2.0123e-16, -1.3184e-16,
5.3256e-16, -2.9143e-16, -7.4940e-16,  3.4242e+00,  5.7766e-16],
[-2.8449e-16,  5.2042e-18,  6.1973e-16,  2.8710e-16,  7.6328e-17,
-6.3404e-16, -8.1185e-16, -8.1532e-16, -1.5966e-16, -6.6613e-16,
-4.1633e-16, -6.8484e-16,  2.2118e-16, -2.6715e-16,  3.4651e-16,
-1.2935e-16, -1.7000e-16, -6.9389e-17,  5.7766e-16,  3.4242e+00]]), array([[ 5.6066e-01,  1.7347e-18, -1.0452e-16,  1.4317e-16,  8.7549e-18,
2.5804e-17,  8.1911e-17,  1.1753e-16,  9.2320e-17,  1.7686e-17,
-1.7144e-16, -1.9932e-16, -9.3241e-18, -7.1693e-17,  2.3961e-17,
-2.5804e-17, -5.7029e-17,  5.1933e-17,  1.0609e-16, -5.4102e-17],
[ 1.7347e-18,  5.6066e-01, -1.2837e-16,  5.5511e-17, -8.8471e-17,
-7.6328e-17, -6.5919e-17, -9.1940e-17, -4.8572e-17,  1.8215e-17,
9.5410e-18,  4.4669e-17,  1.9082e-16, -8.5869e-17, -5.8981e-17,
-1.0408e-17, -8.3267e-17,  3.4694e-17,  8.6736e-18, -2.7756e-17],
[-1.0452e-16, -1.2837e-16,  5.6066e-01,  1.2143e-17,  6.1149e-17,
-1.2143e-17,  1.2663e-16,  1.9949e-17,  1.0235e-16,  1.4745e-17,
2.6888e-17,  1.3206e-16, -4.5103e-17, -8.5869e-17, -8.6736e-18,
-7.6328e-17,  1.8041e-16, -3.1225e-17, -1.3878e-17,  3.4694e-17],
[ 1.4317e-16,  5.5511e-17,  1.2143e-17,  5.6066e-01,  2.6888e-17,
-1.3878e-17, -7.6328e-17,  8.7604e-17,  2.7322e-17, -8.7604e-17,
-2.3852e-17, -7.3726e-17, -2.2204e-16, -5.4210e-17,  3.9899e-17,
-1.0408e-17, -1.3878e-17, -2.0817e-17,  1.7347e-17,  1.0408e-17],
[ 8.7549e-18, -8.8471e-17,  6.1149e-17,  2.6888e-17,  5.6066e-01,
8.0665e-17,  2.2335e-17, -4.5536e-18, -1.6588e-17, -1.7239e-17,
-1.2663e-16,  7.1395e-17,  1.8215e-17,  4.4019e-17,  3.7297e-17,
6.6787e-17,  9.8879e-17, -1.7781e-17, -7.3292e-17,  1.0842e-17],
[ 2.5804e-17, -7.6328e-17, -1.2143e-17, -1.3878e-17,  8.0665e-17,
5.6066e-01,  2.7756e-17, -1.7434e-16, -4.4235e-17, -8.4568e-17,
-6.1583e-17,  4.1200e-17,  1.1102e-16, -2.5153e-17, -2.4286e-17,
-4.1633e-17,  1.5959e-16, -1.0755e-16, -8.5001e-17, -4.1633e-17],
[ 8.1911e-17, -6.5919e-17,  1.2663e-16, -7.6328e-17,  2.2335e-17,
2.7756e-17,  5.6066e-01,  6.0715e-17, -5.2909e-17,  9.9747e-17,
7.8063e-17,  5.4644e-17, -4.1633e-17, -8.0231e-17, -1.4051e-16,
1.4225e-16,  5.5511e-17, -3.4694e-18, -3.8164e-17,  3.4694e-18],
[ 1.1753e-16, -9.1940e-17,  1.9949e-17,  8.7604e-17, -4.5536e-18,
-1.7434e-16,  6.0715e-17,  5.6066e-01,  3.4478e-17, -2.1446e-16,
-1.4940e-16, -7.1557e-17,  1.9602e-16,  3.5996e-17, -1.4745e-17,
-3.9899e-17, -1.0755e-16,  6.7654e-17,  4.5970e-17, -2.5153e-17],
[ 9.2320e-17, -4.8572e-17,  1.0235e-16,  2.7322e-17, -1.6588e-17,
-4.4235e-17, -5.2909e-17,  3.4478e-17,  5.6066e-01, -2.0025e-16,
-6.1800e-17, -1.3759e-16, -1.0148e-16,  1.6480e-17,  5.9414e-17,
3.6429e-17,  1.5613e-17,  2.6888e-17,  1.1579e-16, -7.8496e-17],
[ 1.7686e-17,  1.8215e-17,  1.4745e-17, -8.7604e-17, -1.7239e-17,
-8.4568e-17,  9.9747e-17, -2.1446e-16, -2.0025e-16,  5.6066e-01,
8.5652e-18,  8.1098e-17,  3.3654e-16, -3.0791e-17,  2.8623e-17,
-8.8471e-17, -6.9389e-18,  5.5511e-17, -5.1174e-17,  6.8955e-17],
[-1.7144e-16,  9.5410e-18,  2.6888e-17, -2.3852e-17, -1.2663e-16,
-6.1583e-17,  7.8063e-17, -1.4940e-16, -6.1800e-17,  8.5652e-18,
5.6066e-01,  6.9281e-17,  1.1276e-17, -1.7456e-17,  1.3010e-18,
-1.1276e-17,  6.8522e-17, -2.6021e-18, -8.7604e-17, -7.7629e-17],
[-1.9932e-16,  4.4669e-17,  1.3206e-16, -7.3726e-17,  7.1395e-17,
4.1200e-17,  5.4644e-17, -7.1557e-17, -1.3759e-16,  8.1098e-17,
6.9281e-17,  5.6066e-01,  4.3368e-18,  3.2092e-17,  3.1659e-17,
1.3878e-17,  4.5103e-17, -1.2317e-16,  4.3368e-19,  1.8215e-17],
[-9.3241e-18,  1.9082e-16, -4.5103e-17, -2.2204e-16,  1.8215e-17,
1.1102e-16, -4.1633e-17,  1.9602e-16, -1.0148e-16,  3.3654e-16,
1.1276e-17,  4.3368e-18,  5.6066e-01,  1.9082e-17,  5.8981e-17,
-1.3878e-17, -1.3878e-17,  1.2490e-16,  7.6328e-17,  3.4694e-18],
[-7.1693e-17, -8.5869e-17, -8.5869e-17, -5.4210e-17,  4.4019e-17,
-2.5153e-17, -8.0231e-17,  3.5996e-17,  1.6480e-17, -3.0791e-17,
-1.7456e-17,  3.2092e-17,  1.9082e-17,  5.6066e-01, -7.8063e-18,
-1.1709e-16, -4.6838e-17, -5.5511e-17, -2.0817e-17,  8.9338e-17],
[ 2.3961e-17, -5.8981e-17, -8.6736e-18,  3.9899e-17,  3.7297e-17,
-2.4286e-17, -1.4051e-16, -1.4745e-17,  5.9414e-17,  2.8623e-17,
1.3010e-18,  3.1659e-17,  5.8981e-17, -7.8063e-18,  5.6066e-01,
4.8572e-17, -4.5103e-17,  1.3878e-17, -6.9389e-17,  1.2143e-17],
[-2.5804e-17, -1.0408e-17, -7.6328e-17, -1.0408e-17,  6.6787e-17,
-4.1633e-17,  1.4225e-16, -3.9899e-17,  3.6429e-17, -8.8471e-17,
-1.1276e-17,  1.3878e-17, -1.3878e-17, -1.1709e-16,  4.8572e-17,
5.6066e-01,  5.5511e-17,  3.4694e-17, -4.1633e-17,  4.1633e-17],
[-5.7029e-17, -8.3267e-17,  1.8041e-16, -1.3878e-17,  9.8879e-17,
1.5959e-16,  5.5511e-17, -1.0755e-16,  1.5613e-17, -6.9389e-18,
6.8522e-17,  4.5103e-17, -1.3878e-17, -4.6838e-17, -4.5103e-17,
5.5511e-17,  5.6066e-01, -1.9429e-16, -1.3878e-16,  6.9389e-18],
[ 5.1933e-17,  3.4694e-17, -3.1225e-17, -2.0817e-17, -1.7781e-17,
-1.0755e-16, -3.4694e-18,  6.7654e-17,  2.6888e-17,  5.5511e-17,
-2.6021e-18, -1.2317e-16,  1.2490e-16, -5.5511e-17,  1.3878e-17,
3.4694e-17, -1.9429e-16,  5.6066e-01, -6.9389e-17, -4.8572e-17],
[ 1.0609e-16,  8.6736e-18, -1.3878e-17,  1.7347e-17, -7.3292e-17,
-8.5001e-17, -3.8164e-17,  4.5970e-17,  1.1579e-16, -5.1174e-17,
-8.7604e-17,  4.3368e-19,  7.6328e-17, -2.0817e-17, -6.9389e-17,
-4.1633e-17, -1.3878e-16, -6.9389e-17,  5.6066e-01, -1.7347e-17],
[-5.4102e-17, -2.7756e-17,  3.4694e-17,  1.0408e-17,  1.0842e-17,
-4.1633e-17,  3.4694e-18, -2.5153e-17, -7.8496e-17,  6.8955e-17,
-7.7629e-17,  1.8215e-17,  3.4694e-18,  8.9338e-17,  1.2143e-17,
4.1633e-17,  6.9389e-18, -4.8572e-17, -1.7347e-17,  5.6066e-01]]), array([[ 6.1835e+00, -1.8249e-15,  2.9143e-16,  1.4745e-16, -9.1593e-16,
-1.9429e-16,  5.6899e-16, -2.1094e-15, -1.2143e-16,  1.2733e-15,
-7.3552e-16,  9.1593e-16, -1.4988e-15, -1.0963e-15,  8.4655e-16,
-1.8457e-15,  2.1233e-15,  4.1633e-16, -1.2351e-15,  1.4710e-15],
[-1.8249e-15,  6.1835e+00, -2.1511e-16, -7.6675e-16, -4.7184e-16,
-7.4940e-16,  4.3021e-16, -1.5266e-16,  3.8164e-16,  1.8457e-15,
-9.6451e-16,  4.1633e-16, -9.1593e-16, -9.0206e-16,  1.2490e-16,
-1.4849e-15, -6.3838e-16,  1.3878e-16, -2.4980e-16, -1.3878e-16],
[ 2.9143e-16, -2.1511e-16,  6.1835e+00,  1.5231e-15,  6.1062e-16,
-8.3267e-16,  1.8874e-15,  3.0531e-16, -4.0939e-16, -6.9389e-17,
-9.7145e-17,  4.9960e-16, -8.0491e-16,  4.0246e-16,  4.0246e-16,
-8.4655e-16,  4.3021e-16, -8.6042e-16,  7.6328e-16,  1.6653e-16],
[ 1.4745e-16, -7.6675e-16,  1.5231e-15,  6.1835e+00, -3.1398e-16,
-1.2455e-15, -2.2760e-15, -5.1695e-16, -1.6393e-15,  2.0556e-16,
1.2490e-16,  3.5388e-16,  6.0368e-16, -6.1756e-16, -1.2820e-15,
4.1286e-16, -4.0939e-16,  3.9205e-16,  4.5103e-17,  4.5797e-16],
[-9.1593e-16, -4.7184e-16,  6.1062e-16, -3.1398e-16,  6.1835e+00,
1.8319e-15,  9.4369e-16,  2.7756e-17,  3.8164e-16,  9.9226e-16,
-1.5196e-15,  3.3307e-16,  1.7208e-15, -1.3739e-15, -1.6653e-16,
-1.6653e-15,  7.2164e-16,  1.6098e-15, -1.8735e-15, -4.9960e-16],
[-1.9429e-16, -7.4940e-16, -8.3267e-16, -1.2455e-15,  1.8319e-15,
6.1835e+00,  4.9960e-16, -6.6613e-16,  4.8572e-16,  1.6584e-15,
1.5266e-15,  1.5821e-15, -1.5543e-15, -3.6082e-16,  8.3267e-17,
4.9960e-16,  8.3267e-17, -1.6098e-15,  1.1935e-15,  4.4409e-16],
[ 5.6899e-16,  4.3021e-16,  1.8874e-15, -2.2760e-15,  9.4369e-16,
4.9960e-16,  6.1835e+00, -4.7184e-16,  6.9389e-17,  1.8215e-15,
1.1380e-15,  9.4369e-16, -1.2768e-15, -2.7756e-17,  1.8041e-16,
-4.7184e-16,  5.5511e-17,  1.1102e-16,  1.3323e-15,  4.4409e-16],
[-2.1094e-15, -1.5266e-16,  3.0531e-16, -5.1695e-16,  2.7756e-17,
-6.6613e-16, -4.7184e-16,  6.1835e+00, -1.8041e-16,  7.2164e-16,
4.1633e-17, -6.9389e-16, -1.2768e-15,  2.7756e-16, -4.7184e-16,
2.2204e-16, -2.7756e-17, -1.3878e-15,  6.1062e-16, -2.2204e-16],
[-1.2143e-16,  3.8164e-16, -4.0939e-16, -1.6393e-15,  3.8164e-16,
4.8572e-16,  6.9389e-17, -1.8041e-16,  6.1835e+00,  5.6899e-16,
8.9512e-16,  5.6899e-16, -4.7184e-16, -1.3427e-15,  8.3961e-16,
2.5674e-16,  1.2490e-15,  1.5266e-16,  1.3878e-16,  6.1062e-16],
[ 1.2733e-15,  1.8457e-15, -6.9389e-17,  2.0556e-16,  9.9226e-16,
1.6584e-15,  1.8215e-15,  7.2164e-16,  5.6899e-16,  6.1835e+00,
-5.4817e-16,  1.3461e-15,  1.7764e-15, -4.9266e-16,  1.3392e-15,
-3.4001e-16,  9.0206e-17, -1.5266e-16,  6.1062e-16, -5.8981e-16],
[-7.3552e-16, -9.6451e-16, -9.7145e-17,  1.2490e-16, -1.5196e-15,
1.5266e-15,  1.1380e-15,  4.1633e-17,  8.9512e-16, -5.4817e-16,
6.1835e+00,  6.6613e-16, -2.7756e-16, -5.2042e-16,  5.7593e-16,
-1.7070e-15,  4.0246e-16, -6.2450e-16,  1.2490e-16,  5.5511e-16],
[ 9.1593e-16,  4.1633e-16,  4.9960e-16,  3.5388e-16,  3.3307e-16,
1.5821e-15,  9.4369e-16, -6.9389e-16,  5.6899e-16,  1.3461e-15,
6.6613e-16,  6.1835e+00,  8.6042e-16, -1.3323e-15,  9.7145e-16,
-6.1062e-16,  3.6082e-16,  2.0539e-15, -1.6653e-16, -4.9960e-16],
[-1.4988e-15, -9.1593e-16, -8.0491e-16,  6.0368e-16,  1.7208e-15,
-1.5543e-15, -1.2768e-15, -1.2768e-15, -4.7184e-16,  1.7764e-15,
-2.7756e-16,  8.6042e-16,  6.1835e+00,  1.2490e-16, -7.7716e-16,
8.8818e-16,  9.4369e-16,  0.0000e+00,  2.7756e-17,  1.3878e-15],
[-1.0963e-15, -9.0206e-16,  4.0246e-16, -6.1756e-16, -1.3739e-15,
-3.6082e-16, -2.7756e-17,  2.7756e-16, -1.3427e-15, -4.9266e-16,
-5.2042e-16, -1.3323e-15,  1.2490e-16,  6.1835e+00, -6.5226e-16,
-1.6376e-15, -5.5511e-16,  6.1062e-16, -2.3592e-16,  5.8287e-16],
[ 8.4655e-16,  1.2490e-16,  4.0246e-16, -1.2820e-15, -1.6653e-16,
8.3267e-17,  1.8041e-16, -4.7184e-16,  8.3961e-16,  1.3392e-15,
5.7593e-16,  9.7145e-16, -7.7716e-16, -6.5226e-16,  6.1835e+00,
-7.0777e-16,  6.9389e-16,  3.8858e-16,  1.9429e-16, -1.3878e-16],
[-1.8457e-15, -1.4849e-15, -8.4655e-16,  4.1286e-16, -1.6653e-15,
4.9960e-16, -4.7184e-16,  2.2204e-16,  2.5674e-16, -3.4001e-16,
-1.7070e-15, -6.1062e-16,  8.8818e-16, -1.6376e-15, -7.0777e-16,
6.1835e+00, -2.7756e-17, -2.7756e-16, -1.1380e-15,  2.7756e-16],
[ 2.1233e-15, -6.3838e-16,  4.3021e-16, -4.0939e-16,  7.2164e-16,
8.3267e-17,  5.5511e-17, -2.7756e-17,  1.2490e-15,  9.0206e-17,
4.0246e-16,  3.6082e-16,  9.4369e-16, -5.5511e-16,  6.9389e-16,
-2.7756e-17,  6.1835e+00,  5.5511e-17, -8.3267e-17,  7.2164e-16],
[ 4.1633e-16,  1.3878e-16, -8.6042e-16,  3.9205e-16,  1.6098e-15,
-1.6098e-15,  1.1102e-16, -1.3878e-15,  1.5266e-16, -1.5266e-16,
-6.2450e-16,  2.0539e-15,  0.0000e+00,  6.1062e-16,  3.8858e-16,
-2.7756e-16,  5.5511e-17,  6.1835e+00,  4.1633e-16,  8.8818e-16],
[-1.2351e-15, -2.4980e-16,  7.6328e-16,  4.5103e-17, -1.8735e-15,
1.1935e-15,  1.3323e-15,  6.1062e-16,  1.3878e-16,  6.1062e-16,
1.2490e-16, -1.6653e-16,  2.7756e-17, -2.3592e-16,  1.9429e-16,
-1.1380e-15, -8.3267e-17,  4.1633e-16,  6.1835e+00, -1.9429e-16],
[ 1.4710e-15, -1.3878e-16,  1.6653e-16,  4.5797e-16, -4.9960e-16,
4.4409e-16,  4.4409e-16, -2.2204e-16,  6.1062e-16, -5.8981e-16,
5.5511e-16, -4.9960e-16,  1.3878e-15,  5.8287e-16, -1.3878e-16,
2.7756e-16,  7.2164e-16,  8.8818e-16, -1.9429e-16,  6.1835e+00]])]


\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=0.2$, $e =10$}
[0.2 0.2 0.2 0.2 0.2]
[array([ 9.2098,  0.4458,  7.6626,  6.7076,  6.9925,  7.114 , 10.2824,
7.903 ,  6.4095, 10.1506,  5.3258,  7.2186,  4.8896, 10.7624,
9.0171,  6.8709,  8.874 ,  2.693 ,  1.218 ,  3.572 ]), array([ 6.2067,  5.7236,  9.9642,  8.0068,  4.9371,  9.6472, 10.3933,
4.6028,  5.7314,  7.5826,  1.6616,  0.4559,  2.7991,  0.678 ,
7.1753,  2.6006,  7.3796, 11.4973,  9.5626, 11.412 ]), array([11.0494,  5.8524,  0.9395,  3.6641,  7.8242, 10.9362, 11.9665,
12.1108,  0.9604,  6.8506,  4.3434,  9.4955,  7.401 ,  1.1411,
11.8029,  4.7079,  1.9832,  3.1146,  3.4587,  2.8531]), array([10.4503,  2.8189,  7.4399,  0.296 , 13.0001, 11.5319,  2.9117,
6.1988,  4.7554,  5.291 ,  8.0538,  8.7181, 12.6211,  0.7192,
3.2452,  8.3384,  5.0685,  5.3465,  3.0127,  5.7727]), array([ 9.9828,  8.8654,  4.7253,  9.1217, 11.5866,  6.0008,  5.6974,
11.7803,  0.1557,  7.9669,  3.8004, 12.2824,  4.1506,  2.4561,
3.8048,  1.0655,  2.7085,  9.8514,  0.6556,  7.193 ])]
[array([[ 1.1537e+01,  9.7516e-01, -1.9148e+00, -2.2285e+00, -1.0184e-01,
1.1779e+00, -3.0586e+00,  1.1397e+00,  1.1616e+00, -1.6204e-01,
-2.5237e+00, -8.0546e-01, -7.8850e-01,  1.5496e+00, -2.0904e+00,
-1.9631e+00,  2.5972e+00,  2.4225e+00, -9.4510e-01, -3.5694e+00],
[ 9.7516e-01,  1.3526e+01,  6.7620e-01, -1.9319e-01, -2.8516e+00,
-1.1381e+00, -3.3400e-01,  7.0762e-01,  1.4184e+00,  6.8238e-01,
2.0704e-01,  2.3763e-01,  2.7733e+00,  5.9269e-01, -1.6694e+00,
1.1708e+00, -4.3926e-01,  3.4650e+00,  4.1531e-01, -9.4422e-02],
[-1.9148e+00,  6.7620e-01,  1.0133e+01,  2.5221e-01,  1.0001e+00,
3.1958e-01,  1.0381e+00, -2.4538e+00,  2.5986e+00, -1.5324e+00,
3.4807e+00, -8.0471e-01, -1.6832e+00,  6.5546e-01, -6.5603e-01,
9.6504e-02,  1.8758e+00,  1.4916e-01,  1.2874e+00,  2.0523e-02],
[-2.2285e+00, -1.9319e-01,  2.5221e-01,  1.2441e+01, -1.8883e-01,
-2.4630e-01,  9.9834e-01, -1.0216e+00,  2.6954e+00, -8.8069e-01,
-8.6183e-01,  2.9482e+00, -1.6839e+00, -1.6324e+00,  1.7535e+00,
-7.9164e-01, -3.3386e+00, -2.8423e+00,  2.4529e+00,  1.7522e+00],
[-1.0184e-01, -2.8516e+00,  1.0001e+00, -1.8883e-01,  1.4495e+01,
9.4945e-01, -7.6744e-01,  7.7860e-01,  2.9000e-01, -6.4184e-01,
3.8090e+00,  1.6498e-02,  2.0838e+00, -2.4901e+00,  2.5069e+00,
-1.5175e+00, -3.3700e-01,  5.5076e-01,  2.1941e+00,  7.2921e-01],
[ 1.1779e+00, -1.1381e+00,  3.1958e-01, -2.4630e-01,  9.4945e-01,
1.3544e+01, -5.4933e-01, -7.0547e-01, -1.9817e+00,  3.5213e-01,
-1.0278e-01, -3.3036e+00,  4.0847e-01,  7.1418e-02, -1.2434e+00,
1.3975e+00, -2.0017e-01,  1.2417e+00, -1.4333e+00, -3.2534e-01],
[-3.0586e+00, -3.3400e-01,  1.0381e+00,  9.9834e-01, -7.6744e-01,
-5.4933e-01,  6.8884e+00, -1.5137e+00,  2.7506e+00, -4.4859e-01,
2.9323e-01, -1.4254e+00, -7.2328e-01, -1.7484e+00,  4.3831e-01,
2.0208e+00, -6.3541e-02, -8.1605e-01,  1.3772e-01, -5.1264e-01],
[ 1.1397e+00,  7.0762e-01, -2.4538e+00, -1.0216e+00,  7.7860e-01,
-7.0547e-01, -1.5137e+00,  1.5874e+01, -2.2358e-02,  2.1160e+00,
1.6035e+00, -2.2441e+00,  1.1327e+00,  1.0159e+00, -1.2322e+00,
-6.9725e-01, -2.2147e+00, -3.2926e+00,  2.1624e+00,  5.5313e-01],
[ 1.1616e+00,  1.4184e+00,  2.5986e+00,  2.6954e+00,  2.9000e-01,
-1.9817e+00,  2.7506e+00, -2.2358e-02,  1.4047e+01, -1.4461e+00,
1.5952e-01, -2.5915e+00,  1.1575e+00,  1.6834e+00,  1.7940e-01,
-3.9927e-02,  9.5300e-01, -5.1634e-01,  3.4563e+00, -2.0461e+00],
[-1.6204e-01,  6.8238e-01, -1.5324e+00, -8.8069e-01, -6.4184e-01,
3.5213e-01, -4.4859e-01,  2.1160e+00, -1.4461e+00,  1.3939e+01,
-3.4530e+00,  8.4306e-01, -1.1730e+00,  5.5027e+00,  1.3737e+00,
1.9719e+00,  9.3311e-01, -1.7201e+00,  2.2976e+00,  1.4494e+00],
[-2.5237e+00,  2.0704e-01,  3.4807e+00, -8.6183e-01,  3.8090e+00,
-1.0278e-01,  2.9323e-01,  1.6035e+00,  1.5952e-01, -3.4530e+00,
1.1693e+01, -2.2959e-01, -7.7033e-01, -2.5240e+00, -3.1003e-01,
-5.9884e-02, -2.0732e+00,  2.7519e-02,  1.3871e-01, -1.6731e+00],
[-8.0546e-01,  2.3763e-01, -8.0471e-01,  2.9482e+00,  1.6498e-02,
-3.3036e+00, -1.4254e+00, -2.2441e+00, -2.5915e+00,  8.4306e-01,
-2.2959e-01,  9.0274e+00, -3.1550e+00, -9.6825e-01,  1.9579e+00,
2.3735e-01, -1.1625e+00,  1.7223e+00,  5.7020e-01,  6.6451e-01],
[-7.8850e-01,  2.7733e+00, -1.6832e+00, -1.6839e+00,  2.0838e+00,
4.0847e-01, -7.2328e-01,  1.1327e+00,  1.1575e+00, -1.1730e+00,
-7.7033e-01, -3.1550e+00,  1.2367e+01, -1.1096e+00,  2.3743e+00,
-3.9119e-01,  4.9687e-01, -1.1949e+00, -1.7879e+00,  1.0238e+00],
[ 1.5496e+00,  5.9269e-01,  6.5546e-01, -1.6324e+00, -2.4901e+00,
7.1418e-02, -1.7484e+00,  1.0159e+00,  1.6834e+00,  5.5027e+00,
-2.5240e+00, -9.6825e-01, -1.1096e+00,  1.2294e+01, -1.6652e+00,
-2.0936e+00, -3.2052e+00, -1.1514e+00,  1.4463e+00, -5.5623e-03],
[-2.0904e+00, -1.6694e+00, -6.5603e-01,  1.7535e+00,  2.5069e+00,
-1.2434e+00,  4.3831e-01, -1.2322e+00,  1.7940e-01,  1.3737e+00,
-3.1003e-01,  1.9579e+00,  2.3743e+00, -1.6652e+00,  7.7884e+00,
-3.4285e-02,  1.0841e+00, -2.8978e+00,  9.3177e-01, -3.7932e-01],
[-1.9631e+00,  1.1708e+00,  9.6504e-02, -7.9164e-01, -1.5175e+00,
1.3975e+00,  2.0208e+00, -6.9725e-01, -3.9927e-02,  1.9719e+00,
-5.9884e-02,  2.3735e-01, -3.9119e-01, -2.0936e+00, -3.4285e-02,
9.5541e+00,  1.3366e+00,  1.5624e+00, -6.6110e-01, -2.2335e+00],
[ 2.5972e+00, -4.3926e-01,  1.8758e+00, -3.3386e+00, -3.3700e-01,
-2.0017e-01, -6.3541e-02, -2.2147e+00,  9.5300e-01,  9.3311e-01,
-2.0732e+00, -1.1625e+00,  4.9687e-01, -3.2052e+00,  1.0841e+00,
1.3366e+00,  1.6407e+01,  4.5981e-02,  1.6731e+00,  3.6661e-02],
[ 2.4225e+00,  3.4650e+00,  1.4916e-01, -2.8423e+00,  5.5076e-01,
1.2417e+00, -8.1605e-01, -3.2926e+00, -5.1634e-01, -1.7201e+00,
2.7519e-02,  1.7223e+00, -1.1949e+00, -1.1514e+00, -2.8978e+00,
1.5624e+00,  4.5981e-02,  1.5032e+01, -1.7457e+00,  1.4838e+00],
[-9.4510e-01,  4.1531e-01,  1.2874e+00,  2.4529e+00,  2.1941e+00,
-1.4333e+00,  1.3772e-01,  2.1624e+00,  3.4563e+00,  2.2976e+00,
1.3871e-01,  5.7020e-01, -1.7879e+00,  1.4463e+00,  9.3177e-01,
-6.6110e-01,  1.6731e+00, -1.7457e+00,  1.0316e+01,  2.1039e+00],
[-3.5694e+00, -9.4422e-02,  2.0523e-02,  1.7522e+00,  7.2921e-01,
-3.2534e-01, -5.1264e-01,  5.5313e-01, -2.0461e+00,  1.4494e+00,
-1.6731e+00,  6.6451e-01,  1.0238e+00, -5.5623e-03, -3.7932e-01,
-2.2335e+00,  3.6661e-02,  1.4838e+00,  2.1039e+00,  1.1989e+01]]), array([[ 3.7984e+01,  1.7954e+00,  1.2944e+01,  4.4505e+00,  2.6590e+00,
-2.7095e+00,  3.3984e+00,  3.6903e+00,  2.1078e+00, -2.8825e+00,
6.6087e+00, -2.7314e+00, -1.2105e+00, -8.6366e+00, -3.2357e+00,
2.2978e+00,  2.2073e+00,  3.9734e+00,  3.7612e+00,  2.4379e+00],
[ 1.7954e+00,  5.1127e+01, -1.1462e+00,  7.9425e+00,  1.5883e+00,
-1.3676e+00, -4.5220e+00, -2.6022e+00, -4.4523e-01,  5.1002e-02,
1.3026e+00,  5.4958e+00,  1.7005e+00,  2.9717e+00, -5.0479e+00,
3.5632e+00,  1.0550e+00,  2.8665e+00, -6.5424e+00, -3.0361e-01],
[ 1.2944e+01, -1.1462e+00,  4.8849e+01, -1.7106e+00, -2.5506e+00,
7.4547e+00,  2.9050e+00, -9.4538e-01, -3.8329e+00, -3.6417e-01,
-2.4237e-01,  4.6285e+00, -1.8001e+00,  8.1770e+00,  1.8685e+00,
-5.1782e+00, -5.5337e+00,  2.4602e+00, -5.0531e+00,  1.8379e+00],
[ 4.4505e+00,  7.9425e+00, -1.7106e+00,  4.2280e+01, -6.9399e-01,
8.6426e-02,  4.7392e-01,  3.1602e+00, -3.3523e+00,  1.9114e+00,
4.1979e+00,  5.9757e+00, -2.0035e-01,  2.4782e+00,  2.1888e+00,
-7.7504e+00,  3.2682e+00, -7.2500e-01, -2.4428e+00, -6.3793e-01],
[ 2.6590e+00,  1.5883e+00, -2.5506e+00, -6.9399e-01,  4.1871e+01,
-9.9821e-01,  4.7282e-03, -3.0250e+00, -3.9831e+00, -5.4985e+00,
6.7703e+00,  1.8237e+00, -9.0351e+00, -5.2144e+00,  1.0505e+01,
-8.0923e+00,  7.5682e+00, -1.0086e+01,  2.8808e+00, -1.6176e+00],
[-2.7095e+00, -1.3676e+00,  7.4547e+00,  8.6426e-02, -9.9821e-01,
3.7127e+01,  8.1647e-01, -2.9740e+00, -4.0059e+00,  2.6270e+00,
7.6548e+00, -3.2852e+00,  2.4326e-01, -3.3004e+00, -9.4687e-01,
1.8121e-01, -8.0901e+00, -2.7148e-02, -3.8923e+00, -4.7633e+00],
[ 3.3984e+00, -4.5220e+00,  2.9050e+00,  4.7392e-01,  4.7282e-03,
8.1647e-01,  4.3674e+01,  2.4446e+00, -4.0613e+00,  5.9540e+00,
-5.0728e+00, -2.9224e+00, -1.5976e+00, -8.9808e+00, -4.5640e+00,
-3.7379e+00, -3.5232e-01,  4.3887e+00,  7.5036e+00,  1.5062e+00],
[ 3.6903e+00, -2.6022e+00, -9.4538e-01,  3.1602e+00, -3.0250e+00,
-2.9740e+00,  2.4446e+00,  4.5084e+01, -1.2313e+00, -1.0054e+00,
-7.8409e+00,  2.9784e+00, -6.5023e+00,  6.0377e-01,  2.8445e+00,
-2.3359e+00, -1.0390e+01, -5.0438e+00, -9.1909e-02, -1.6364e-01],
[ 2.1078e+00, -4.4523e-01, -3.8329e+00, -3.3523e+00, -3.9831e+00,
-4.0059e+00, -4.0613e+00, -1.2313e+00,  4.9402e+01, -1.0274e+01,
-1.7568e+00, -1.6417e+00, -4.5507e+00,  3.3512e+00, -4.1807e+00,
4.1252e+00, -7.5915e+00,  5.9543e+00,  7.4087e+00, -9.8381e-01],
[-2.8825e+00,  5.1002e-02, -3.6417e-01,  1.9114e+00, -5.4985e+00,
2.6270e+00,  5.9540e+00, -1.0054e+00, -1.0274e+01,  4.1554e+01,
5.4066e+00, -1.6276e+00, -2.7043e+00,  7.6190e-01, -3.4301e-01,
4.2043e+00, -3.2641e+00, -4.5679e+00,  4.1997e+00,  4.3332e+00],
[ 6.6087e+00,  1.3026e+00, -2.4237e-01,  4.1979e+00,  6.7703e+00,
7.6548e+00, -5.0728e+00, -7.8409e+00, -1.7568e+00,  5.4066e+00,
4.5423e+01,  8.5054e-01,  3.2645e+00,  1.2394e+00, -5.0573e+00,
-4.0135e+00,  5.1567e+00,  2.5808e+00,  6.0796e+00, -3.4219e+00],
[-2.7314e+00,  5.4958e+00,  4.6285e+00,  5.9757e+00,  1.8237e+00,
-3.2852e+00, -2.9224e+00,  2.9784e+00, -1.6417e+00, -1.6276e+00,
8.5054e-01,  3.8383e+01, -4.1502e+00, -2.3753e+00, -3.6857e+00,
-5.6575e-01, -1.1068e+01, -1.0359e+01, -3.0718e+00,  1.8476e+00],
[-1.2105e+00,  1.7005e+00, -1.8001e+00, -2.0035e-01, -9.0351e+00,
2.4326e-01, -1.5976e+00, -6.5023e+00, -4.5507e+00, -2.7043e+00,
3.2645e+00, -4.1502e+00,  3.6920e+01, -4.3970e+00,  1.5998e-01,
-1.3327e+00,  2.1376e+00,  9.8245e-01,  7.8812e+00, -2.7085e+00],
[-8.6366e+00,  2.9717e+00,  8.1770e+00,  2.4782e+00, -5.2144e+00,
-3.3004e+00, -8.9808e+00,  6.0377e-01,  3.3512e+00,  7.6190e-01,
1.2394e+00, -2.3753e+00, -4.3970e+00,  4.4128e+01,  4.4066e+00,
7.0358e+00,  2.3786e+00,  4.9023e+00,  7.4145e+00,  6.4038e+00],
[-3.2357e+00, -5.0479e+00,  1.8685e+00,  2.1888e+00,  1.0505e+01,
-9.4687e-01, -4.5640e+00,  2.8445e+00, -4.1807e+00, -3.4301e-01,
-5.0573e+00, -3.6857e+00,  1.5998e-01,  4.4066e+00,  3.0701e+01,
-3.3715e+00, -5.3769e+00,  1.5535e+00,  3.1004e-02, -1.0520e+01],
[ 2.2978e+00,  3.5632e+00, -5.1782e+00, -7.7504e+00, -8.0923e+00,
1.8121e-01, -3.7379e+00, -2.3359e+00,  4.1252e+00,  4.2043e+00,
-4.0135e+00, -5.6575e-01, -1.3327e+00,  7.0358e+00, -3.3715e+00,
4.2161e+01,  3.7882e+00,  4.8319e+00,  1.1907e+01,  1.0148e+01],
[ 2.2073e+00,  1.0550e+00, -5.5337e+00,  3.2682e+00,  7.5682e+00,
-8.0901e+00, -3.5232e-01, -1.0390e+01, -7.5915e+00, -3.2641e+00,
5.1567e+00, -1.1068e+01,  2.1376e+00,  2.3786e+00, -5.3769e+00,
3.7882e+00,  4.0046e+01, -8.1920e-01,  3.8564e+00, -1.8412e-01],
[ 3.9734e+00,  2.8665e+00,  2.4602e+00, -7.2500e-01, -1.0086e+01,
-2.7148e-02,  4.3887e+00, -5.0438e+00,  5.9543e+00, -4.5679e+00,
2.5808e+00, -1.0359e+01,  9.8245e-01,  4.9023e+00,  1.5535e+00,
4.8319e+00, -8.1920e-01,  4.3736e+01,  2.0413e+00, -2.1421e+00],
[ 3.7612e+00, -6.5424e+00, -5.0531e+00, -2.4428e+00,  2.8808e+00,
-3.8923e+00,  7.5036e+00, -9.1909e-02,  7.4087e+00,  4.1997e+00,
6.0796e+00, -3.0718e+00,  7.8812e+00,  7.4145e+00,  3.1004e-02,
1.1907e+01,  3.8564e+00,  2.0413e+00,  4.1633e+01, -4.9383e-01],
[ 2.4379e+00, -3.0361e-01,  1.8379e+00, -6.3793e-01, -1.6176e+00,
-4.7633e+00,  1.5062e+00, -1.6364e-01, -9.8381e-01,  4.3332e+00,
-3.4219e+00,  1.8476e+00, -2.7085e+00,  6.4038e+00, -1.0520e+01,
1.0148e+01, -1.8412e-01, -2.1421e+00, -4.9383e-01,  4.6118e+01]]), array([[ 2.5773e+01,  1.8977e+00, -2.6857e+00,  2.3670e+00,  9.1814e-01,
1.2545e-01, -2.2772e+00,  3.8815e+00, -2.6413e-01, -3.9123e+00,
2.7216e+00, -1.0342e+00, -1.8760e+00,  1.7664e+00,  2.5250e+00,
-3.6358e+00, -9.5545e+00,  2.3808e+00, -9.4553e-01,  2.2453e+00],
[ 1.8977e+00,  4.6818e+01, -3.9056e+00,  1.2460e+00, -9.9760e-01,
3.5427e-01, -4.6089e+00, -1.0556e+00,  2.0785e+00,  2.7890e+00,
6.7694e-01, -6.3032e+00, -4.5032e-01, -6.6560e-01,  3.3043e+00,
-3.0376e+00, -7.7343e+00, -6.0679e-03,  5.1773e-01, -1.2575e+00],
[-2.6857e+00, -3.9056e+00,  3.0304e+01, -2.6655e+00,  1.9472e+00,
-9.3428e+00,  6.4918e+00,  2.4814e+00, -2.4458e+00,  1.7924e+00,
-5.0969e-01, -2.9215e+00,  7.7878e+00, -3.7731e-01, -3.0601e+00,
6.3710e-01, -3.5061e+00,  2.5009e+00,  3.2223e+00,  2.2095e+00],
[ 2.3670e+00,  1.2460e+00, -2.6655e+00,  3.2976e+01, -2.1663e+00,
7.5175e+00, -1.7942e+00, -5.7781e+00, -8.3836e-01,  7.2385e+00,
5.3230e-02, -3.9381e+00,  1.9961e+00,  4.9285e+00,  3.8252e+00,
2.7171e+00, -7.2854e-01, -9.5807e-01, -5.4217e+00, -4.0871e+00],
[ 9.1814e-01, -9.9760e-01,  1.9472e+00, -2.1663e+00,  3.5425e+01,
-3.9418e+00,  1.3303e+00,  5.2673e+00, -3.8208e-01,  1.8386e+00,
-3.9630e+00, -1.0929e+01, -8.5641e+00, -7.2401e+00, -2.7663e+00,
-1.0950e+00, -6.4215e+00,  1.1593e+00,  3.3133e+00,  2.5839e-01],
[ 1.2545e-01,  3.5427e-01, -9.3428e+00,  7.5175e+00, -3.9418e+00,
3.8278e+01, -6.7474e+00, -4.2258e+00,  1.0423e+01, -4.0927e+00,
-2.9532e+00,  2.3223e+00,  2.5949e+00, -4.1011e+00,  5.0651e+00,
1.5022e+00,  1.6756e+00, -5.1441e+00, -1.8235e+00, -9.6404e-01],
[-2.2772e+00, -4.6089e+00,  6.4918e+00, -1.7942e+00,  1.3303e+00,
-6.7474e+00,  3.7211e+01, -5.8676e+00, -1.5021e+00,  3.2627e+00,
-5.3425e+00, -2.0315e+00, -2.1049e+00,  3.0825e+00, -4.5036e+00,
7.4978e-02, -4.5771e+00,  7.7001e-01,  6.7536e+00, -9.9736e+00],
[ 3.8815e+00, -1.0556e+00,  2.4814e+00, -5.7781e+00,  5.2673e+00,
-4.2258e+00, -5.8676e+00,  4.3971e+01, -1.0103e+00, -1.6117e+00,
5.3855e+00, -1.1267e+01, -3.5973e+00,  2.7077e+00, -2.3562e+00,
-6.7373e+00,  6.1970e+00,  1.0824e+01,  6.8039e+00,  8.5058e+00],
[-2.6413e-01,  2.0785e+00, -2.4458e+00, -8.3836e-01, -3.8208e-01,
1.0423e+01, -1.5021e+00, -1.0103e+00,  3.4417e+01, -6.0243e-01,
4.1854e+00, -1.0888e+00, -8.9671e+00, -7.5052e+00, -3.5054e+00,
1.6030e+00,  4.3851e+00,  3.8967e+00,  1.1626e+00,  3.0274e+00],
[-3.9123e+00,  2.7890e+00,  1.7924e+00,  7.2385e+00,  1.8386e+00,
-4.0927e+00,  3.2627e+00, -1.6117e+00, -6.0243e-01,  2.6910e+01,
1.4125e+00, -3.2053e-01, -4.1895e+00,  1.3933e+00, -7.0042e+00,
4.6748e+00, -1.5763e+00, -6.4708e+00, -2.9743e+00, -4.6591e+00],
[ 2.7216e+00,  6.7694e-01, -5.0969e-01,  5.3230e-02, -3.9630e+00,
-2.9532e+00, -5.3425e+00,  5.3855e+00,  4.1854e+00,  1.4125e+00,
3.7962e+01, -2.6746e+00,  1.1612e+00,  3.6483e+00,  8.5443e-01,
-7.2341e-01, -1.4722e+00,  7.9046e+00, -2.7185e-02,  1.0669e+01],
[-1.0342e+00, -6.3032e+00, -2.9215e+00, -3.9381e+00, -1.0929e+01,
2.3223e+00, -2.0315e+00, -1.1267e+01, -1.0888e+00, -3.2053e-01,
-2.6746e+00,  3.1243e+01, -3.7573e+00,  1.6466e+00, -4.2992e+00,
1.9703e+00,  3.1470e+00, -1.0313e+00, -5.6615e+00,  1.5289e+00],
[-1.8760e+00, -4.5032e-01,  7.7878e+00,  1.9961e+00, -8.5641e+00,
2.5949e+00, -2.1049e+00, -3.5973e+00, -8.9671e+00, -4.1895e+00,
1.1612e+00, -3.7573e+00,  3.7441e+01,  6.3522e+00,  2.0402e+00,
4.2622e+00,  3.0591e+00, -7.8735e+00,  5.1782e+00,  2.1336e+00],
[ 1.7664e+00, -6.6560e-01, -3.7731e-01,  4.9285e+00, -7.2401e+00,
-4.1011e+00,  3.0825e+00,  2.7077e+00, -7.5052e+00,  1.3933e+00,
3.6483e+00,  1.6466e+00,  6.3522e+00,  3.7066e+01, -2.2757e+00,
-4.4652e+00, -6.0788e+00, -4.2812e+00,  4.3026e-01,  1.3010e+00],
[ 2.5250e+00,  3.3043e+00, -3.0601e+00,  3.8252e+00, -2.7663e+00,
5.0651e+00, -4.5036e+00, -2.3562e+00, -3.5054e+00, -7.0042e+00,
8.5443e-01, -4.2992e+00,  2.0402e+00, -2.2757e+00,  2.6593e+01,
1.6493e+00, -4.7670e+00, -8.2260e-01, -3.2738e+00, -3.0050e+00],
[-3.6358e+00, -3.0376e+00,  6.3710e-01,  2.7171e+00, -1.0950e+00,
1.5022e+00,  7.4978e-02, -6.7373e+00,  1.6030e+00,  4.6748e+00,
-7.2341e-01,  1.9703e+00,  4.2622e+00, -4.4652e+00,  1.6493e+00,
2.7431e+01, -3.3257e+00,  2.0644e+00, -3.2172e+00, -5.5105e+00],
[-9.5545e+00, -7.7343e+00, -3.5061e+00, -7.2854e-01, -6.4215e+00,
1.6756e+00, -4.5771e+00,  6.1970e+00,  4.3851e+00, -1.5763e+00,
-1.4722e+00,  3.1470e+00,  3.0591e+00, -6.0788e+00, -4.7670e+00,
-3.3257e+00,  4.1790e+01,  5.3811e+00, -8.3516e-01,  5.3983e+00],
[ 2.3808e+00, -6.0679e-03,  2.5009e+00, -9.5807e-01,  1.1593e+00,
-5.1441e+00,  7.7001e-01,  1.0824e+01,  3.8967e+00, -6.4708e+00,
7.9046e+00, -1.0313e+00, -7.8735e+00, -4.2812e+00, -8.2260e-01,
2.0644e+00,  5.3811e+00,  3.0746e+01, -3.0776e+00, -5.4131e-01],
[-9.4553e-01,  5.1773e-01,  3.2223e+00, -5.4217e+00,  3.3133e+00,
-1.8235e+00,  6.7536e+00,  6.8039e+00,  1.1626e+00, -2.9743e+00,
-2.7185e-02, -5.6615e+00,  5.1782e+00,  4.3026e-01, -3.2738e+00,
-3.2172e+00, -8.3516e-01, -3.0776e+00,  3.0381e+01,  2.4890e+00],
[ 2.2453e+00, -1.2575e+00,  2.2095e+00, -4.0871e+00,  2.5839e-01,
-9.6404e-01, -9.9736e+00,  8.5058e+00,  3.0274e+00, -4.6591e+00,
1.0669e+01,  1.5289e+00,  2.1336e+00,  1.3010e+00, -3.0050e+00,
-5.5105e+00,  5.3983e+00, -5.4131e-01,  2.4890e+00,  3.9913e+01]]), array([[ 1.7629e+01, -1.7117e+00, -3.7255e+00, -2.5423e+00,  5.8491e-01,
-1.2943e+00, -2.6851e+00, -2.4017e+00,  2.9629e+00,  4.8966e+00,
-1.1041e+00, -2.1297e+00,  3.9870e+00, -8.0362e-02, -3.2138e-01,
1.8527e+00,  2.0580e+00, -3.8471e+00, -5.1663e-02,  4.2134e+00],
[-1.7117e+00,  1.5388e+01,  1.4151e+00, -7.4047e-01, -6.3824e+00,
8.9205e-01, -1.8285e+00,  5.8966e-01, -1.6151e+00,  1.9093e+00,
2.4751e+00, -2.4279e+00,  3.2209e-01, -4.3728e+00, -1.9364e+00,
1.7031e+00,  2.2711e-01, -1.0782e+00,  1.3868e+00, -1.8632e+00],
[-3.7255e+00,  1.4151e+00,  2.6913e+01, -5.2310e-01,  4.2441e-01,
1.8715e+00, -5.4079e+00, -1.7131e-01,  4.8564e+00,  2.4849e+00,
-2.8243e+00, -3.2537e+00,  2.4637e+00,  7.6476e+00, -4.5113e-01,
-1.4919e+00,  6.3653e-01, -3.5642e+00,  1.9889e+00, -2.4539e+00],
[-2.5423e+00, -7.4047e-01, -5.2310e-01,  1.6167e+01, -1.8230e+00,
-1.1453e+00,  2.0285e+00, -1.7033e+00, -3.9485e+00,  2.7901e+00,
5.9408e-01, -1.2793e+00, -6.1131e+00,  4.4488e+00, -1.5014e+00,
4.0570e-01, -4.5073e+00, -3.3685e+00, -1.7619e+00, -4.5722e+00],
[ 5.8491e-01, -6.3824e+00,  4.2441e-01, -1.8230e+00,  1.7937e+01,
8.8011e-01,  1.1537e+00, -2.9880e+00, -4.8093e-01, -3.2452e+00,
1.1137e+00,  3.9560e-01, -1.0853e+00,  9.0404e-01,  1.5219e+00,
-4.0288e+00, -2.4036e-01, -2.8376e+00,  2.1342e-01,  2.3233e+00],
[-1.2943e+00,  8.9205e-01,  1.8715e+00, -1.1453e+00,  8.8011e-01,
2.1800e+01, -1.0322e+00, -3.5023e+00, -4.0414e+00, -1.2916e+00,
-2.4232e+00, -3.2796e+00,  2.1629e+00,  1.7318e+00,  4.7494e+00,
-1.0207e+00, -3.7649e+00,  1.2612e+00,  1.3422e+00,  2.1330e+00],
[-2.6851e+00, -1.8285e+00, -5.4079e+00,  2.0285e+00,  1.1537e+00,
-1.0322e+00,  2.0073e+01, -2.7361e+00, -5.6713e+00, -1.3630e-01,
1.3333e+00,  1.9817e+00,  2.4441e+00,  8.5695e-02,  8.5166e-01,
3.0893e-01,  1.8646e+00,  1.7267e+00, -1.2193e+00, -2.0447e+00],
[-2.4017e+00,  5.8966e-01, -1.7131e-01, -1.7033e+00, -2.9880e+00,
-3.5023e+00, -2.7361e+00,  2.2488e+01,  7.1018e-01, -2.0125e+00,
6.8455e-02, -2.5282e-02, -4.4281e+00,  5.0439e+00,  6.1677e+00,
4.5795e+00,  3.5419e+00,  2.6189e+00, -2.0869e-02,  1.7240e-03],
[ 2.9629e+00, -1.6151e+00,  4.8564e+00, -3.9485e+00, -4.8093e-01,
-4.0414e+00, -5.6713e+00,  7.1018e-01,  2.3654e+01,  4.9199e-01,
2.6021e+00, -2.4086e+00,  1.5400e+00,  9.5158e-02, -5.0323e+00,
3.2088e-01,  2.2601e+00,  1.4467e-01,  3.6707e+00,  1.4331e+00],
[ 4.8966e+00,  1.9093e+00,  2.4849e+00,  2.7901e+00, -3.2452e+00,
-1.2916e+00, -1.3630e-01, -2.0125e+00,  4.9199e-01,  1.4214e+01,
3.4288e+00, -4.1444e+00, -8.5628e-01,  1.7245e+00, -2.1481e+00,
8.3829e-01,  5.4798e-01, -1.3535e+00,  4.1295e+00, -1.3129e+00],
[-1.1041e+00,  2.4751e+00, -2.8243e+00,  5.9408e-01,  1.1137e+00,
-2.4232e+00,  1.3333e+00,  6.8455e-02,  2.6021e+00,  3.4288e+00,
2.2982e+01, -6.8380e-01, -6.5721e+00, -3.7821e+00,  2.7217e+00,
-3.9948e+00, -2.1491e+00,  1.4060e+00,  5.4774e+00, -4.1160e+00],
[-2.1297e+00, -2.4279e+00, -3.2537e+00, -1.2793e+00,  3.9560e-01,
-3.2796e+00,  1.9817e+00, -2.5282e-02, -2.4086e+00, -4.1444e+00,
-6.8380e-01,  1.7277e+01, -1.3948e+00, -7.6785e+00, -1.4547e+00,
4.6475e-01,  4.4071e-01, -2.5611e+00, -2.9509e+00, -1.6275e+00],
[ 3.9870e+00,  3.2209e-01,  2.4637e+00, -6.1131e+00, -1.0853e+00,
2.1629e+00,  2.4441e+00, -4.4281e+00,  1.5400e+00, -8.5628e-01,
-6.5721e+00, -1.3948e+00,  2.2539e+01, -4.5051e-01,  5.8830e-01,
4.6808e+00,  6.1329e-01,  4.7079e-01,  1.6053e+00, -2.1283e+00],
[-8.0362e-02, -4.3728e+00,  7.6476e+00,  4.4488e+00,  9.0404e-01,
1.7318e+00,  8.5695e-02,  5.0439e+00,  9.5158e-02,  1.7245e+00,
-3.7821e+00, -7.6785e+00, -4.5051e-01,  2.2837e+01, -1.0023e+00,
5.3411e-01, -1.8555e+00,  1.7814e+00, -1.1451e+00, -2.3415e-01],
[-3.2138e-01, -1.9364e+00, -4.5113e-01, -1.5014e+00,  1.5219e+00,
4.7494e+00,  8.5166e-01,  6.1677e+00, -5.0323e+00, -2.1481e+00,
2.7217e+00, -1.4547e+00,  5.8830e-01, -1.0023e+00,  2.3029e+01,
-5.6821e-01,  1.2132e-01, -1.1547e+00,  3.2757e+00,  1.5807e+00],
[ 1.8527e+00,  1.7031e+00, -1.4919e+00,  4.0570e-01, -4.0288e+00,
-1.0207e+00,  3.0893e-01,  4.5795e+00,  3.2088e-01,  8.3829e-01,
-3.9948e+00,  4.6475e-01,  4.6808e+00,  5.3411e-01, -5.6821e-01,
1.7816e+01,  1.4778e+00, -3.6657e+00,  1.5574e+00, -2.2301e+00],
[ 2.0580e+00,  2.2711e-01,  6.3653e-01, -4.5073e+00, -2.4036e-01,
-3.7649e+00,  1.8646e+00,  3.5419e+00,  2.2601e+00,  5.4798e-01,
-2.1491e+00,  4.4071e-01,  6.1329e-01, -1.8555e+00,  1.2132e-01,
1.4778e+00,  1.4460e+01,  1.1495e+00,  1.2865e+00,  5.3387e-02],
[-3.8471e+00, -1.0782e+00, -3.5642e+00, -3.3685e+00, -2.8376e+00,
1.2612e+00,  1.7267e+00,  2.6189e+00,  1.4467e-01, -1.3535e+00,
1.4060e+00, -2.5611e+00,  4.7079e-01,  1.7814e+00, -1.1547e+00,
-3.6657e+00,  1.1495e+00,  1.8479e+01, -1.6313e+00, -8.0430e-01],
[-5.1663e-02,  1.3868e+00,  1.9889e+00, -1.7619e+00,  2.1342e-01,
1.3422e+00, -1.2193e+00, -2.0869e-02,  3.6707e+00,  4.1295e+00,
5.4774e+00, -2.9509e+00,  1.6053e+00, -1.1451e+00,  3.2757e+00,
1.5574e+00,  1.2865e+00, -1.6313e+00,  2.0254e+01, -1.2218e+00],
[ 4.2134e+00, -1.8632e+00, -2.4539e+00, -4.5722e+00,  2.3233e+00,
2.1330e+00, -2.0447e+00,  1.7240e-03,  1.4331e+00, -1.3129e+00,
-4.1160e+00, -1.6275e+00, -2.1283e+00, -2.3415e-01,  1.5807e+00,
-2.2301e+00,  5.3387e-02, -8.0430e-01, -1.2218e+00,  1.7714e+01]]), array([[ 3.4462e+01, -2.6287e+00,  3.7505e+00,  2.5947e+00, -1.2603e+00,
3.1142e+00, -9.9105e-01, -3.1034e+00,  6.9487e+00,  8.2132e-01,
2.2350e+00,  4.4434e+00, -6.0809e+00,  3.4208e+00,  5.9331e+00,
-8.6448e-01, -1.1121e+00,  9.3767e+00, -1.8101e+00, -5.1159e+00],
[-2.6287e+00,  2.3783e+01, -6.8022e+00,  1.1590e-01, -2.3491e+00,
4.3894e+00, -4.4715e-01,  6.3443e-01,  5.8804e+00,  1.6300e-01,
-3.7423e+00,  6.0765e+00,  3.1588e+00, -1.8415e+00, -3.9850e+00,
-1.0593e+00,  4.7758e+00, -3.3438e+00, -1.1942e+00, -6.9027e+00],
[ 3.7505e+00, -6.8022e+00,  4.0336e+01,  1.8338e+00, -6.4669e+00,
-2.9867e+00,  8.6601e+00, -4.3401e+00, -3.2749e+00,  7.6089e-01,
-2.2639e+00,  9.5176e+00, -6.4377e-01,  2.7805e+00,  3.2717e+00,
-5.7684e+00, -3.3717e+00,  8.9424e-01,  2.7588e+00,  5.4255e+00],
[ 2.5947e+00,  1.1590e-01,  1.8338e+00,  3.5388e+01, -3.0288e+00,
7.9467e+00, -1.7705e+00,  1.4711e+00, -8.3237e-01, -1.3396e+00,
-1.4815e+00, -4.8931e+00,  1.3023e+00,  1.6084e+00,  8.6948e+00,
-2.8708e-01,  1.7555e+00,  2.2617e+00, -2.2243e+00,  7.5473e+00],
[-1.2603e+00, -2.3491e+00, -6.4669e+00, -3.0288e+00,  2.2911e+01,
3.5656e+00, -8.7689e+00,  2.6311e+00, -9.5958e+00, -8.8420e-01,
5.0839e+00, -5.6234e-01, -1.4672e+00, -2.0847e+00,  1.7905e-01,
-2.6189e+00,  6.7506e+00,  6.1151e+00, -9.4369e-01,  1.4469e+00],
[ 3.1142e+00,  4.3894e+00, -2.9867e+00,  7.9467e+00,  3.5656e+00,
4.2303e+01, -2.9867e+00,  1.7343e+00,  3.1602e+00,  4.5638e+00,
-2.4719e+00, -1.5598e+00,  1.8922e+00,  6.0336e+00,  7.2454e+00,
7.6751e+00, -2.3905e-02, -5.8290e-01, -1.6651e+00,  1.0722e+00],
[-9.9105e-01, -4.4715e-01,  8.6601e+00, -1.7705e+00, -8.7689e+00,
-2.9867e+00,  4.0564e+01,  5.0471e-01,  6.7214e+00, -3.5295e+00,
2.9410e+00,  1.7795e+00, -1.4634e+00, -6.0819e+00,  3.5721e+00,
2.6922e+00, -3.1254e+00,  3.6193e+00, -4.7053e-02,  1.5952e+00],
[-3.1034e+00,  6.3443e-01, -4.3401e+00,  1.4711e+00,  2.6311e+00,
1.7343e+00,  5.0471e-01,  5.3015e+01, -1.0632e+00,  8.8233e+00,
7.4960e+00, -1.7953e+00,  2.0449e+00, -2.6173e+00,  2.7771e+00,
-8.2458e+00, -1.3561e-01, -3.9289e-01,  1.3384e+00,  1.1203e+00],
[ 6.9487e+00,  5.8804e+00, -3.2749e+00, -8.3237e-01, -9.5958e+00,
3.1602e+00,  6.7214e+00, -1.0632e+00,  3.8640e+01,  3.3082e+00,
-4.5610e-01,  1.4133e+00, -3.5768e+00, -7.3910e+00,  7.6820e-03,
5.9523e+00, -1.3123e+00, -3.5005e+00,  6.3710e+00, -4.6777e+00],
[ 8.2132e-01,  1.6300e-01,  7.6089e-01, -1.3396e+00, -8.8420e-01,
4.5638e+00, -3.5295e+00,  8.8233e+00,  3.3082e+00,  4.1667e+01,
1.7644e+00,  1.2097e+00, -4.6291e+00,  6.6577e+00,  5.2456e+00,
-4.1032e+00, -6.6065e+00, -2.0558e+00, -4.6455e+00, -5.3376e+00],
[ 2.2350e+00, -3.7423e+00, -2.2639e+00, -1.4815e+00,  5.0839e+00,
-2.4719e+00,  2.9410e+00,  7.4960e+00, -4.5610e-01,  1.7644e+00,
3.9009e+01,  4.0048e+00,  3.0793e-01, -5.1467e+00, -2.6051e+00,
-7.0693e-01,  4.6791e+00, -2.5454e+00,  4.3829e+00,  8.7542e+00],
[ 4.4434e+00,  6.0765e+00,  9.5176e+00, -4.8931e+00, -5.6234e-01,
-1.5598e+00,  1.7795e+00, -1.7953e+00,  1.4133e+00,  1.2097e+00,
4.0048e+00,  3.7477e+01, -4.0400e+00,  2.2440e+00,  1.0773e+00,
1.0203e+00,  8.4345e-01,  1.6454e+01,  8.8826e-01, -3.3058e+00],
[-6.0809e+00,  3.1588e+00, -6.4377e-01,  1.3023e+00, -1.4672e+00,
1.8922e+00, -1.4634e+00,  2.0449e+00, -3.5768e+00, -4.6291e+00,
3.0793e-01, -4.0400e+00,  3.2340e+01,  1.8982e+00,  3.5005e+00,
-4.7503e+00, -5.8192e+00, -7.3700e+00,  3.7981e+00,  3.4589e+00],
[ 3.4208e+00, -1.8415e+00,  2.7805e+00,  1.6084e+00, -2.0847e+00,
6.0336e+00, -6.0819e+00, -2.6173e+00, -7.3910e+00,  6.6577e+00,
-5.1467e+00,  2.2440e+00,  1.8982e+00,  4.1016e+01,  2.4304e+00,
-9.0031e+00, -2.5908e+00,  8.3429e+00, -8.4413e+00,  2.8766e-01],
[ 5.9331e+00, -3.9850e+00,  3.2717e+00,  8.6948e+00,  1.7905e-01,
7.2454e+00,  3.5721e+00,  2.7771e+00,  7.6820e-03,  5.2456e+00,
-2.6051e+00,  1.0773e+00,  3.5005e+00,  2.4304e+00,  4.4232e+01,
1.7886e+00, -3.6328e+00, -2.2232e+00,  2.0929e+00,  1.4167e+00],
[-8.6448e-01, -1.0593e+00, -5.7684e+00, -2.8708e-01, -2.6189e+00,
7.6751e+00,  2.6922e+00, -8.2458e+00,  5.9523e+00, -4.1032e+00,
-7.0693e-01,  1.0203e+00, -4.7503e+00, -9.0031e+00,  1.7886e+00,
3.9097e+01,  4.6579e+00, -1.4961e+00,  3.0124e+00,  5.3225e+00],
[-1.1121e+00,  4.7758e+00, -3.3717e+00,  1.7555e+00,  6.7506e+00,
-2.3905e-02, -3.1254e+00, -1.3561e-01, -1.3123e+00, -6.6065e+00,
4.6791e+00,  8.4345e-01, -5.8192e+00, -2.5908e+00, -3.6328e+00,
4.6579e+00,  3.9826e+01,  4.5680e-01,  1.2491e+00,  2.8370e+00],
[ 9.3767e+00, -3.3438e+00,  8.9424e-01,  2.2617e+00,  6.1151e+00,
-5.8290e-01,  3.6193e+00, -3.9289e-01, -3.5005e+00, -2.0558e+00,
-2.5454e+00,  1.6454e+01, -7.3700e+00,  8.3429e+00, -2.2232e+00,
-1.4961e+00,  4.5680e-01,  4.7023e+01,  3.0122e+00,  4.6704e+00],
[-1.8101e+00, -1.1942e+00,  2.7588e+00, -2.2243e+00, -9.4369e-01,
-1.6651e+00, -4.7053e-02,  1.3384e+00,  6.3710e+00, -4.6455e+00,
4.3829e+00,  8.8826e-01,  3.7981e+00, -8.4413e+00,  2.0929e+00,
3.0124e+00,  1.2491e+00,  3.0122e+00,  2.9441e+01,  3.1805e+00],
[-5.1159e+00, -6.9027e+00,  5.4255e+00,  7.5473e+00,  1.4469e+00,
1.0722e+00,  1.5952e+00,  1.1203e+00, -4.6777e+00, -5.3376e+00,
8.7542e+00, -3.3058e+00,  3.4589e+00,  2.8766e-01,  1.4167e+00,
5.3225e+00,  2.8370e+00,  4.6704e+00,  3.1805e+00,  3.5187e+01]])]



\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=1$, $e =10$}
[0.2 0.2 0.2 0.2 0.2]
[array([ 9.6258,  8.2889, 11.7819,  7.3979,  3.5258,  1.2637,  6.0986,
5.0881,  1.4745,  8.5553, 11.2564,  7.0252,  3.1278,  0.6689,
4.7158,  2.0379, 10.2116,  1.3651,  8.3887,  0.1631]), array([ 0.2992,  7.7819, 11.4887,  8.9678,  2.6951,  8.4091,  1.104 ,
0.8452,  6.7749,  3.1316, 11.2809,  2.9034,  4.2548,  5.034 ,
0.8694, 12.3683,  6.0927,  3.1989,  5.8977,  8.5397]), array([ 4.4396,  6.2177,  7.8253,  3.2171,  7.1434,  6.0066,  9.1171,
1.1537, 10.1725, 10.3731,  9.216 ,  2.9334,  5.1553,  9.2312,
10.152 ,  6.6059,  2.8405,  2.5069,  3.9747,  1.3493]), array([ 4.6364, 12.2061,  0.0647,  3.5737, 11.6475, 10.3545,  6.4656,
10.4474, 10.8369,  7.1053,  0.8352,  3.0008,  2.1858,  1.6197,
10.1894,  0.5422,  4.7737,  1.2158,  2.0743,  1.3383]), array([ 8.9992,  4.4376,  2.0074, 10.2238,  3.7518, 10.3109,  6.117 ,
3.4178,  7.4977, 11.0094,  9.0945,  8.9834,  2.8981,  0.2939,
4.5374,  1.1343,  2.9334,  2.7975,  1.9977, 11.2364])]
[array([[ 4.4292e+01, -4.4501e+00,  3.2066e+00,  5.0897e+00,  4.3853e+00,
-3.4768e+00,  1.2997e+00, -3.9496e-01,  2.8874e-01,  4.9545e+00,
-2.9541e+00, -5.0007e+00,  6.5561e-01, -9.7132e+00, -7.8852e+00,
-6.5041e+00,  5.1348e-01, -4.7826e+00, -2.5614e+00, -6.0226e-01],
[-4.4501e+00,  4.0615e+01,  9.6019e-01,  2.6114e+00, -5.5409e+00,
4.2463e+00,  1.4785e+00,  3.4993e+00, -4.0067e+00, -4.3552e+00,
8.9271e+00, -1.5428e+00, -4.9672e+00,  4.0930e+00,  5.4207e+00,
3.9989e+00, -2.3574e+00, -6.4445e-01,  1.0251e+00, -5.8792e+00],
[ 3.2066e+00,  9.6019e-01,  4.4329e+01,  1.6881e+00,  2.0352e+00,
3.9835e+00, -2.6632e+00, -4.3167e+00, -2.1387e+00, -3.2452e+00,
-3.9526e-01, -5.4213e-01, -6.9436e+00,  4.7677e+00,  8.4977e+00,
5.0278e-01, -1.1567e+01, -7.4710e+00, -6.8441e+00,  3.0465e+00],
[ 5.0897e+00,  2.6114e+00,  1.6881e+00,  3.7465e+01, -1.8052e+00,
-1.0830e+00,  3.5960e+00, -4.7793e+00, -6.0521e+00,  2.6143e+00,
-5.3259e+00, -5.7348e+00, -1.9797e+00,  2.4601e+00, -3.5713e+00,
3.6561e+00,  1.0175e+00, -5.8055e+00, -6.1772e+00, -1.1017e+00],
[ 4.3853e+00, -5.5409e+00,  2.0352e+00, -1.8052e+00,  4.7216e+01,
-9.7980e+00,  5.7688e+00,  1.6825e+00,  3.4396e+00,  6.7407e+00,
9.0456e+00,  5.6965e+00, -6.1580e+00,  3.9340e-01, -8.9756e+00,
-8.7718e+00,  1.7446e+00,  3.7618e+00,  1.9392e+00,  9.5471e-01],
[-3.4768e+00,  4.2463e+00,  3.9835e+00, -1.0830e+00, -9.7980e+00,
4.5855e+01,  1.3437e+00,  3.6501e+00, -2.2364e+00,  7.7044e-01,
8.3725e+00, -3.3151e+00, -7.9818e-01, -6.1260e-01,  1.1299e+01,
-1.0452e+00,  3.9111e+00,  5.3494e-01, -7.5147e+00,  6.1586e+00],
[ 1.2997e+00,  1.4785e+00, -2.6632e+00,  3.5960e+00,  5.7688e+00,
1.3437e+00,  4.1316e+01, -9.8038e+00,  1.1438e+00,  6.0792e+00,
-7.0853e-01,  7.1324e+00, -1.5951e+00, -6.2541e+00,  4.8110e+00,
-3.2220e+00,  4.7553e+00,  5.7266e+00, -5.4474e+00, -8.5582e+00],
[-3.9496e-01,  3.4993e+00, -4.3167e+00, -4.7793e+00,  1.6825e+00,
3.6501e+00, -9.8038e+00,  5.4181e+01,  1.7015e+00, -9.1229e+00,
-2.8459e+00, -2.2484e+00,  7.0130e+00,  1.3209e+00, -7.1864e+00,
2.7924e+00, -1.7390e+00,  9.9541e-01, -5.9048e+00, -3.0119e+00],
[ 2.8874e-01, -4.0067e+00, -2.1387e+00, -6.0521e+00,  3.4396e+00,
-2.2364e+00,  1.1438e+00,  1.7015e+00,  4.4464e+01, -4.8860e+00,
4.1527e+00,  1.5018e+01, -1.3033e+01, -3.8818e+00,  3.0835e+00,
-2.2678e+00,  1.6753e+00,  1.8394e+00,  2.3321e+00,  5.1217e+00],
[ 4.9545e+00, -4.3552e+00, -3.2452e+00,  2.6143e+00,  6.7407e+00,
7.7044e-01,  6.0792e+00, -9.1229e+00, -4.8860e+00,  4.2924e+01,
-6.8482e+00, -1.0446e+01, -7.0481e+00, -1.6261e+00,  1.9184e+00,
6.1687e+00,  5.4122e+00,  9.6933e+00,  2.0386e+00, -7.3481e+00],
[-2.9541e+00,  8.9271e+00, -3.9526e-01, -5.3259e+00,  9.0456e+00,
8.3725e+00, -7.0853e-01, -2.8459e+00,  4.1527e+00, -6.8482e+00,
3.6571e+01,  8.3042e+00, -2.6421e+00, -3.3267e+00, -1.6307e-03,
-1.0832e+00,  3.5143e+00, -6.5131e+00, -5.1654e+00,  1.3234e+01],
[-5.0007e+00, -1.5428e+00, -5.4213e-01, -5.7348e+00,  5.6965e+00,
-3.3151e+00,  7.1324e+00, -2.2484e+00,  1.5018e+01, -1.0446e+01,
8.3042e+00,  3.4494e+01, -6.5092e-01,  1.2095e+00, -1.3308e+00,
3.2830e+00,  7.9005e-01,  4.1208e+00, -9.6206e-01,  4.3857e+00],
[ 6.5561e-01, -4.9672e+00, -6.9436e+00, -1.9797e+00, -6.1580e+00,
-7.9818e-01, -1.5951e+00,  7.0130e+00, -1.3033e+01, -7.0481e+00,
-2.6421e+00, -6.5092e-01,  5.1016e+01,  6.9646e-01, -7.2519e+00,
-2.6648e+00,  3.3551e+00, -4.1959e+00, -2.3325e+00,  3.3809e-01],
[-9.7132e+00,  4.0930e+00,  4.7677e+00,  2.4601e+00,  3.9340e-01,
-6.1260e-01, -6.2541e+00,  1.3209e+00, -3.8818e+00, -1.6261e+00,
-3.3267e+00,  1.2095e+00,  6.9646e-01,  3.9741e+01,  9.0961e+00,
6.2708e+00, -4.0684e+00,  6.9377e+00,  4.5322e+00,  3.1881e+00],
[-7.8852e+00,  5.4207e+00,  8.4977e+00, -3.5713e+00, -8.9756e+00,
1.1299e+01,  4.8110e+00, -7.1864e+00,  3.0835e+00,  1.9184e+00,
-1.6307e-03, -1.3308e+00, -7.2519e+00,  9.0961e+00,  4.2158e+01,
6.5634e-01,  4.6931e+00,  9.5249e+00, -4.1614e+00, -6.1861e+00],
[-6.5041e+00,  3.9989e+00,  5.0278e-01,  3.6561e+00, -8.7718e+00,
-1.0452e+00, -3.2220e+00,  2.7924e+00, -2.2678e+00,  6.1687e+00,
-1.0832e+00,  3.2830e+00, -2.6648e+00,  6.2708e+00,  6.5634e-01,
4.7592e+01,  2.4347e+00,  6.5636e+00, -7.0415e+00,  4.8860e-01],
[ 5.1348e-01, -2.3574e+00, -1.1567e+01,  1.0175e+00,  1.7446e+00,
3.9111e+00,  4.7553e+00, -1.7390e+00,  1.6753e+00,  5.4122e+00,
3.5143e+00,  7.9005e-01,  3.3551e+00, -4.0684e+00,  4.6931e+00,
2.4347e+00,  3.1891e+01, -5.4571e+00, -6.6228e+00,  5.0304e+00],
[-4.7826e+00, -6.4445e-01, -7.4710e+00, -5.8055e+00,  3.7618e+00,
5.3494e-01,  5.7266e+00,  9.9541e-01,  1.8394e+00,  9.6933e+00,
-6.5131e+00,  4.1208e+00, -4.1959e+00,  6.9377e+00,  9.5249e+00,
6.5636e+00, -5.4571e+00,  4.4701e+01, -2.3400e+00, -3.9859e+00],
[-2.5614e+00,  1.0251e+00, -6.8441e+00, -6.1772e+00,  1.9392e+00,
-7.5147e+00, -5.4474e+00, -5.9048e+00,  2.3321e+00,  2.0386e+00,
-5.1654e+00, -9.6206e-01, -2.3325e+00,  4.5322e+00, -4.1614e+00,
-7.0415e+00, -6.6228e+00, -2.3400e+00,  4.3040e+01, -5.7459e+00],
[-6.0226e-01, -5.8792e+00,  3.0465e+00, -1.1017e+00,  9.5471e-01,
6.1586e+00, -8.5582e+00, -3.0119e+00,  5.1217e+00, -7.3481e+00,
1.3234e+01,  4.3857e+00,  3.3809e-01,  3.1881e+00, -6.1861e+00,
4.8860e-01,  5.0304e+00, -3.9859e+00, -5.7459e+00,  3.6020e+01]]), array([[ 5.0569e+01, -4.5876e+00,  1.1630e+00,  1.0262e+01,  7.7058e+00,
-7.7181e-01, -5.2391e+00,  2.1241e+00,  4.0045e+00,  1.9692e+00,
1.0493e+01,  5.2525e+00,  1.0700e+01,  3.5522e+00, -2.9761e+00,
4.2140e+00,  5.2992e+00,  1.1308e+00, -2.5713e+00, -1.1490e+01],
[-4.5876e+00,  4.2585e+01,  3.9978e+00,  3.1942e+00,  1.6232e+01,
-1.8787e+00, -4.3421e+00, -2.3616e+00, -8.5830e+00, -4.4825e-01,
-5.4592e+00,  1.0449e+00, -6.2882e+00, -6.2222e+00, -1.7601e+00,
-5.0820e+00, -8.0716e-01, -1.1772e-02, -3.4113e+00,  3.9272e+00],
[ 1.1630e+00,  3.9978e+00,  5.7869e+01,  2.1731e-01,  2.5230e+00,
-7.8181e+00,  2.7366e+00, -4.2976e+00, -6.9256e-01,  4.4432e+00,
1.0114e+01,  2.2793e+00, -7.0314e-01, -1.1026e+00,  6.8704e+00,
-3.5583e+00,  6.4027e+00,  3.7002e+00,  2.8413e+00, -1.1039e+01],
[ 1.0262e+01,  3.1942e+00,  2.1731e-01,  3.8560e+01,  4.5702e+00,
1.4009e+00, -2.1050e+00,  2.4412e+00,  1.1225e+01, -1.9007e+00,
-1.8585e+00, -9.9164e-01,  1.5740e+00,  3.1054e+00, -1.4724e+00,
-6.9208e+00,  9.4004e-01,  5.4641e+00,  1.1810e+01,  6.6597e+00],
[ 7.7058e+00,  1.6232e+01,  2.5230e+00,  4.5702e+00,  4.3802e+01,
-4.6728e+00, -1.1485e+00, -3.5973e-01, -1.6157e+00, -6.6870e+00,
-6.5291e+00,  1.0580e+01, -7.9775e-01,  1.1149e+00, -4.3923e+00,
-7.7910e+00, -1.9405e+00, -1.1409e+01,  5.1351e-01, -2.1201e+00],
[-7.7181e-01, -1.8787e+00, -7.8181e+00,  1.4009e+00, -4.6728e+00,
4.3109e+01,  5.1069e+00,  1.0414e+01, -1.2823e+00, -1.5311e+00,
2.5684e+00,  6.7172e+00, -5.7366e+00,  1.2410e+01,  6.4924e+00,
-3.5964e+00,  8.0734e+00,  9.0945e+00,  2.2864e+00,  6.1509e-01],
[-5.2391e+00, -4.3421e+00,  2.7366e+00, -2.1050e+00, -1.1485e+00,
5.1069e+00,  5.7557e+01, -1.0400e+01, -3.4107e+00,  3.1849e+00,
6.2749e+00,  1.0814e+01,  4.7865e+00, -7.1345e+00,  6.6305e+00,
4.5231e+00, -1.2268e+01, -9.1390e+00,  2.2720e-01,  9.2739e+00],
[ 2.1241e+00, -2.3616e+00, -4.2976e+00,  2.4412e+00, -3.5973e-01,
1.0414e+01, -1.0400e+01,  4.9418e+01, -4.7922e+00,  2.2841e+00,
-1.5280e+01,  1.1790e+00, -2.7506e+00,  4.1052e+00,  7.6209e-01,
-4.2337e+00,  1.3892e+00, -5.2615e+00,  1.5262e+00, -9.0012e+00],
[ 4.0045e+00, -8.5830e+00, -6.9256e-01,  1.1225e+01, -1.6157e+00,
-1.2823e+00, -3.4107e+00, -4.7922e+00,  3.9839e+01,  9.6705e-01,
6.3594e+00, -3.1633e+00,  1.6575e+00,  1.3985e+00,  7.8706e+00,
5.6147e+00, -6.5373e+00, -3.6932e+00,  3.3693e+00,  6.9799e-01],
[ 1.9692e+00, -4.4825e-01,  4.4432e+00, -1.9007e+00, -6.6870e+00,
-1.5311e+00,  3.1849e+00,  2.2841e+00,  9.6705e-01,  4.1514e+01,
-5.9474e-01,  3.7275e+00,  1.6037e+00, -8.9500e+00,  4.3187e+00,
8.3957e-01, -3.7360e+00,  3.5561e+00,  1.3189e+01, -2.6734e+00],
[ 1.0493e+01, -5.4592e+00,  1.0114e+01, -1.8585e+00, -6.5291e+00,
2.5684e+00,  6.2749e+00, -1.5280e+01,  6.3594e+00, -5.9474e-01,
5.0922e+01,  8.0637e-01,  2.3958e+00,  8.2882e+00, -1.9825e+00,
-9.8862e+00,  5.0777e+00, -4.4240e+00, -5.9458e+00,  5.9039e-01],
[ 5.2525e+00,  1.0449e+00,  2.2793e+00, -9.9164e-01,  1.0580e+01,
6.7172e+00,  1.0814e+01,  1.1790e+00, -3.1633e+00,  3.7275e+00,
8.0637e-01,  5.3527e+01,  9.5371e-01, -3.9214e-01, -1.3975e+00,
3.5740e+00,  2.0198e+00,  1.1811e+01, -5.1238e+00,  1.1895e+00],
[ 1.0700e+01, -6.2882e+00, -7.0314e-01,  1.5740e+00, -7.9775e-01,
-5.7366e+00,  4.7865e+00, -2.7506e+00,  1.6575e+00,  1.6037e+00,
2.3958e+00,  9.5371e-01,  7.4565e+01, -6.2964e+00,  4.9287e+00,
-6.8901e+00, -1.7369e+00, -4.6785e+00, -1.3223e+01, -2.4405e+00],
[ 3.5522e+00, -6.2222e+00, -1.1026e+00,  3.1054e+00,  1.1149e+00,
1.2410e+01, -7.1345e+00,  4.1052e+00,  1.3985e+00, -8.9500e+00,
8.2882e+00, -3.9214e-01, -6.2964e+00,  4.9366e+01, -4.4693e+00,
-8.5473e-01, -1.2370e+01,  3.2789e+00,  3.7810e+00, -5.3915e+00],
[-2.9761e+00, -1.7601e+00,  6.8704e+00, -1.4724e+00, -4.3923e+00,
6.4924e+00,  6.6305e+00,  7.6209e-01,  7.8706e+00,  4.3187e+00,
-1.9825e+00, -1.3975e+00,  4.9287e+00, -4.4693e+00,  6.0956e+01,
3.9209e+00,  1.3803e-01, -4.5216e+00,  1.5423e+00,  6.9474e+00],
[ 4.2140e+00, -5.0820e+00, -3.5583e+00, -6.9208e+00, -7.7910e+00,
-3.5964e+00,  4.5231e+00, -4.2337e+00,  5.6147e+00,  8.3957e-01,
-9.8862e+00,  3.5740e+00, -6.8901e+00, -8.5473e-01,  3.9209e+00,
6.0081e+01, -2.8703e+00, -4.2378e-01,  3.4905e+00,  5.7318e+00],
[ 5.2992e+00, -8.0716e-01,  6.4027e+00,  9.4004e-01, -1.9405e+00,
8.0734e+00, -1.2268e+01,  1.3892e+00, -6.5373e+00, -3.7360e+00,
5.0777e+00,  2.0198e+00, -1.7369e+00, -1.2370e+01,  1.3803e-01,
-2.8703e+00,  6.1581e+01, -2.5722e-01, -7.3768e+00, -1.9421e+00],
[ 1.1308e+00, -1.1772e-02,  3.7002e+00,  5.4641e+00, -1.1409e+01,
9.0945e+00, -9.1390e+00, -5.2615e+00, -3.6932e+00,  3.5561e+00,
-4.4240e+00,  1.1811e+01, -4.6785e+00,  3.2789e+00, -4.5216e+00,
-4.2378e-01, -2.5722e-01,  4.4433e+01,  2.1942e+00,  4.6068e+00],
[-2.5713e+00, -3.4113e+00,  2.8413e+00,  1.1810e+01,  5.1351e-01,
2.2864e+00,  2.2720e-01,  1.5262e+00,  3.3693e+00,  1.3189e+01,
-5.9458e+00, -5.1238e+00, -1.3223e+01,  3.7810e+00,  1.5423e+00,
3.4905e+00, -7.3768e+00,  2.1942e+00,  4.8716e+01, -3.0857e+00],
[-1.1490e+01,  3.9272e+00, -1.1039e+01,  6.6597e+00, -2.1201e+00,
6.1509e-01,  9.2739e+00, -9.0012e+00,  6.9799e-01, -2.6734e+00,
5.9039e-01,  1.1895e+00, -2.4405e+00, -5.3915e+00,  6.9474e+00,
5.7318e+00, -1.9421e+00,  4.6068e+00, -3.0857e+00,  6.8435e+01]]), array([[ 3.0479e+01,  4.3876e-01,  1.5680e+00,  8.2485e-01,  3.0027e+00,
-7.4719e-01,  3.8469e+00,  1.9887e+00,  2.1803e+00,  1.8300e+00,
-3.2459e+00,  2.5751e+00,  6.8804e-01, -3.0322e+00, -1.5910e+00,
7.7364e-01,  2.2413e+00,  5.3432e+00,  3.0048e-01,  4.2491e+00],
[ 4.3876e-01,  3.3629e+01, -3.0281e-01, -1.6569e+00, -1.6133e+00,
-2.8749e-01, -4.3923e+00, -7.4869e-01,  4.8330e+00,  2.1415e+00,
-1.5776e+00, -1.8263e+00, -3.9830e-01,  3.4249e-01, -1.9281e+00,
2.3607e-01,  1.8703e+00, -4.3324e+00,  2.6004e+00, -7.1133e+00],
[ 1.5680e+00, -3.0281e-01,  2.6385e+01, -3.9449e+00,  1.7950e+00,
5.7939e-01,  6.4721e+00, -2.9043e-01,  7.5257e-01,  7.7113e-01,
-1.3163e+00, -1.4611e+00, -6.0638e+00, -4.8970e+00,  1.3216e+00,
3.0521e+00, -1.3189e+00,  1.9600e+00,  8.7854e+00,  6.1490e+00],
[ 8.2485e-01, -1.6569e+00, -3.9449e+00,  2.4743e+01,  2.4158e+00,
1.5566e+00,  1.7317e+00, -2.7961e+00,  1.7273e+00, -2.4487e+00,
-3.7631e+00, -1.4340e+00, -4.6700e-01, -9.6996e-01,  3.8577e+00,
1.6287e+00, -3.1366e+00, -4.7557e+00,  2.1493e-01,  2.2739e+00],
[ 3.0027e+00, -1.6133e+00,  1.7950e+00,  2.4158e+00,  2.8045e+01,
6.2989e-01, -5.6224e+00, -1.8158e+00,  1.1532e+00,  2.9804e+00,
-1.4872e+00,  1.6063e-01, -1.2248e+00, -6.5551e-01,  1.9801e+00,
-2.9272e+00, -1.4384e+00,  3.3457e+00, -2.5040e+00, -9.3817e-01],
[-7.4719e-01, -2.8749e-01,  5.7939e-01,  1.5566e+00,  6.2989e-01,
2.3080e+01, -4.3289e-01, -2.3178e+00, -1.2502e+00,  2.3960e+00,
-2.5848e+00,  1.1882e+00, -4.6868e+00, -2.4095e+00,  3.0207e-01,
1.8433e+00, -1.0188e+00,  3.1466e-04,  2.9877e+00,  2.0959e-01],
[ 3.8469e+00, -4.3923e+00,  6.4721e+00,  1.7317e+00, -5.6224e+00,
-4.3289e-01,  3.4259e+01, -3.8548e-01,  2.4533e+00,  6.5746e-02,
2.6864e+00,  5.8940e+00, -3.0965e-01,  4.5331e-01, -1.0686e+00,
-6.8572e+00, -3.2665e+00, -2.3697e+00,  1.5538e+00, -3.9235e-02],
[ 1.9887e+00, -7.4869e-01, -2.9043e-01, -2.7961e+00, -1.8158e+00,
-2.3178e+00, -3.8548e-01,  2.4196e+01, -3.2732e+00, -3.9504e+00,
3.9768e+00,  2.6845e+00,  1.8670e+00, -1.4916e+00,  5.0157e-01,
2.1633e-01,  4.6532e+00,  2.3233e+00,  1.9528e+00,  1.1818e+00],
[ 2.1803e+00,  4.8330e+00,  7.5257e-01,  1.7273e+00,  1.1532e+00,
-1.2502e+00,  2.4533e+00, -3.2732e+00,  3.6974e+01, -4.1816e+00,
-5.2666e-01,  2.8480e+00, -2.7860e+00, -3.8109e+00, -7.0732e-02,
-3.0781e+00, -6.2926e+00, -2.4735e-01, -2.4199e+00, -6.9450e+00],
[ 1.8300e+00,  2.1415e+00,  7.7113e-01, -2.4487e+00,  2.9804e+00,
2.3960e+00,  6.5746e-02, -3.9504e+00, -4.1816e+00,  4.0918e+01,
-4.6000e-01,  3.0902e+00, -2.3129e+00, -1.7300e-01, -2.2852e+00,
-2.1320e+00, -1.7246e+00, -2.7630e+00, -1.5094e-01, -2.3626e+00],
[-3.2459e+00, -1.5776e+00, -1.3163e+00, -3.7631e+00, -1.4872e+00,
-2.5848e+00,  2.6864e+00,  3.9768e+00, -5.2666e-01, -4.6000e-01,
2.2974e+01,  1.4229e+00,  3.5509e+00,  3.7355e-01,  8.9048e-01,
3.5134e+00, -3.8666e-01, -1.0782e+00,  2.3239e+00,  2.1689e+00],
[ 2.5751e+00, -1.8263e+00, -1.4611e+00, -1.4340e+00,  1.6063e-01,
1.1882e+00,  5.8940e+00,  2.6845e+00,  2.8480e+00,  3.0902e+00,
1.4229e+00,  3.2750e+01,  1.3706e+00,  4.0297e+00, -3.2812e-01,
5.5846e+00,  9.4435e-01,  5.0122e+00, -7.0981e-01,  1.7468e+00],
[ 6.8804e-01, -3.9830e-01, -6.0638e+00, -4.6700e-01, -1.2248e+00,
-4.6868e+00, -3.0965e-01,  1.8670e+00, -2.7860e+00, -2.3129e+00,
3.5509e+00,  1.3706e+00,  2.9801e+01,  1.9384e+00, -3.6628e+00,
-4.3182e+00,  1.7919e+00,  2.8463e+00, -7.3864e+00,  2.5166e+00],
[-3.0322e+00,  3.4249e-01, -4.8970e+00, -9.6996e-01, -6.5551e-01,
-2.4095e+00,  4.5331e-01, -1.4916e+00, -3.8109e+00, -1.7300e-01,
3.7355e-01,  4.0297e+00,  1.9384e+00,  3.2823e+01,  1.5914e+00,
1.8565e+00, -3.0592e+00,  3.1652e+00, -1.8223e+00,  1.6318e+00],
[-1.5910e+00, -1.9281e+00,  1.3216e+00,  3.8577e+00,  1.9801e+00,
3.0207e-01, -1.0686e+00,  5.0157e-01, -7.0732e-02, -2.2852e+00,
8.9048e-01, -3.2812e-01, -3.6628e+00,  1.5914e+00,  3.0596e+01,
3.7014e+00, -6.6844e+00,  6.7816e-01,  1.5361e-01,  4.0860e+00],
[ 7.7364e-01,  2.3607e-01,  3.0521e+00,  1.6287e+00, -2.9272e+00,
1.8433e+00, -6.8572e+00,  2.1633e-01, -3.0781e+00, -2.1320e+00,
3.5134e+00,  5.5846e+00, -4.3182e+00,  1.8565e+00,  3.7014e+00,
3.1228e+01,  2.2121e+00,  7.2891e+00, -1.7333e+00, -1.2314e+00],
[ 2.2413e+00,  1.8703e+00, -1.3189e+00, -3.1366e+00, -1.4384e+00,
-1.0188e+00, -3.2665e+00,  4.6532e+00, -6.2926e+00, -1.7246e+00,
-3.8666e-01,  9.4435e-01,  1.7919e+00, -3.0592e+00, -6.6844e+00,
2.2121e+00,  3.2588e+01,  4.4838e+00, -4.9620e-01, -3.1944e+00],
[ 5.3432e+00, -4.3324e+00,  1.9600e+00, -4.7557e+00,  3.3457e+00,
3.1466e-04, -2.3697e+00,  2.3233e+00, -2.4735e-01, -2.7630e+00,
-1.0782e+00,  5.0122e+00,  2.8463e+00,  3.1652e+00,  6.7816e-01,
7.2891e+00,  4.4838e+00,  2.6112e+01, -1.1044e+00, -7.5014e-01],
[ 3.0048e-01,  2.6004e+00,  8.7854e+00,  2.1493e-01, -2.5040e+00,
2.9877e+00,  1.5538e+00,  1.9528e+00, -2.4199e+00, -1.5094e-01,
2.3239e+00, -7.0981e-01, -7.3864e+00, -1.8223e+00,  1.5361e-01,
-1.7333e+00, -4.9620e-01, -1.1044e+00,  2.7627e+01, -1.2407e+00],
[ 4.2491e+00, -7.1133e+00,  6.1490e+00,  2.2739e+00, -9.3817e-01,
2.0959e-01, -3.9235e-02,  1.1818e+00, -6.9450e+00, -2.3626e+00,
2.1689e+00,  1.7468e+00,  2.5166e+00,  1.6318e+00,  4.0860e+00,
-1.2314e+00, -3.1944e+00, -7.5014e-01, -1.2407e+00,  2.9441e+01]]), array([[ 3.9218e+01,  1.0230e+00,  4.7288e+00,  1.3530e+00, -9.3889e+00,
-3.4771e-02, -1.0928e+00,  2.2234e+00,  1.1435e+00,  2.1091e+00,
3.9265e+00, -4.5154e+00, -9.3424e-01, -4.7258e+00, -6.1470e+00,
-1.6825e+00,  2.4348e+00, -1.8003e+00,  2.6268e+00,  3.5305e+00],
[ 1.0230e+00,  3.4940e+01, -2.4993e+00,  7.2415e+00, -8.9319e-01,
-1.3288e+00,  6.2338e+00,  2.8729e+00, -7.6560e+00, -1.8855e+00,
5.1855e-01, -1.2488e+00,  1.9349e+00, -1.4989e+00,  9.0669e-02,
2.1529e+00, -1.0201e+01,  4.6722e-01, -2.1812e+00, -8.0025e-01],
[ 4.7288e+00, -2.4993e+00,  2.7257e+01, -6.1567e+00, -3.3422e+00,
-2.5755e+00, -3.4173e+00,  1.9182e+00, -8.2278e-02, -1.7806e+00,
8.9815e-01, -1.1251e+00,  2.0145e+00,  1.8494e+00, -4.6929e+00,
-4.6095e+00, -6.6199e+00, -4.1903e+00, -1.5992e+00, -2.3375e+00],
[ 1.3530e+00,  7.2415e+00, -6.1567e+00,  4.0053e+01,  6.7925e+00,
-1.2709e+00, -9.9730e+00,  2.2621e+00,  1.3400e+00,  2.2457e+00,
-1.5641e+00, -9.1205e-01, -2.1134e+00,  4.6970e-01,  1.6344e+00,
-1.0436e+00, -2.0911e+00, -9.9596e-01,  2.1808e+00,  2.7115e-01],
[-9.3889e+00, -8.9319e-01, -3.3422e+00,  6.7925e+00,  3.2887e+01,
2.2703e+00,  1.3897e+00, -5.9709e+00,  5.2827e-01,  1.7767e-01,
8.2316e+00, -1.3020e+00,  4.4252e+00,  3.1902e+00, -2.0514e+00,
-4.1135e+00, -6.1062e+00, -5.9116e-01, -3.5825e+00, -1.9352e+00],
[-3.4771e-02, -1.3288e+00, -2.5755e+00, -1.2709e+00,  2.2703e+00,
3.4192e+01, -3.2939e+00,  6.8969e+00, -4.9024e+00, -3.9828e+00,
2.5671e+00, -7.5050e+00, -2.9711e-01, -9.6204e+00,  2.0997e+00,
-1.5277e+00, -1.0974e+00,  5.0313e-01,  3.2150e+00,  4.6577e+00],
[-1.0928e+00,  6.2338e+00, -3.4173e+00, -9.9730e+00,  1.3897e+00,
-3.2939e+00,  3.4738e+01, -3.1523e+00,  4.9634e+00, -2.5206e-01,
5.9359e+00,  2.3358e+00, -2.7679e+00, -3.5881e-01, -2.0260e-01,
-5.2506e-01,  9.8751e-01, -3.3288e+00, -4.4098e+00, -2.9619e+00],
[ 2.2234e+00,  2.8729e+00,  1.9182e+00,  2.2621e+00, -5.9709e+00,
6.8969e+00, -3.1523e+00,  3.0803e+01,  1.0751e+00, -8.2853e-01,
2.4198e+00,  7.5570e+00,  2.1555e+00,  1.3668e+00,  6.3440e-01,
-2.9382e+00,  8.3769e+00,  2.0058e-01, -2.8004e+00, -2.4735e+00],
[ 1.1435e+00, -7.6560e+00, -8.2278e-02,  1.3400e+00,  5.2827e-01,
-4.9024e+00,  4.9634e+00,  1.0751e+00,  3.1083e+01,  1.6039e+00,
8.6561e-01, -6.6912e+00, -7.3224e-01,  4.3378e+00, -8.6767e-02,
8.0374e+00,  1.0634e+00,  5.7507e+00, -3.1293e-01,  8.1081e-01],
[ 2.1091e+00, -1.8855e+00, -1.7806e+00,  2.2457e+00,  1.7767e-01,
-3.9828e+00, -2.5206e-01, -8.2853e-01,  1.6039e+00,  3.9722e+01,
-2.0613e+00, -3.0237e-01,  4.8739e+00, -4.3423e+00,  1.1595e+00,
-7.8851e+00,  4.4226e+00, -1.0201e-01, -2.2025e-01,  2.7997e-01],
[ 3.9265e+00,  5.1855e-01,  8.9815e-01, -1.5641e+00,  8.2316e+00,
2.5671e+00,  5.9359e+00,  2.4198e+00,  8.6561e-01, -2.0613e+00,
3.1588e+01, -6.7190e-01,  5.7446e+00,  5.9167e+00,  1.2628e+00,
-4.5529e+00, -2.6390e+00,  5.7625e-01,  8.9426e-01,  5.5874e-01],
[-4.5154e+00, -1.2488e+00, -1.1251e+00, -9.1205e-01, -1.3020e+00,
-7.5050e+00,  2.3358e+00,  7.5570e+00, -6.6912e+00, -3.0237e-01,
-6.7190e-01,  3.3595e+01,  3.6176e+00, -4.1917e+00, -1.8866e+00,
-3.7227e+00, -2.6656e-01,  6.8751e-01,  2.5410e+00, -3.2337e-01],
[-9.3424e-01,  1.9349e+00,  2.0145e+00, -2.1134e+00,  4.4252e+00,
-2.9711e-01, -2.7679e+00,  2.1555e+00, -7.3224e-01,  4.8739e+00,
5.7446e+00,  3.6176e+00,  3.6040e+01,  5.6899e-01,  1.9366e-01,
3.9150e+00,  2.4212e+00, -1.3328e+00, -3.3803e+00,  2.7300e+00],
[-4.7258e+00, -1.4989e+00,  1.8494e+00,  4.6970e-01,  3.1902e+00,
-9.6204e+00, -3.5881e-01,  1.3668e+00,  4.3378e+00, -4.3423e+00,
5.9167e+00, -4.1917e+00,  5.6899e-01,  3.5186e+01, -3.3070e+00,
1.1139e+00,  2.7605e+00, -5.2068e+00,  9.9216e-01, -1.6344e+00],
[-6.1470e+00,  9.0669e-02, -4.6929e+00,  1.6344e+00, -2.0514e+00,
2.0997e+00, -2.0260e-01,  6.3440e-01, -8.6767e-02,  1.1595e+00,
1.2628e+00, -1.8866e+00,  1.9366e-01, -3.3070e+00,  4.2347e+01,
-3.7997e+00, -4.0202e-01,  7.4972e-01,  3.5595e+00,  5.0217e-01],
[-1.6825e+00,  2.1529e+00, -4.6095e+00, -1.0436e+00, -4.1135e+00,
-1.5277e+00, -5.2506e-01, -2.9382e+00,  8.0374e+00, -7.8851e+00,
-4.5529e+00, -3.7227e+00,  3.9150e+00,  1.1139e+00, -3.7997e+00,
3.8153e+01, -1.4467e+00, -5.2210e-01,  3.8785e+00,  4.8101e+00],
[ 2.4348e+00, -1.0201e+01, -6.6199e+00, -2.0911e+00, -6.1062e+00,
-1.0974e+00,  9.8751e-01,  8.3769e+00,  1.0634e+00,  4.4226e+00,
-2.6390e+00, -2.6656e-01,  2.4212e+00,  2.7605e+00, -4.0202e-01,
-1.4467e+00,  3.1416e+01, -3.0184e+00, -2.4559e-02, -2.7706e+00],
[-1.8003e+00,  4.6722e-01, -4.1903e+00, -9.9596e-01, -5.9116e-01,
5.0313e-01, -3.3288e+00,  2.0058e-01,  5.7507e+00, -1.0201e-01,
5.7625e-01,  6.8751e-01, -1.3328e+00, -5.2068e+00,  7.4972e-01,
-5.2210e-01, -3.0184e+00,  3.6655e+01, -1.4087e+00, -4.1134e+00],
[ 2.6268e+00, -2.1812e+00, -1.5992e+00,  2.1808e+00, -3.5825e+00,
3.2150e+00, -4.4098e+00, -2.8004e+00, -3.1293e-01, -2.2025e-01,
8.9426e-01,  2.5410e+00, -3.3803e+00,  9.9216e-01,  3.5595e+00,
3.8785e+00, -2.4559e-02, -1.4087e+00,  3.2709e+01, -4.6523e+00],
[ 3.5305e+00, -8.0025e-01, -2.3375e+00,  2.7115e-01, -1.9352e+00,
4.6577e+00, -2.9619e+00, -2.4735e+00,  8.1081e-01,  2.7997e-01,
5.5874e-01, -3.2337e-01,  2.7300e+00, -1.6344e+00,  5.0217e-01,
4.8101e+00, -2.7706e+00, -4.1134e+00, -4.6523e+00,  4.7231e+01]]), array([[ 1.2160e+01, -5.8286e-01, -1.7361e+00, -3.4856e-01, -1.7533e+00,
8.4446e-01, -1.4132e+00,  6.9678e-01,  2.2980e+00,  2.8362e+00,
-1.6840e+00, -5.6378e-01,  9.5446e-02,  2.4578e+00, -2.7135e+00,
-4.0169e+00,  2.4348e-01, -6.2318e-01, -1.0960e+00, -2.2954e+00],
[-5.8286e-01,  2.0105e+01, -6.3358e-01,  1.0484e+00,  1.7036e+00,
-1.6433e+00, -1.2643e+00, -8.7214e-01, -1.1912e+00,  3.3886e+00,
-1.9976e-01, -1.9069e+00,  3.7465e+00, -4.3361e-01, -9.6816e-01,
9.0050e-01, -4.3471e+00,  3.1898e+00, -5.0904e-01, -6.1729e-01],
[-1.7361e+00, -6.3358e-01,  1.8301e+01, -5.0634e+00, -3.2560e-01,
-3.7524e+00, -7.7836e-01,  2.2213e+00,  8.7851e-01, -9.3502e-01,
-9.5138e-01,  1.8111e+00,  9.9829e-01, -1.1605e+00, -1.9158e+00,
-7.8830e-01,  2.6426e+00, -2.5628e+00,  2.1485e+00, -2.3491e+00],
[-3.4856e-01,  1.0484e+00, -5.0634e+00,  1.8223e+01, -4.4849e+00,
-3.2447e+00,  2.0017e+00,  1.0333e+00, -8.0970e-02, -4.0439e+00,
-3.1490e-01,  3.4259e-01,  1.9972e+00,  1.6093e+00,  1.3054e+00,
-1.1615e+00,  8.9517e-01, -1.3532e+00,  2.8976e+00, -4.6043e-02],
[-1.7533e+00,  1.7036e+00, -3.2560e-01, -4.4849e+00,  1.9130e+01,
1.0835e+00, -6.5323e+00,  9.9517e-01,  4.1723e-01, -3.3696e-01,
-1.2515e+00,  1.8165e+00,  1.7160e-01,  4.1160e+00,  5.9291e-01,
1.8024e+00,  3.3988e+00,  2.5193e+00,  1.4713e+00, -1.1901e-02],
[ 8.4446e-01, -1.6433e+00, -3.7524e+00, -3.2447e+00,  1.0835e+00,
1.8664e+01, -1.0559e+00,  5.3580e-01, -1.9534e-01,  2.1621e+00,
-2.4192e-01,  4.5252e+00,  1.8305e+00,  4.2313e-01,  1.0714e+00,
-2.8199e+00, -1.8714e+00, -2.8245e+00, -2.3718e+00,  1.4061e-02],
[-1.4132e+00, -1.2643e+00, -7.7836e-01,  2.0017e+00, -6.5323e+00,
-1.0559e+00,  1.7839e+01,  3.6811e+00,  1.0315e+00,  2.9936e+00,
-6.3500e-01,  2.3255e+00, -2.7034e+00,  3.6359e+00,  2.4402e+00,
1.2841e+00, -2.7512e-01, -1.7876e-01, -3.3974e+00,  5.0549e-01],
[ 6.9678e-01, -8.7214e-01,  2.2213e+00,  1.0333e+00,  9.9517e-01,
5.3580e-01,  3.6811e+00,  1.4039e+01, -7.0714e-01,  2.2016e+00,
5.0368e-02,  8.1404e-02, -2.4437e+00,  2.2765e+00, -3.9359e-01,
7.9610e-01,  1.6931e+00, -2.9629e+00, -2.5638e+00, -4.4819e+00],
[ 2.2980e+00, -1.1912e+00,  8.7851e-01, -8.0970e-02,  4.1723e-01,
-1.9534e-01,  1.0315e+00, -7.0714e-01,  2.2874e+01,  7.9435e-01,
-1.1515e-01,  5.8437e-01, -1.7491e-02,  1.5184e+00,  3.5424e-01,
1.7270e+00, -1.3937e+00,  3.1944e-01, -2.8854e+00,  2.0628e+00],
[ 2.8362e+00,  3.3886e+00, -9.3502e-01, -4.0439e+00, -3.3696e-01,
2.1621e+00,  2.9936e+00,  2.2016e+00,  7.9435e-01,  1.3608e+01,
-1.0803e+00, -2.2405e+00, -3.3617e+00,  1.6959e+00,  2.2202e+00,
4.8759e-01, -2.6789e-01, -1.4974e+00, -4.8977e-01, -2.5982e+00],
[-1.6840e+00, -1.9976e-01, -9.5138e-01, -3.1490e-01, -1.2515e+00,
-2.4192e-01, -6.3500e-01,  5.0368e-02, -1.1515e-01, -1.0803e+00,
1.9824e+01, -1.4895e+00, -1.1082e+00, -1.2292e+00,  3.5692e+00,
-1.2204e+00,  1.7405e-01,  1.4555e+00,  2.8381e+00,  2.4727e+00],
[-5.6378e-01, -1.9069e+00,  1.8111e+00,  3.4259e-01,  1.8165e+00,
4.5252e+00,  2.3255e+00,  8.1404e-02,  5.8437e-01, -2.2405e+00,
-1.4895e+00,  2.2262e+01, -2.9369e-01, -8.2674e-01, -1.5754e+00,
1.8621e+00, -2.7152e+00,  3.8062e+00,  4.0960e-01,  8.0624e-01],
[ 9.5446e-02,  3.7465e+00,  9.9829e-01,  1.9972e+00,  1.7160e-01,
1.8305e+00, -2.7034e+00, -2.4437e+00, -1.7491e-02, -3.3617e+00,
-1.1082e+00, -2.9369e-01,  1.7972e+01,  2.8711e+00, -8.8347e-03,
-3.1336e+00,  8.1638e-02,  6.9758e-01,  2.2536e-01, -2.4759e+00],
[ 2.4578e+00, -4.3361e-01, -1.1605e+00,  1.6093e+00,  4.1160e+00,
4.2313e-01,  3.6359e+00,  2.2765e+00,  1.5184e+00,  1.6959e+00,
-1.2292e+00, -8.2674e-01,  2.8711e+00,  2.0782e+01,  8.7713e-01,
2.2286e+00,  1.3175e+00,  8.7256e-01,  2.1154e+00, -8.4270e-01],
[-2.7135e+00, -9.6816e-01, -1.9158e+00,  1.3054e+00,  5.9291e-01,
1.0714e+00,  2.4402e+00, -3.9359e-01,  3.5424e-01,  2.2202e+00,
3.5692e+00, -1.5754e+00, -8.8347e-03,  8.7713e-01,  2.0034e+01,
4.0545e-01, -4.8346e-01,  2.0880e+00,  4.1338e+00, -1.3292e+00],
[-4.0169e+00,  9.0050e-01, -7.8830e-01, -1.1615e+00,  1.8024e+00,
-2.8199e+00,  1.2841e+00,  7.9610e-01,  1.7270e+00,  4.8759e-01,
-1.2204e+00,  1.8621e+00, -3.1336e+00,  2.2286e+00,  4.0545e-01,
2.1937e+01, -2.0063e-01,  1.9337e+00,  1.0636e+00, -4.5660e-02],
[ 2.4348e-01, -4.3471e+00,  2.6426e+00,  8.9517e-01,  3.3988e+00,
-1.8714e+00, -2.7512e-01,  1.6931e+00, -1.3937e+00, -2.6789e-01,
1.7405e-01, -2.7152e+00,  8.1638e-02,  1.3175e+00, -4.8346e-01,
-2.0063e-01,  2.2624e+01, -5.5624e-01,  8.5871e-01,  1.7464e+00],
[-6.2318e-01,  3.1898e+00, -2.5628e+00, -1.3532e+00,  2.5193e+00,
-2.8245e+00, -1.7876e-01, -2.9629e+00,  3.1944e-01, -1.4974e+00,
1.4555e+00,  3.8062e+00,  6.9758e-01,  8.7256e-01,  2.0880e+00,
1.9337e+00, -5.5624e-01,  1.5284e+01, -1.2133e+00, -2.3810e+00],
[-1.0960e+00, -5.0904e-01,  2.1485e+00,  2.8976e+00,  1.4713e+00,
-2.3718e+00, -3.3974e+00, -2.5638e+00, -2.8854e+00, -4.8977e-01,
2.8381e+00,  4.0960e-01,  2.2536e-01,  2.1154e+00,  4.1338e+00,
1.0636e+00,  8.5871e-01, -1.2133e+00,  1.2560e+01,  7.5732e-01],
[-2.2954e+00, -6.1729e-01, -2.3491e+00, -4.6043e-02, -1.1901e-02,
1.4061e-02,  5.0549e-01, -4.4819e+00,  2.0628e+00, -2.5982e+00,
2.4727e+00,  8.0624e-01, -2.4759e+00, -8.4270e-01, -1.3292e+00,
-4.5660e-02,  1.7464e+00, -2.3810e+00,  7.5732e-01,  2.1963e+01]])]


\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=5$, $e =10$}
[0.2 0.2 0.2 0.2 0.2]
[array([10.8077, 10.3292, 10.2901,  1.8468,  8.4836,  8.6256,  9.7796,
8.3681,  0.3158,  2.5575, 10.4847,  3.7129, 10.1968,  5.201 ,
3.6621,  5.7699,  4.2562,  5.5943,  3.1675,  4.8869]), array([ 5.2083,  4.163 ,  9.6886,  9.6439,  5.3033,  3.8935,  7.5313,
3.1617,  2.4308,  6.6485,  6.0845,  9.6048, 11.3253,  4.5849,
2.2475,  6.5496,  8.6507, 11.1493,  8.7815,  6.4835]), array([ 1.7762,  8.8309,  3.7295,  2.3515,  6.2505,  4.3078, 11.9783,
0.0449,  2.8811, 12.4772,  8.3056,  2.2289, 11.9655,  7.7256,
2.041 ,  2.1023, 11.4298,  3.7469,  2.7137, 11.5384]), array([12.5429,  0.8486,  3.1427,  2.724 ,  8.2985,  6.8961,  1.9121,
8.4841,  4.6322,  3.9913, 12.4669,  6.5164,  6.8772,  0.6069,
0.1851, 11.0285,  8.5468, 11.8062,  4.2661,  5.7969]), array([11.7207,  3.3901,  3.9761,  3.7036, 11.2611,  4.6551,  1.4294,
10.6928, 10.2789,  7.235 , 11.6198,  4.8986,  7.4579,  0.0888,
11.4468,  2.4806,  2.5378,  6.9285,  1.3606,  5.1826])]
[array([[ 1.6307e+01, -3.2241e+00,  1.6144e+00, -1.1202e+00,  1.2917e+00,
-2.8481e+00, -9.1164e-01, -1.5569e+00,  6.5818e-01, -3.5157e+00,
-4.7482e+00,  4.1897e+00, -1.5600e+00,  5.4922e-01, -3.9781e+00,
-1.7080e+00, -3.3629e+00, -1.5061e+00,  3.1420e+00, -3.9220e+00],
[-3.2241e+00,  2.2166e+01,  1.4218e+00,  2.8633e+00, -7.6722e-01,
-6.6118e-01,  4.7430e+00,  7.5218e-01,  9.9587e-02,  1.1475e+00,
2.4527e+00, -2.0159e-01, -2.4544e+00,  6.2276e+00, -6.3272e-01,
4.4573e+00, -1.1085e+00, -3.6868e-01, -8.2211e-01, -1.6286e+00],
[ 1.6144e+00,  1.4218e+00,  2.1651e+01,  2.1264e+00, -1.9938e+00,
1.3150e+00, -1.5990e+00, -3.9137e+00,  3.0767e+00, -1.2536e+00,
-3.5263e+00,  8.1884e-01, -3.9525e-01, -2.0518e+00, -6.4033e-01,
3.5507e+00,  2.6914e-01, -2.0777e+00,  3.7645e-01,  1.6962e-01],
[-1.1202e+00,  2.8633e+00,  2.1264e+00,  2.4536e+01, -2.1439e+00,
-3.4397e-01, -6.7257e-01,  4.5585e+00, -2.2790e+00, -1.2301e+00,
-7.8725e-01,  2.0599e+00,  4.0369e+00, -3.9897e+00, -3.5297e-01,
4.0198e+00, -7.7612e+00,  2.9045e+00,  3.0200e+00,  7.4544e-01],
[ 1.2917e+00, -7.6722e-01, -1.9938e+00, -2.1439e+00,  3.0936e+01,
-1.1446e+00,  3.3276e+00, -2.0464e+00,  3.1189e+00, -2.8714e+00,
-3.8635e+00,  5.3483e-01, -1.7700e+00,  2.3781e+00, -7.4830e-01,
-1.9972e+00, -4.4139e+00, -8.5200e-01,  1.3056e+00,  3.2568e+00],
[-2.8481e+00, -6.6118e-01,  1.3150e+00, -3.4397e-01, -1.1446e+00,
2.2540e+01,  1.7226e+00,  3.1321e+00,  5.8357e-01, -5.7665e+00,
1.6115e+00, -3.3325e+00,  2.0336e+00,  1.3201e+00,  6.5665e+00,
6.4598e-01, -2.4701e+00,  3.4769e+00, -6.0352e+00,  4.4520e-01],
[-9.1164e-01,  4.7430e+00, -1.5990e+00, -6.7257e-01,  3.3276e+00,
1.7226e+00,  2.1465e+01,  2.8698e+00,  1.6187e+00,  3.7298e+00,
1.2033e+00, -1.1824e+00,  1.2034e+00,  2.1445e+00, -8.6276e-01,
-3.0492e+00, -4.3092e+00,  4.1222e+00,  1.1301e+00, -2.8772e+00],
[-1.5569e+00,  7.5218e-01, -3.9137e+00,  4.5585e+00, -2.0464e+00,
3.1321e+00,  2.8698e+00,  1.4551e+01, -2.2645e+00,  1.4857e+00,
-2.1540e+00, -5.6134e-01,  6.0818e+00, -4.4611e-01, -1.7034e+00,
2.5173e+00, -1.7166e+00,  5.1148e+00, -1.2412e+00,  8.1431e-01],
[ 6.5818e-01,  9.9587e-02,  3.0767e+00, -2.2790e+00,  3.1189e+00,
5.8357e-01,  1.6187e+00, -2.2645e+00,  2.4003e+01, -2.8721e-01,
8.5443e-01, -3.1934e+00, -8.7107e-01,  8.5613e-01,  1.5077e+00,
3.2361e-02,  3.4859e-01,  1.1912e+00, -3.4398e+00,  2.5580e+00],
[-3.5157e+00,  1.1475e+00, -1.2536e+00, -1.2301e+00, -2.8714e+00,
-5.7665e+00,  3.7298e+00,  1.4857e+00, -2.8721e-01,  2.3187e+01,
5.7661e+00,  3.5971e+00, -1.2558e+00, -1.6305e+00,  1.9159e+00,
3.1990e+00,  2.0040e+00, -5.6296e-01, -2.8047e+00, -2.8924e+00],
[-4.7482e+00,  2.4527e+00, -3.5263e+00, -7.8725e-01, -3.8635e+00,
1.6115e+00,  1.2033e+00, -2.1540e+00,  8.5443e-01,  5.7661e+00,
1.8847e+01, -2.6237e-01, -1.9702e+00,  2.7114e+00,  1.8575e+00,
-3.7569e-01,  4.0192e+00, -3.5749e+00, -7.8834e-01,  2.4248e+00],
[ 4.1897e+00, -2.0159e-01,  8.1884e-01,  2.0599e+00,  5.3483e-01,
-3.3325e+00, -1.1824e+00, -5.6134e-01, -3.1934e+00,  3.5971e+00,
-2.6237e-01,  2.2700e+01,  1.2366e+00,  1.4130e+00,  1.5235e+00,
4.2213e+00, -3.3529e+00, -3.2999e+00, -3.0931e+00, -9.7418e-02],
[-1.5600e+00, -2.4544e+00, -3.9525e-01,  4.0369e+00, -1.7700e+00,
2.0336e+00,  1.2034e+00,  6.0818e+00, -8.7107e-01, -1.2558e+00,
-1.9702e+00,  1.2366e+00,  1.9329e+01, -2.4398e+00, -3.1787e+00,
4.0128e-01, -1.4408e+00, -8.7465e-01,  2.2425e+00,  3.0937e+00],
[ 5.4922e-01,  6.2276e+00, -2.0518e+00, -3.9897e+00,  2.3781e+00,
1.3201e+00,  2.1445e+00, -4.4611e-01,  8.5613e-01, -1.6305e+00,
2.7114e+00,  1.4130e+00, -2.4398e+00,  2.1153e+01,  9.2840e-01,
3.6976e+00, -3.5319e+00, -5.4002e+00, -2.1806e+00, -3.7995e+00],
[-3.9781e+00, -6.3272e-01, -6.4033e-01, -3.5297e-01, -7.4830e-01,
6.5665e+00, -8.6276e-01, -1.7034e+00,  1.5077e+00,  1.9159e+00,
1.8575e+00,  1.5235e+00, -3.1787e+00,  9.2840e-01,  1.8877e+01,
-2.2907e+00, -2.3867e+00,  5.2943e+00, -4.4974e+00,  9.1200e-01],
[-1.7080e+00,  4.4573e+00,  3.5507e+00,  4.0198e+00, -1.9972e+00,
6.4598e-01, -3.0492e+00,  2.5173e+00,  3.2361e-02,  3.1990e+00,
-3.7569e-01,  4.2213e+00,  4.0128e-01,  3.6976e+00, -2.2907e+00,
1.9077e+01, -2.8486e-02,  6.9706e-01, -4.4522e+00,  3.1102e+00],
[-3.3629e+00, -1.1085e+00,  2.6914e-01, -7.7612e+00, -4.4139e+00,
-2.4701e+00, -4.3092e+00, -1.7166e+00,  3.4859e-01,  2.0040e+00,
4.0192e+00, -3.3529e+00, -1.4408e+00, -3.5319e+00, -2.3867e+00,
-2.8486e-02,  2.4103e+01,  3.6124e+00,  3.5081e+00,  1.4004e-01],
[-1.5061e+00, -3.6868e-01, -2.0777e+00,  2.9045e+00, -8.5200e-01,
3.4769e+00,  4.1222e+00,  5.1148e+00,  1.1912e+00, -5.6296e-01,
-3.5749e+00, -3.2999e+00, -8.7465e-01, -5.4002e+00,  5.2943e+00,
6.9706e-01,  3.6124e+00,  2.2045e+01,  4.3703e+00,  6.4062e-01],
[ 3.1420e+00, -8.2211e-01,  3.7645e-01,  3.0200e+00,  1.3056e+00,
-6.0352e+00,  1.1301e+00, -1.2412e+00, -3.4398e+00, -2.8047e+00,
-7.8834e-01, -3.0931e+00,  2.2425e+00, -2.1806e+00, -4.4974e+00,
-4.4522e+00,  3.5081e+00,  4.3703e+00,  1.8341e+01, -3.3900e+00],
[-3.9220e+00, -1.6286e+00,  1.6962e-01,  7.4544e-01,  3.2568e+00,
4.4520e-01, -2.8772e+00,  8.1431e-01,  2.5580e+00, -2.8924e+00,
2.4248e+00, -9.7418e-02,  3.0937e+00, -3.7995e+00,  9.1200e-01,
3.1102e+00,  1.4004e-01,  6.4062e-01, -3.3900e+00,  2.5883e+01]]), array([[ 2.4079e+01,  1.9022e+00,  1.2548e+00,  1.0834e+00,  1.4285e+00,
-3.5738e+00, -1.9593e+00,  4.5451e+00,  6.2754e-01,  8.1062e-02,
3.0664e+00,  2.2077e+00, -3.5101e+00,  2.9965e+00, -1.4461e+00,
5.1784e-01,  1.2668e+00,  3.4261e+00,  2.8415e+00, -1.3824e+00],
[ 1.9022e+00,  2.8600e+01,  8.6434e-01, -2.0020e+00, -3.3295e-01,
1.0494e+00,  3.5088e+00,  8.8205e-01,  1.2837e+00,  1.9029e-01,
2.0271e+00, -2.2719e+00, -2.6850e+00, -2.8147e+00, -5.1723e-01,
-4.0579e+00, -2.9145e+00, -3.8956e+00,  1.8519e+00,  2.4827e+00],
[ 1.2548e+00,  8.6434e-01,  2.9269e+01,  2.5275e+00, -2.0713e+00,
2.5883e-01,  1.8017e-01, -3.4165e+00,  4.2674e-01, -1.4849e+00,
2.2179e+00, -8.1561e-01, -8.6555e-01,  1.7472e+00,  8.7765e+00,
-2.3900e+00,  4.2043e+00,  1.5044e+00, -2.0016e+00,  3.0349e-01],
[ 1.0834e+00, -2.0020e+00,  2.5275e+00,  2.1700e+01,  2.9816e+00,
-2.2490e+00, -1.0610e-01, -1.7749e+00,  5.3491e-01,  6.8541e+00,
-1.9516e+00, -2.8125e+00,  1.4342e-01,  3.6693e+00,  1.3644e+00,
-2.7221e+00, -2.5721e+00, -7.4412e+00,  2.0112e+00,  2.7077e+00],
[ 1.4285e+00, -3.3295e-01, -2.0713e+00,  2.9816e+00,  2.8187e+01,
1.0135e+00, -3.7335e-01, -3.6700e-01,  5.4345e+00, -1.7243e+00,
7.4991e-01, -1.7802e+00, -4.1335e+00,  6.7823e-01,  1.7369e+00,
-2.7252e+00,  1.2636e+00,  1.6727e+00, -1.8089e+00,  7.6127e-01],
[-3.5738e+00,  1.0494e+00,  2.5883e-01, -2.2490e+00,  1.0135e+00,
2.5538e+01, -6.7918e-01,  2.2712e+00, -1.4523e+00,  5.8488e-01,
2.2782e+00, -3.2255e+00, -3.2831e+00,  1.2713e+00, -2.2735e+00,
-4.2414e-01,  1.7754e+00, -2.9295e-01,  1.0263e+00,  8.9570e-01],
[-1.9593e+00,  3.5088e+00,  1.8017e-01, -1.0610e-01, -3.7335e-01,
-6.7918e-01,  2.5245e+01, -2.5973e+00, -2.1144e+00,  1.4450e+00,
-3.6712e+00,  5.6865e+00, -3.8187e+00, -1.1268e+00, -3.7607e+00,
-3.2547e+00,  5.2357e+00, -2.4496e+00, -1.5991e+00,  3.1954e-01],
[ 4.5451e+00,  8.8205e-01, -3.4165e+00, -1.7749e+00, -3.6700e-01,
2.2712e+00, -2.5973e+00,  2.8630e+01,  2.8975e-04,  2.7940e+00,
1.4187e+00, -4.3350e-01,  1.1922e+00,  3.2932e+00,  3.7131e+00,
2.2885e+00,  6.4876e+00, -4.3089e+00,  2.2565e+00, -3.9185e-01],
[ 6.2754e-01,  1.2837e+00,  4.2674e-01,  5.3491e-01,  5.4345e+00,
-1.4523e+00, -2.1144e+00,  2.8975e-04,  2.1132e+01, -2.4543e+00,
-1.5972e-01,  9.3429e-01,  4.2165e+00, -7.9810e+00,  1.9183e+00,
3.0185e-02,  4.9737e+00, -1.8954e+00,  3.1940e+00, -1.4070e+00],
[ 8.1062e-02,  1.9029e-01, -1.4849e+00,  6.8541e+00, -1.7243e+00,
5.8488e-01,  1.4450e+00,  2.7940e+00, -2.4543e+00,  2.4915e+01,
-1.0764e+00, -1.5772e+00, -3.1734e-01, -2.5784e+00,  1.9390e+00,
2.8216e+00, -3.2753e+00,  4.0474e+00, -2.1074e+00,  1.6215e+00],
[ 3.0664e+00,  2.0271e+00,  2.2179e+00, -1.9516e+00,  7.4991e-01,
2.2782e+00, -3.6712e+00,  1.4187e+00, -1.5972e-01, -1.0764e+00,
1.7908e+01,  4.4673e+00,  1.1253e+00, -4.0089e-01,  3.0136e+00,
-2.4650e-01, -1.5565e+00, -9.0269e-01, -4.8418e+00,  4.1586e+00],
[ 2.2077e+00, -2.2719e+00, -8.1561e-01, -2.8125e+00, -1.7802e+00,
-3.2255e+00,  5.6865e+00, -4.3350e-01,  9.3429e-01, -1.5772e+00,
4.4673e+00,  2.6066e+01, -3.1222e-01,  4.7453e-01,  4.1900e-01,
1.1575e-01,  3.1642e-01, -2.1490e-01,  1.0589e+00, -3.3949e-01],
[-3.5101e+00, -2.6850e+00, -8.6555e-01,  1.4342e-01, -4.1335e+00,
-3.2831e+00, -3.8187e+00,  1.1922e+00,  4.2165e+00, -3.1734e-01,
1.1253e+00, -3.1222e-01,  2.0059e+01, -3.5956e+00,  3.6267e+00,
-7.7486e-02,  2.6454e+00, -2.4685e+00,  2.4948e+00,  2.5567e+00],
[ 2.9965e+00, -2.8147e+00,  1.7472e+00,  3.6693e+00,  6.7823e-01,
1.2713e+00, -1.1268e+00,  3.2932e+00, -7.9810e+00, -2.5784e+00,
-4.0089e-01,  4.7453e-01, -3.5956e+00,  2.5092e+01,  2.8648e+00,
-4.6714e+00, -1.0556e+00, -4.6000e-01, -1.1075e+00, -6.1751e-01],
[-1.4461e+00, -5.1723e-01,  8.7765e+00,  1.3644e+00,  1.7369e+00,
-2.2735e+00, -3.7607e+00,  3.7131e+00,  1.9183e+00,  1.9390e+00,
3.0136e+00,  4.1900e-01,  3.6267e+00,  2.8648e+00,  2.9894e+01,
-4.9102e+00,  3.0675e+00, -4.3341e+00, -4.4194e+00, -4.9325e+00],
[ 5.1784e-01, -4.0579e+00, -2.3900e+00, -2.7221e+00, -2.7252e+00,
-4.2414e-01, -3.2547e+00,  2.2885e+00,  3.0185e-02,  2.8216e+00,
-2.4650e-01,  1.1575e-01, -7.7486e-02, -4.6714e+00, -4.9102e+00,
2.0891e+01, -3.3129e+00, -1.5476e+00,  3.7463e-01, -1.3977e+00],
[ 1.2668e+00, -2.9145e+00,  4.2043e+00, -2.5721e+00,  1.2636e+00,
1.7754e+00,  5.2357e+00,  6.4876e+00,  4.9737e+00, -3.2753e+00,
-1.5565e+00,  3.1642e-01,  2.6454e+00, -1.0556e+00,  3.0675e+00,
-3.3129e+00,  2.2322e+01,  4.7935e+00, -1.7247e+00,  1.0442e+00],
[ 3.4261e+00, -3.8956e+00,  1.5044e+00, -7.4412e+00,  1.6727e+00,
-2.9295e-01, -2.4496e+00, -4.3089e+00, -1.8954e+00,  4.0474e+00,
-9.0269e-01, -2.1490e-01, -2.4685e+00, -4.6000e-01, -4.3341e+00,
-1.5476e+00,  4.7935e+00,  3.0500e+01,  3.5323e+00,  1.7784e+00],
[ 2.8415e+00,  1.8519e+00, -2.0016e+00,  2.0112e+00, -1.8089e+00,
1.0263e+00, -1.5991e+00,  2.2565e+00,  3.1940e+00, -2.1074e+00,
-4.8418e+00,  1.0589e+00,  2.4948e+00, -1.1075e+00, -4.4194e+00,
3.7463e-01, -1.7247e+00,  3.5323e+00,  2.7190e+01,  1.2128e-01],
[-1.3824e+00,  2.4827e+00,  3.0349e-01,  2.7077e+00,  7.6127e-01,
8.9570e-01,  3.1954e-01, -3.9185e-01, -1.4070e+00,  1.6215e+00,
4.1586e+00, -3.3949e-01,  2.5567e+00, -6.1751e-01, -4.9325e+00,
-1.3977e+00,  1.0442e+00,  1.7784e+00,  1.2128e-01,  3.2062e+01]]), array([[ 3.7968e+01, -1.6367e+00,  1.1935e+00,  6.7370e+00, -3.7595e+00,
1.3465e+00, -4.8000e+00, -5.1720e+00,  6.2003e+00, -7.3059e+00,
6.4111e+00,  2.5533e+00,  5.1941e+00, -3.2992e+00,  1.0631e+00,
-4.1242e+00, -3.6545e-01,  5.5384e-01,  6.6402e+00, -1.4024e-01],
[-1.6367e+00,  3.1441e+01, -4.3625e+00, -1.1841e+00, -1.1118e+01,
1.5360e+00, -3.1587e+00, -4.4963e+00,  1.2644e-01,  6.1379e+00,
5.8896e-01, -2.9020e+00, -1.6328e+00,  1.5939e+00, -1.5846e+00,
1.0849e+01,  7.0324e+00, -3.0318e-01,  7.9531e+00, -5.6791e+00],
[ 1.1935e+00, -4.3625e+00,  4.4843e+01, -4.5847e+00, -2.3225e+00,
-9.1732e-01, -2.4109e+00,  3.3455e+00,  7.5107e-01,  4.4645e+00,
-2.8448e+00, -2.1261e+00,  5.3651e-01, -2.3929e-02, -7.2088e+00,
3.2819e+00, -2.5635e+00,  4.7145e+00, -4.1413e-01, -3.2817e+00],
[ 6.7370e+00, -1.1841e+00, -4.5847e+00,  3.6283e+01,  2.1176e-01,
-2.8502e+00, -3.7536e+00,  1.0332e+01,  3.6836e+00,  3.8698e+00,
-7.4516e-01, -4.4038e+00, -4.3070e+00, -2.3051e+00, -2.7803e+00,
-7.1104e-01, -6.5080e+00,  2.7193e+00, -4.6885e+00, -5.1152e+00],
[-3.7595e+00, -1.1118e+01, -2.3225e+00,  2.1176e-01,  4.3076e+01,
8.5527e-01,  7.4309e+00,  4.0406e+00,  2.4423e+00,  8.1984e+00,
3.0749e+00,  4.9293e-02,  4.2026e+00, -2.8318e+00,  3.3591e+00,
2.4247e+00,  3.6991e+00, -7.7891e+00,  2.1479e-01, -9.8237e+00],
[ 1.3465e+00,  1.5360e+00, -9.1732e-01, -2.8502e+00,  8.5527e-01,
4.0228e+01,  2.9789e+00,  7.6383e+00, -6.4874e-01,  4.9052e+00,
1.3030e+01,  7.5018e+00, -5.9879e+00,  1.6358e+00,  1.8003e+00,
-1.3826e+00, -1.2306e+00, -1.1194e+00,  4.8416e+00,  7.6359e-02],
[-4.8000e+00, -3.1587e+00, -2.4109e+00, -3.7536e+00,  7.4309e+00,
2.9789e+00,  2.8623e+01,  1.3923e+00,  4.8233e-01, -9.4955e+00,
-4.7556e+00, -1.4350e+00, -2.2917e+00, -3.0453e+00, -4.7079e+00,
5.7903e-01, -7.2199e-01, -1.9792e-01,  2.4890e-01, -7.5444e+00],
[-5.1720e+00, -4.4963e+00,  3.3455e+00,  1.0332e+01,  4.0406e+00,
7.6383e+00,  1.3923e+00,  2.6289e+01, -2.1838e+00, -9.4479e-01,
-9.0726e-02, -8.2668e-01, -2.7504e+00,  6.3036e+00, -7.9075e-01,
-5.3896e+00,  5.9982e+00,  1.9647e-01,  2.9161e+00, -3.2159e+00],
[ 6.2003e+00,  1.2644e-01,  7.5107e-01,  3.6836e+00,  2.4423e+00,
-6.4874e-01,  4.8233e-01, -2.1838e+00,  3.8462e+01,  1.0756e+01,
-3.3025e+00, -3.3469e+00, -3.9596e+00, -4.3672e+00,  5.2013e+00,
-3.7033e+00, -2.1797e+00,  8.4061e-01,  1.2422e+00,  6.1252e+00],
[-7.3059e+00,  6.1379e+00,  4.4645e+00,  3.8698e+00,  8.1984e+00,
4.9052e+00, -9.4955e+00, -9.4479e-01,  1.0756e+01,  3.7810e+01,
-4.4723e-01,  5.6196e+00,  2.2771e+00,  3.2013e+00, -5.8428e+00,
2.1746e+00, -3.0450e+00,  1.6267e+00, -1.3556e+00,  3.2761e+00],
[ 6.4111e+00,  5.8896e-01, -2.8448e+00, -7.4516e-01,  3.0749e+00,
1.3030e+01, -4.7556e+00, -9.0726e-02, -3.3025e+00, -4.4723e-01,
3.2431e+01, -1.0689e+01,  7.7614e+00, -4.9513e+00, -4.5835e+00,
2.2749e+00,  6.2842e+00, -3.6022e+00, -2.4173e+00,  4.8296e+00],
[ 2.5533e+00, -2.9020e+00, -2.1261e+00, -4.4038e+00,  4.9293e-02,
7.5018e+00, -1.4350e+00, -8.2668e-01, -3.3469e+00,  5.6196e+00,
-1.0689e+01,  4.5308e+01,  2.1161e+00, -3.4306e-01,  3.3074e-01,
-7.9877e-01, -2.6873e+00, -2.3963e+00, -1.6852e+00, -4.1905e-01],
[ 5.1941e+00, -1.6328e+00,  5.3651e-01, -4.3070e+00,  4.2026e+00,
-5.9879e+00, -2.2917e+00, -2.7504e+00, -3.9596e+00,  2.2771e+00,
7.7614e+00,  2.1161e+00,  3.1575e+01,  9.0382e+00, -8.4266e+00,
-1.3092e+00,  2.3715e+00,  4.1241e+00, -1.3184e+00, -3.6178e+00],
[-3.2992e+00,  1.5939e+00, -2.3929e-02, -2.3051e+00, -2.8318e+00,
1.6358e+00, -3.0453e+00,  6.3036e+00, -4.3672e+00,  3.2013e+00,
-4.9513e+00, -3.4306e-01,  9.0382e+00,  3.7989e+01,  2.1190e+00,
2.2614e-01, -2.9525e+00, -1.4383e-01,  6.9862e-01,  3.4875e+00],
[ 1.0631e+00, -1.5846e+00, -7.2088e+00, -2.7803e+00,  3.3591e+00,
1.8003e+00, -4.7079e+00, -7.9075e-01,  5.2013e+00, -5.8428e+00,
-4.5835e+00,  3.3074e-01, -8.4266e+00,  2.1190e+00,  4.6761e+01,
6.8203e+00,  1.9309e+00,  2.5067e+00, -8.9900e-01, -2.3525e+00],
[-4.1242e+00,  1.0849e+01,  3.2819e+00, -7.1104e-01,  2.4247e+00,
-1.3826e+00,  5.7903e-01, -5.3896e+00, -3.7033e+00,  2.1746e+00,
2.2749e+00, -7.9877e-01, -1.3092e+00,  2.2614e-01,  6.8203e+00,
4.5531e+01, -2.9089e+00,  1.3692e+00, -3.4340e+00, -1.8258e-01],
[-3.6545e-01,  7.0324e+00, -2.5635e+00, -6.5080e+00,  3.6991e+00,
-1.2306e+00, -7.2199e-01,  5.9982e+00, -2.1797e+00, -3.0450e+00,
6.2842e+00, -2.6873e+00,  2.3715e+00, -2.9525e+00,  1.9309e+00,
-2.9089e+00,  4.3507e+01,  5.6601e-01, -2.0709e+00, -8.1251e-01],
[ 5.5384e-01, -3.0318e-01,  4.7145e+00,  2.7193e+00, -7.7891e+00,
-1.1194e+00, -1.9792e-01,  1.9647e-01,  8.4061e-01,  1.6267e+00,
-3.6022e+00, -2.3963e+00,  4.1241e+00, -1.4383e-01,  2.5067e+00,
1.3692e+00,  5.6601e-01,  3.3408e+01,  2.8186e+00, -6.9637e+00],
[ 6.6402e+00,  7.9531e+00, -4.1413e-01, -4.6885e+00,  2.1479e-01,
4.8416e+00,  2.4890e-01,  2.9161e+00,  1.2422e+00, -1.3556e+00,
-2.4173e+00, -1.6852e+00, -1.3184e+00,  6.9862e-01, -8.9900e-01,
-3.4340e+00, -2.0709e+00,  2.8186e+00,  4.9476e+01, -2.9844e+00],
[-1.4024e-01, -5.6791e+00, -3.2817e+00, -5.1152e+00, -9.8237e+00,
7.6359e-02, -7.5444e+00, -3.2159e+00,  6.1252e+00,  3.2761e+00,
4.8296e+00, -4.1905e-01, -3.6178e+00,  3.4875e+00, -2.3525e+00,
-1.8258e-01, -8.1251e-01, -6.9637e+00, -2.9844e+00,  4.4222e+01]]), array([[ 4.5823e+01,  1.7104e-01,  3.3846e+00,  1.0434e+01, -4.2535e+00,
8.5960e+00, -2.4629e+00, -8.3355e-01,  3.9129e+00,  1.1613e+01,
3.5507e+00,  1.9291e+00,  1.1678e+01, -1.1152e+01, -4.5714e+00,
7.3368e-01, -3.7995e+00,  1.3999e+00, -2.8182e+00, -2.8784e+00],
[ 1.7104e-01,  4.5073e+01,  2.0231e+00, -1.2533e+00, -1.7845e+00,
5.4247e+00, -5.7267e+00, -6.7869e+00, -3.1157e+00,  1.7048e+00,
-6.9519e+00, -4.4989e-01,  6.6937e-01, -3.1255e+00, -6.0868e+00,
-3.4258e+00, -3.5451e+00, -5.6350e+00,  1.1790e+01,  2.2790e+00],
[ 3.3846e+00,  2.0231e+00,  3.2859e+01,  6.2646e+00, -1.5344e+00,
9.2496e+00,  4.6089e+00, -8.0739e+00,  3.5159e+00, -2.3131e+00,
-4.3973e+00,  4.6762e-01, -5.4395e+00, -4.7017e+00, -5.4484e+00,
-1.5948e+00,  7.0179e+00, -9.7643e+00,  3.4574e+00, -5.3790e+00],
[ 1.0434e+01, -1.2533e+00,  6.2646e+00,  4.3046e+01, -4.2271e+00,
2.0374e+00,  6.9123e-01, -6.9094e+00, -4.8183e-01,  8.8901e+00,
5.9204e+00, -3.0165e+00, -5.4335e+00,  1.6914e+00, -6.3755e+00,
-7.5510e+00,  7.5844e+00,  8.5406e+00,  3.3289e+00, -3.3301e+00],
[-4.2535e+00, -1.7845e+00, -1.5344e+00, -4.2271e+00,  3.4397e+01,
7.3399e+00, -4.3353e+00,  1.6125e+00,  9.2320e-01, -4.6056e-01,
-3.8936e+00, -2.0434e-01,  1.8899e+00, -2.0900e+00,  5.3147e+00,
-1.0977e+01, -7.5225e-01,  7.1976e+00, -4.3802e+00,  2.3045e+00],
[ 8.5960e+00,  5.4247e+00,  9.2496e+00,  2.0374e+00,  7.3399e+00,
4.8399e+01,  2.9048e+00, -7.3563e+00,  2.2830e+00,  6.2965e+00,
3.6196e+00,  2.6005e+00,  4.4890e+00, -2.6796e+00,  6.1666e+00,
-3.8779e-01, -2.6108e+00, -2.7214e+00, -3.4089e+00, -5.3766e+00],
[-2.4629e+00, -5.7267e+00,  4.6089e+00,  6.9123e-01, -4.3353e+00,
2.9048e+00,  3.7742e+01,  5.0361e+00, -3.4504e+00,  4.3730e+00,
-5.4132e-01, -8.5551e-01, -4.4223e-01, -2.6812e+00,  6.5338e+00,
2.1583e+00,  3.8339e+00, -3.8677e+00,  1.7924e+00, -3.6055e+00],
[-8.3355e-01, -6.7869e+00, -8.0739e+00, -6.9094e+00,  1.6125e+00,
-7.3563e+00,  5.0361e+00,  3.6539e+01, -5.9192e-01,  1.9451e+00,
-3.5565e+00, -3.2096e+00,  3.7269e+00,  1.7855e+00,  1.0844e+01,
2.2625e+00,  3.7745e+00, -9.5841e-02,  6.3046e+00,  8.4691e+00],
[ 3.9129e+00, -3.1157e+00,  3.5159e+00, -4.8183e-01,  9.2320e-01,
2.2830e+00, -3.4504e+00, -5.9192e-01,  2.5304e+01, -5.1664e+00,
-5.8584e+00,  3.2897e+00,  7.5698e+00,  7.1871e+00, -5.7861e+00,
3.2053e+00, -1.2669e+00, -9.2593e-01, -3.8678e+00, -1.4365e+00],
[ 1.1613e+01,  1.7048e+00, -2.3131e+00,  8.8901e+00, -4.6056e-01,
6.2965e+00,  4.3730e+00,  1.9451e+00, -5.1664e+00,  3.3413e+01,
-4.2760e+00, -4.2279e+00, -8.2995e+00, -2.7417e+00, -4.7045e-01,
-4.6331e+00, -6.8604e+00,  7.8198e+00, -3.4975e+00,  3.5707e+00],
[ 3.5507e+00, -6.9519e+00, -4.3973e+00,  5.9204e+00, -3.8936e+00,
3.6196e+00, -5.4132e-01, -3.5565e+00, -5.8584e+00, -4.2760e+00,
5.1118e+01,  5.4887e+00,  8.2479e-01, -1.1104e+00, -2.0850e+00,
4.8807e+00,  2.2258e+00,  5.4907e+00,  8.3134e+00, -2.6890e+00],
[ 1.9291e+00, -4.4989e-01,  4.6762e-01, -3.0165e+00, -2.0434e-01,
2.6005e+00, -8.5551e-01, -3.2096e+00,  3.2897e+00, -4.2279e+00,
5.4887e+00,  3.6311e+01, -3.8926e+00, -5.5916e+00,  3.0328e+00,
2.4823e+00, -9.7669e+00, -1.2584e+00,  5.5058e+00,  9.5536e+00],
[ 1.1678e+01,  6.6937e-01, -5.4395e+00, -5.4335e+00,  1.8899e+00,
4.4890e+00, -4.4223e-01,  3.7269e+00,  7.5698e+00, -8.2995e+00,
8.2479e-01, -3.8926e+00,  4.4615e+01,  7.6952e-01,  2.8225e+00,
-3.9668e-01,  9.2961e+00, -1.4968e+00, -2.9981e+00, -3.4497e+00],
[-1.1152e+01, -3.1255e+00, -4.7017e+00,  1.6914e+00, -2.0900e+00,
-2.6796e+00, -2.6812e+00,  1.7855e+00,  7.1871e+00, -2.7417e+00,
-1.1104e+00, -5.5916e+00,  7.6952e-01,  4.5032e+01, -5.6804e+00,
-2.8206e+00,  4.9192e-01, -8.9512e-01,  1.3271e+00,  1.3444e+00],
[-4.5714e+00, -6.0868e+00, -5.4484e+00, -6.3755e+00,  5.3147e+00,
6.1666e+00,  6.5338e+00,  1.0844e+01, -5.7861e+00, -4.7045e-01,
-2.0850e+00,  3.0328e+00,  2.8225e+00, -5.6804e+00,  3.7172e+01,
-4.1350e+00, -7.9809e-01,  2.1212e+00,  1.1666e+01,  4.2252e-01],
[ 7.3368e-01, -3.4258e+00, -1.5948e+00, -7.5510e+00, -1.0977e+01,
-3.8779e-01,  2.1583e+00,  2.2625e+00,  3.2053e+00, -4.6331e+00,
4.8807e+00,  2.4823e+00, -3.9668e-01, -2.8206e+00, -4.1350e+00,
4.1570e+01, -4.8521e+00, -4.0034e+00, -5.7563e+00,  4.7374e-02],
[-3.7995e+00, -3.5451e+00,  7.0179e+00,  7.5844e+00, -7.5225e-01,
-2.6108e+00,  3.8339e+00,  3.7745e+00, -1.2669e+00, -6.8604e+00,
2.2258e+00, -9.7669e+00,  9.2961e+00,  4.9192e-01, -7.9809e-01,
-4.8521e+00,  4.2446e+01, -3.8540e+00,  3.2549e+00,  7.9165e+00],
[ 1.3999e+00, -5.6350e+00, -9.7643e+00,  8.5406e+00,  7.1976e+00,
-2.7214e+00, -3.8677e+00, -9.5841e-02, -9.2593e-01,  7.8198e+00,
5.4907e+00, -1.2584e+00, -1.4968e+00, -8.9512e-01,  2.1212e+00,
-4.0034e+00, -3.8540e+00,  3.3625e+01, -7.0026e+00, -2.1030e+00],
[-2.8182e+00,  1.1790e+01,  3.4574e+00,  3.3289e+00, -4.3802e+00,
-3.4089e+00,  1.7924e+00,  6.3046e+00, -3.8678e+00, -3.4975e+00,
8.3134e+00,  5.5058e+00, -2.9981e+00,  1.3271e+00,  1.1666e+01,
-5.7563e+00,  3.2549e+00, -7.0026e+00,  3.7256e+01, -7.7204e-01],
[-2.8784e+00,  2.2790e+00, -5.3790e+00, -3.3301e+00,  2.3045e+00,
-5.3766e+00, -3.6055e+00,  8.4691e+00, -1.4365e+00,  3.5707e+00,
-2.6890e+00,  9.5536e+00, -3.4497e+00,  1.3444e+00,  4.2252e-01,
4.7374e-02,  7.9165e+00, -2.1030e+00, -7.7204e-01,  4.5503e+01]]), array([[21.5432, -0.1101,  2.7067,  1.6768,  0.3495, -2.3356,  2.6008,
0.2359, -6.5726,  3.0928, -4.5833, -3.2598,  0.578 , -0.1475,
-3.6613, -1.0874,  0.659 , -1.3636, -4.2886, -3.9191],
[-0.1101, 24.3926, -3.8495, -0.5375,  1.0123,  4.3788,  2.4444,
1.0214,  3.6458, -2.2982,  1.357 , -2.1419, -1.0138,  0.4354,
0.227 ,  5.7632, -0.4549, -6.9845, -1.1143,  4.7411],
[ 2.7067, -3.8495, 22.0054, -2.2441,  4.3534, -0.9457, -7.47  ,
1.4277,  2.258 , -2.6949,  0.0518,  3.4994, -0.3069,  1.778 ,
-5.2715, -0.8821,  4.1088, -0.9666,  4.6721, -4.4925],
[ 1.6768, -0.5375, -2.2441, 28.5944, -0.5168,  3.4399,  5.5097,
3.0879, -5.9319,  0.6807,  0.1784, -0.5538,  1.0224, -0.2115,
2.3158, -0.4785,  8.6066,  1.2911,  0.5328,  0.6907],
[ 0.3495,  1.0123,  4.3534, -0.5168, 26.8205,  0.9338, -2.047 ,
4.9188, -2.1083,  4.5651,  0.8885,  0.1649,  4.3472, -1.8875,
0.3043, -7.386 , -4.4094,  0.4835,  0.1732, -0.2548],
[-2.3356,  4.3788, -0.9457,  3.4399,  0.9338, 29.5657, -0.5089,
-2.2686,  2.1647, -0.1307, -3.8914,  1.3324, -4.8406, -4.3475,
-0.0558, -4.4181,  5.2746, -3.3491, -2.4816, -0.4252],
[ 2.6008,  2.4444, -7.47  ,  5.5097, -2.047 , -0.5089, 30.5979,
1.658 ,  4.0542, -3.1808, -1.0246,  1.5236,  0.4402,  2.6293,
-1.5426, -1.0319, -5.2407, -2.5405,  0.6179, -2.3056],
[ 0.2359,  1.0214,  1.4277,  3.0879,  4.9188, -2.2686,  1.658 ,
27.9605, -1.2465,  2.4881,  5.3639,  1.0866, -5.1872,  0.6399,
-2.3635, -2.284 ,  0.1485, -3.3078, -2.9838,  4.1987],
[-6.5726,  3.6458,  2.258 , -5.9319, -2.1083,  2.1647,  4.0542,
-1.2465, 20.216 ,  0.0899, -0.9262,  3.6111, -0.5261,  3.3269,
-2.3192,  1.4044, -0.7844,  1.587 , -0.1036,  2.9796],
[ 3.0928, -2.2982, -2.6949,  0.6807,  4.5651, -0.1307, -3.1808,
2.4881,  0.0899, 23.8399, -2.6193, -3.8343,  1.7314, -3.1069,
2.3206,  0.3139, -4.4906, -4.1541,  0.8676,  2.2497],
[-4.5833,  1.357 ,  0.0518,  0.1784,  0.8885, -3.8914, -1.0246,
5.3639, -0.9262, -2.6193, 24.6798,  1.1589, -2.913 ,  1.744 ,
7.5999,  1.2425,  1.204 , -4.7794,  0.0526, -3.7413],
[-3.2598, -2.1419,  3.4994, -0.5538,  0.1649,  1.3324,  1.5236,
1.0866,  3.6111, -3.8343,  1.1589, 16.0352,  0.0534,  0.9452,
-3.5543, -3.6255,  2.5928, -2.2827, -1.3949, -1.2679],
[ 0.578 , -1.0138, -0.3069,  1.0224,  4.3472, -4.8406,  0.4402,
-5.1872, -0.5261,  1.7314, -2.913 ,  0.0534, 24.5838,  0.2761,
-1.8591,  0.8218,  1.571 , -1.9993,  1.6221,  4.6229],
[-0.1475,  0.4354,  1.778 , -0.2115, -1.8875, -4.3475,  2.6293,
0.6399,  3.3269, -3.1069,  1.744 ,  0.9452,  0.2761, 14.8681,
3.4644, -2.6508,  4.0198, -1.5136,  1.3399,  0.4822],
[-3.6613,  0.227 , -5.2715,  2.3158,  0.3043, -0.0558, -1.5426,
-2.3635, -2.3192,  2.3206,  7.5999, -3.5543, -1.8591,  3.4644,
27.0077, -1.5259, -0.4863,  3.9224, -0.0601,  0.7804],
[-1.0874,  5.7632, -0.8821, -0.4785, -7.386 , -4.4181, -1.0319,
-2.284 ,  1.4044,  0.3139,  1.2425, -3.6255,  0.8218, -2.6508,
-1.5259, 30.247 ,  2.6599, -4.354 , -3.6797, -1.0936],
[ 0.659 , -0.4549,  4.1088,  8.6066, -4.4094,  5.2746, -5.2407,
0.1485, -0.7844, -4.4906,  1.204 ,  2.5928,  1.571 ,  4.0198,
-0.4863,  2.6599, 24.6132,  2.1536,  4.4469,  3.1197],
[-1.3636, -6.9845, -0.9666,  1.2911,  0.4835, -3.3491, -2.5405,
-3.3078,  1.587 , -4.1541, -4.7794, -2.2827, -1.9993, -1.5136,
3.9224, -4.354 ,  2.1536, 28.7577, -0.0567, -0.0692],
[-4.2886, -1.1143,  4.6721,  0.5328,  0.1732, -2.4816,  0.6179,
-2.9838, -0.1036,  0.8676,  0.0526, -1.3949,  1.6221,  1.3399,
-0.0601, -3.6797,  4.4469, -0.0567, 34.8318, -1.2136],
[-3.9191,  4.7411, -4.4925,  0.6907, -0.2548, -0.4252, -2.3056,
4.1987,  2.9796,  2.2497, -3.7413, -1.2679,  4.6229,  0.4822,
0.7804, -1.0936,  3.1197, -0.0692, -1.2136, 31.681 ]])]



\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=0.2$, $e =5$}
[0.2 0.2 0.2 0.2 0.2]
[array([4.0997, 3.2894, 1.7932, 5.4428, 4.9021, 3.8219, 2.8885, 0.57  ,
1.5617, 2.0209, 0.8515, 2.9898, 0.2731, 3.1988, 1.0014, 2.5807,
3.0568, 1.892 , 4.6739, 0.8398]), array([3.8221, 3.521 , 0.7661, 2.2045, 4.0493, 0.618 , 3.3916, 3.5335,
3.7483, 2.5878, 3.9628, 2.5716, 2.2405, 2.6687, 2.4984, 3.6725,
4.5211, 1.5362, 1.9309, 1.6493]), array([4.1945, 4.899 , 0.4706, 3.1272, 2.257 , 1.053 , 3.9717, 1.2782,
5.0965, 0.4749, 4.6903, 1.8891, 3.5057, 2.6474, 1.9745, 1.8202,
1.2304, 3.5508, 2.2612, 2.1644]), array([3.2535, 0.1086, 1.2699, 1.0268, 2.4173, 3.5279, 1.0634, 0.4474,
2.0251, 4.6273, 2.1979, 3.7709, 3.6441, 4.7154, 4.1826, 4.3115,
4.274 , 2.7411, 1.0876, 1.1804]), array([0.4954, 4.1161, 2.6295, 3.3761, 0.3371, 2.0668, 2.4795, 2.2009,
2.5369, 0.0109, 2.3963, 4.5865, 3.6963, 5.1831, 2.4561, 3.3414,
0.8091, 3.615 , 4.6005, 0.8371])]
[array([[ 6.1642e+00,  1.6482e-01, -7.3764e-02, -5.4130e-01,  8.2556e-01,
-3.9149e-01, -1.7205e-01,  1.3507e+00,  2.9104e-01, -1.7088e-01,
2.2485e-01, -6.0770e-01,  8.8779e-01,  6.3040e-01,  1.2477e+00,
1.4858e-01, -4.8388e-01,  5.2744e-01, -3.9333e-02, -4.3049e-01],
[ 1.6482e-01,  4.7170e+00, -1.9242e-02, -1.0827e-01,  1.1177e-01,
4.1277e-01,  3.9520e-01,  1.1243e+00,  3.3912e-01,  2.1709e-02,
-5.7441e-01,  4.3977e-01, -1.4718e-01,  1.0121e+00, -9.2932e-01,
-1.9364e-01,  5.0649e-02,  3.2284e-01, -8.7977e-01,  3.3986e-01],
[-7.3764e-02, -1.9242e-02,  6.5910e+00, -5.8767e-01, -5.9930e-02,
1.2417e+00, -7.6924e-01,  1.0094e+00,  4.4306e-02, -6.1937e-01,
4.8325e-01,  1.0853e+00,  7.2144e-02,  4.8148e-01, -1.7571e+00,
-4.4153e-01, -3.5648e-01,  4.1450e-02,  9.7253e-01,  8.2502e-01],
[-5.4130e-01, -1.0827e-01, -5.8767e-01,  7.9380e+00,  6.6539e-02,
-5.1639e-01,  2.7401e-01, -3.2133e-01, -9.3003e-02,  1.3594e+00,
1.2549e+00,  5.0508e-01,  1.0445e+00, -1.2309e+00, -5.2867e-01,
-5.1453e-01, -2.6834e-01, -9.8373e-01,  2.0798e-01, -8.8600e-01],
[ 8.2556e-01,  1.1177e-01, -5.9930e-02,  6.6539e-02,  6.0824e+00,
-2.4328e-01, -2.2990e-01,  9.6694e-01,  1.6166e-01, -2.2880e-01,
6.8431e-01, -8.5352e-01,  5.1069e-01,  5.3076e-02,  1.0254e+00,
1.9127e-01, -1.3230e+00, -6.0948e-01,  1.6478e-01, -2.3051e-01],
[-3.9149e-01,  4.1277e-01,  1.2417e+00, -5.1639e-01, -2.4328e-01,
6.0995e+00, -5.5772e-01,  6.5543e-02,  5.5355e-01,  3.9377e-01,
7.5773e-01,  2.0955e-01, -1.1753e+00,  8.9244e-01, -1.6599e-01,
5.1814e-01,  4.3820e-01, -2.6182e-01,  7.9703e-01, -5.2688e-01],
[-1.7205e-01,  3.9520e-01, -7.6924e-01,  2.7401e-01, -2.2990e-01,
-5.5772e-01,  6.5360e+00,  1.1744e+00,  1.6590e-01,  1.1266e+00,
-3.7512e-01,  2.1522e-01, -4.9932e-01, -4.1018e-01,  2.4789e-01,
-1.6443e+00,  3.0401e-01,  4.5822e-01, -3.4644e-01,  2.5402e-01],
[ 1.3507e+00,  1.1243e+00,  1.0094e+00, -3.2133e-01,  9.6694e-01,
6.5543e-02,  1.1744e+00,  8.0827e+00,  5.0179e-01, -1.0292e-01,
-3.2977e-01, -1.4142e-01,  5.8016e-01,  3.5023e-01,  9.9704e-02,
-4.7702e-01, -1.3301e+00,  6.9997e-01, -1.6895e-01, -2.2493e-01],
[ 2.9104e-01,  3.3912e-01,  4.4306e-02, -9.3003e-02,  1.6166e-01,
5.5355e-01,  1.6590e-01,  5.0179e-01,  5.5174e+00,  4.8067e-01,
8.5341e-01, -5.3177e-01, -3.9195e-01, -1.9812e-01,  6.3254e-01,
5.3827e-01, -3.8230e-01,  4.1735e-01,  5.1616e-01, -7.6434e-01],
[-1.7088e-01,  2.1709e-02, -6.1937e-01,  1.3594e+00, -2.2880e-01,
3.9377e-01,  1.1266e+00, -1.0292e-01,  4.8067e-01,  5.7340e+00,
-9.2989e-02,  1.2302e-01, -6.6364e-02, -1.2421e-02,  8.3253e-01,
2.0156e-01,  4.8949e-01,  1.8537e-01,  2.9883e-01, -1.3599e+00],
[ 2.2485e-01, -5.7441e-01,  4.8325e-01,  1.2549e+00,  6.8431e-01,
7.5773e-01, -3.7512e-01, -3.2977e-01,  8.5341e-01, -9.2989e-02,
7.2072e+00,  1.1125e+00,  4.5092e-02,  3.5402e-02,  1.9642e-01,
5.6697e-01, -8.7631e-01,  9.1596e-01, -1.1539e+00,  1.3969e+00],
[-6.0770e-01,  4.3977e-01,  1.0853e+00,  5.0508e-01, -8.5352e-01,
2.0955e-01,  2.1522e-01, -1.4142e-01, -5.3177e-01,  1.2302e-01,
1.1125e+00,  7.8300e+00,  9.8293e-01,  2.2448e-01,  1.3451e-01,
-1.6773e+00,  6.0859e-01,  1.1929e+00,  2.2577e-01, -3.1435e-01],
[ 8.8779e-01, -1.4718e-01,  7.2144e-02,  1.0445e+00,  5.1069e-01,
-1.1753e+00, -4.9932e-01,  5.8016e-01, -3.9195e-01, -6.6364e-02,
4.5092e-02,  9.8293e-01,  7.3780e+00, -4.2527e-01,  1.7961e-01,
-8.2451e-01, -9.3098e-02, -4.2680e-01,  1.5736e+00,  9.1369e-02],
[ 6.3040e-01,  1.0121e+00,  4.8148e-01, -1.2309e+00,  5.3076e-02,
8.9244e-01, -4.1018e-01,  3.5023e-01, -1.9812e-01, -1.2421e-02,
3.5402e-02,  2.2448e-01, -4.2527e-01,  7.0781e+00,  9.9831e-01,
-4.9855e-02,  1.2764e+00, -2.0872e-01, -8.3581e-01, -8.7186e-01],
[ 1.2477e+00, -9.2932e-01, -1.7571e+00, -5.2867e-01,  1.0254e+00,
-1.6599e-01,  2.4789e-01,  9.9704e-02,  6.3254e-01,  8.3253e-01,
1.9642e-01,  1.3451e-01,  1.7961e-01,  9.9831e-01,  8.0359e+00,
-1.0155e+00,  5.6871e-01, -6.5727e-01, -4.0646e-02,  2.3347e-01],
[ 1.4858e-01, -1.9364e-01, -4.4153e-01, -5.1453e-01,  1.9127e-01,
5.1814e-01, -1.6443e+00, -4.7702e-01,  5.3827e-01,  2.0156e-01,
5.6697e-01, -1.6773e+00, -8.2451e-01, -4.9855e-02, -1.0155e+00,
5.6688e+00, -2.5077e-03,  3.1494e-01,  1.0836e+00, -6.6992e-01],
[-4.8388e-01,  5.0649e-02, -3.5648e-01, -2.6834e-01, -1.3230e+00,
4.3820e-01,  3.0401e-01, -1.3301e+00, -3.8230e-01,  4.8949e-01,
-8.7631e-01,  6.0859e-01, -9.3098e-02,  1.2764e+00,  5.6871e-01,
-2.5077e-03,  5.7723e+00, -5.1529e-01, -2.2284e-01, -5.6843e-01],
[ 5.2744e-01,  3.2284e-01,  4.1450e-02, -9.8373e-01, -6.0948e-01,
-2.6182e-01,  4.5822e-01,  6.9997e-01,  4.1735e-01,  1.8537e-01,
9.1596e-01,  1.1929e+00, -4.2680e-01, -2.0872e-01, -6.5727e-01,
3.1494e-01, -5.1529e-01,  8.2127e+00,  3.6078e-01, -6.0337e-01],
[-3.9333e-02, -8.7977e-01,  9.7253e-01,  2.0798e-01,  1.6478e-01,
7.9703e-01, -3.4644e-01, -1.6895e-01,  5.1616e-01,  2.9883e-01,
-1.1539e+00,  2.2577e-01,  1.5736e+00, -8.3581e-01, -4.0646e-02,
1.0836e+00, -2.2284e-01,  3.6078e-01,  7.5202e+00, -1.6013e+00],
[-4.3049e-01,  3.3986e-01,  8.2502e-01, -8.8600e-01, -2.3051e-01,
-5.2688e-01,  2.5402e-01, -2.2493e-01, -7.6434e-01, -1.3599e+00,
1.3969e+00, -3.1435e-01,  9.1369e-02, -8.7186e-01,  2.3347e-01,
-6.6992e-01, -5.6843e-01, -6.0337e-01, -1.6013e+00,  7.1072e+00]]), array([[ 2.7626e+01, -1.6379e+00, -5.4640e-01,  1.0896e+00, -6.7423e+00,
1.5454e+00, -2.5187e-01,  2.1073e+00,  3.4335e+00, -2.7495e+00,
-1.1794e-01,  2.3958e+00,  1.7596e+00,  6.4744e-02, -1.3246e+00,
1.2496e+00, -3.0600e+00, -1.1617e+00,  2.4180e-01,  2.8571e+00],
[-1.6379e+00,  2.8720e+01, -1.7535e+00,  4.5974e+00,  3.1239e+00,
1.4044e+00, -1.5978e+00,  3.0097e+00, -2.3169e+00, -1.4118e+00,
2.7137e+00, -1.7843e+00,  9.0050e-01, -1.6130e+00,  3.1520e-01,
5.4980e-02, -6.3806e-01,  5.5305e+00, -5.3711e-01, -1.9991e+00],
[-5.4640e-01, -1.7535e+00,  3.0036e+01, -1.8724e+00, -3.2147e+00,
-2.2019e-01,  2.0949e-01, -1.2922e+00, -3.5330e+00,  9.2866e-02,
-5.0617e+00, -2.5941e+00,  1.0640e-01,  2.2301e+00,  1.4343e+00,
-3.5015e+00,  5.3930e-01, -4.4707e+00,  2.0415e+00,  5.7299e+00],
[ 1.0896e+00,  4.5974e+00, -1.8724e+00,  2.8837e+01,  4.5568e+00,
-1.3161e+00,  4.1101e+00, -3.4346e-01,  1.9255e+00, -8.8269e-01,
3.8314e-02, -2.7499e-01, -1.6694e+00,  1.9312e+00,  1.6015e+00,
5.2586e+00,  3.6956e+00,  8.2516e-01,  2.4670e+00,  2.4984e+00],
[-6.7423e+00,  3.1239e+00, -3.2147e+00,  4.5568e+00,  2.8903e+01,
3.9053e+00, -1.9837e+00, -2.3389e+00, -1.8819e+00,  8.2503e+00,
1.1846e+00,  1.1553e+00,  5.1846e-01, -1.7586e+00,  1.0938e-01,
3.1155e+00,  4.1227e+00, -5.2176e+00,  4.4148e-01,  1.1513e+00],
[ 1.5454e+00,  1.4044e+00, -2.2019e-01, -1.3161e+00,  3.9053e+00,
2.7468e+01,  9.7465e-01, -2.2988e-01, -7.6999e-01,  2.0490e+00,
-3.2042e+00, -2.3943e+00, -1.2327e-01, -2.5964e+00, -2.3439e-01,
-4.2526e+00, -2.1677e+00, -4.6800e+00, -1.8551e+00,  1.4270e+00],
[-2.5187e-01, -1.5978e+00,  2.0949e-01,  4.1101e+00, -1.9837e+00,
9.7465e-01,  2.5713e+01,  3.0044e+00, -3.8355e+00, -2.7883e+00,
3.5381e+00, -4.0981e+00,  3.6113e+00,  2.0971e+00,  1.6067e+00,
-3.6546e-01,  3.3685e+00, -3.2171e+00,  2.1854e+00, -5.2102e-01],
[ 2.1073e+00,  3.0097e+00, -1.2922e+00, -3.4346e-01, -2.3389e+00,
-2.2988e-01,  3.0044e+00,  2.3364e+01,  1.4581e-01,  1.8360e+00,
-1.5761e-01,  2.5542e+00, -2.6135e+00,  2.6764e+00,  1.7473e+00,
-4.3051e+00,  4.3811e+00,  1.3065e+00, -2.7334e+00,  1.9726e+00],
[ 3.4335e+00, -2.3169e+00, -3.5330e+00,  1.9255e+00, -1.8819e+00,
-7.6999e-01, -3.8355e+00,  1.4581e-01,  3.4838e+01,  4.6687e+00,
-5.7312e-01,  2.8700e+00,  1.5960e+00,  3.9532e+00, -5.3001e-01,
1.4120e+00, -3.7652e+00,  2.7674e+00, -1.2373e+00,  1.1253e+00],
[-2.7495e+00, -1.4118e+00,  9.2866e-02, -8.8269e-01,  8.2503e+00,
2.0490e+00, -2.7883e+00,  1.8360e+00,  4.6687e+00,  2.4059e+01,
-1.0220e+00, -2.5014e+00, -2.5701e+00, -1.4266e+00, -3.8946e-01,
-7.7662e-02, -1.3019e+00,  2.1655e+00, -8.6014e-01, -1.3863e+00],
[-1.1794e-01,  2.7137e+00, -5.0617e+00,  3.8314e-02,  1.1846e+00,
-3.2042e+00,  3.5381e+00, -1.5761e-01, -5.7312e-01, -1.0220e+00,
2.8043e+01, -4.1013e-01,  3.8328e+00,  2.0090e+00, -2.2578e+00,
6.8721e-01, -1.4556e+00, -2.9211e+00, -1.7193e+00, -2.4584e+00],
[ 2.3958e+00, -1.7843e+00, -2.5941e+00, -2.7499e-01,  1.1553e+00,
-2.3943e+00, -4.0981e+00,  2.5542e+00,  2.8700e+00, -2.5014e+00,
-4.1013e-01,  3.3338e+01,  3.5532e+00, -1.7324e-01, -1.9385e+00,
2.3100e+00, -7.2786e-01, -3.2421e-01,  5.1537e+00,  1.7723e+00],
[ 1.7596e+00,  9.0050e-01,  1.0640e-01, -1.6694e+00,  5.1846e-01,
-1.2327e-01,  3.6113e+00, -2.6135e+00,  1.5960e+00, -2.5701e+00,
3.8328e+00,  3.5532e+00,  2.8987e+01,  2.6597e+00, -2.6323e-01,
-3.6769e+00, -6.9352e-02, -3.7670e-02, -1.5290e+00, -8.9959e-01],
[ 6.4744e-02, -1.6130e+00,  2.2301e+00,  1.9312e+00, -1.7586e+00,
-2.5964e+00,  2.0971e+00,  2.6764e+00,  3.9532e+00, -1.4266e+00,
2.0090e+00, -1.7324e-01,  2.6597e+00,  3.1594e+01,  3.1520e+00,
2.7316e+00,  3.1971e+00, -5.2296e+00, -5.2304e+00,  3.9830e-01],
[-1.3246e+00,  3.1520e-01,  1.4343e+00,  1.6015e+00,  1.0938e-01,
-2.3439e-01,  1.6067e+00,  1.7473e+00, -5.3001e-01, -3.8946e-01,
-2.2578e+00, -1.9385e+00, -2.6323e-01,  3.1520e+00,  2.1535e+01,
2.5505e-01, -1.9666e-01, -1.0927e+00,  1.0767e+00, -3.2478e+00],
[ 1.2496e+00,  5.4980e-02, -3.5015e+00,  5.2586e+00,  3.1155e+00,
-4.2526e+00, -3.6546e-01, -4.3051e+00,  1.4120e+00, -7.7662e-02,
6.8721e-01,  2.3100e+00, -3.6769e+00,  2.7316e+00,  2.5505e-01,
2.1994e+01,  1.0898e+00, -1.0729e+00,  1.7577e+00,  6.1668e-03],
[-3.0600e+00, -6.3806e-01,  5.3930e-01,  3.6956e+00,  4.1227e+00,
-2.1677e+00,  3.3685e+00,  4.3811e+00, -3.7652e+00, -1.3019e+00,
-1.4556e+00, -7.2786e-01, -6.9352e-02,  3.1971e+00, -1.9666e-01,
1.0898e+00,  2.9303e+01,  1.8823e+00, -1.5594e+00,  4.3776e+00],
[-1.1617e+00,  5.5305e+00, -4.4707e+00,  8.2516e-01, -5.2176e+00,
-4.6800e+00, -3.2171e+00,  1.3065e+00,  2.7674e+00,  2.1655e+00,
-2.9211e+00, -3.2421e-01, -3.7670e-02, -5.2296e+00, -1.0927e+00,
-1.0729e+00,  1.8823e+00,  2.9524e+01, -1.3368e+00,  2.0347e-01],
[ 2.4180e-01, -5.3711e-01,  2.0415e+00,  2.4670e+00,  4.4148e-01,
-1.8551e+00,  2.1854e+00, -2.7334e+00, -1.2373e+00, -8.6014e-01,
-1.7193e+00,  5.1537e+00, -1.5290e+00, -5.2304e+00,  1.0767e+00,
1.7577e+00, -1.5594e+00, -1.3368e+00,  2.9138e+01,  5.5479e+00],
[ 2.8571e+00, -1.9991e+00,  5.7299e+00,  2.4984e+00,  1.1513e+00,
1.4270e+00, -5.2102e-01,  1.9726e+00,  1.1253e+00, -1.3863e+00,
-2.4584e+00,  1.7723e+00, -8.9959e-01,  3.9830e-01, -3.2478e+00,
6.1668e-03,  4.3776e+00,  2.0347e-01,  5.5479e+00,  3.0392e+01]]), array([[ 2.2875e+01, -3.4840e-01, -3.2511e+00, -3.0121e+00,  1.6622e+00,
-1.4263e+00, -2.2344e-02,  3.5118e+00,  3.0553e+00, -7.0270e-03,
7.9030e-01,  3.5120e+00, -2.5736e+00,  5.7198e+00, -1.4692e-01,
2.2919e+00,  5.7140e-01, -2.9102e+00, -4.1830e+00, -7.2243e-01],
[-3.4840e-01,  2.5302e+01, -1.8187e+00, -1.7104e+00,  6.0880e-01,
1.2110e+00,  2.9191e-01, -2.5892e+00, -4.6206e+00,  1.1608e+00,
1.4424e+00, -1.8076e+00,  5.4035e+00,  3.2284e+00, -7.5000e+00,
2.1333e+00, -3.8269e+00,  1.3400e+00, -3.6457e+00, -2.2836e+00],
[-3.2511e+00, -1.8187e+00,  3.0990e+01, -8.1760e-01,  2.3885e+00,
5.9617e-02,  2.4623e-01, -3.8089e-01,  2.4997e+00, -7.1627e-01,
-2.4152e+00,  5.0288e+00,  2.1017e+00, -5.1364e-01, -4.2463e-01,
1.2013e+00, -1.0881e+00,  3.9718e+00,  1.0911e+00, -1.4662e+00],
[-3.0121e+00, -1.7104e+00, -8.1760e-01,  2.6517e+01,  8.4196e-01,
3.0059e-01, -1.0972e-01,  1.1522e+00, -1.0782e+00,  4.2178e+00,
-2.4828e+00,  6.3678e-03,  3.3775e+00,  2.5005e+00,  4.6407e+00,
-3.6518e-01,  2.0918e+00,  2.9607e+00,  2.4901e+00, -4.5147e-01],
[ 1.6622e+00,  6.0880e-01,  2.3885e+00,  8.4196e-01,  2.7443e+01,
-3.2794e+00, -3.8888e+00,  1.4708e-01, -4.8208e-01,  1.8735e-01,
2.7209e+00, -2.1138e-01, -3.0188e+00, -1.0843e+00,  4.9562e+00,
6.9402e-01, -1.3041e+00, -7.1084e-01, -1.1327e+00,  2.8764e+00],
[-1.4263e+00,  1.2110e+00,  5.9617e-02,  3.0059e-01, -3.2794e+00,
2.4864e+01,  2.1323e+00, -2.8615e+00, -3.1263e+00,  2.0408e+00,
2.1294e-01,  1.3938e+00, -5.1105e+00, -7.0412e+00, -4.6988e-01,
1.1708e+00, -7.6994e-01, -4.3263e-01, -3.5992e-01, -3.2038e+00],
[-2.2344e-02,  2.9191e-01,  2.4623e-01, -1.0972e-01, -3.8888e+00,
2.1323e+00,  2.7092e+01,  1.5719e+00, -5.1034e+00,  9.0770e-01,
1.6821e+00,  1.4010e-01, -1.5139e+00,  2.4743e+00, -6.9335e-01,
3.7410e+00, -1.3895e+00, -1.7449e+00,  4.4683e+00,  4.3298e+00],
[ 3.5118e+00, -2.5892e+00, -3.8089e-01,  1.1522e+00,  1.4708e-01,
-2.8615e+00,  1.5719e+00,  2.7831e+01, -4.7729e-01, -1.3642e+00,
5.7011e-01, -1.5522e+00,  3.2695e+00,  4.5003e-01, -2.3164e+00,
1.3247e-01,  1.9739e+00,  4.1994e-01,  7.6993e-01,  5.0977e+00],
[ 3.0553e+00, -4.6206e+00,  2.4997e+00, -1.0782e+00, -4.8208e-01,
-3.1263e+00, -5.1034e+00, -4.7729e-01,  2.6437e+01, -2.4523e+00,
-4.7836e+00, -3.6645e+00, -1.6439e+00,  1.9423e+00,  6.1763e-01,
-9.8519e-01, -4.2625e+00, -1.9093e+00, -3.0835e-02,  4.1172e-01],
[-7.0270e-03,  1.1608e+00, -7.1627e-01,  4.2178e+00,  1.8735e-01,
2.0408e+00,  9.0770e-01, -1.3642e+00, -2.4523e+00,  2.3351e+01,
-1.7740e+00,  5.0573e+00, -9.4673e-02, -1.2127e+00,  1.6876e+00,
-3.8970e-01, -3.0810e+00, -2.0979e+00,  5.4687e-01,  4.5388e-01],
[ 7.9030e-01,  1.4424e+00, -2.4152e+00, -2.4828e+00,  2.7209e+00,
2.1294e-01,  1.6821e+00,  5.7011e-01, -4.7836e+00, -1.7740e+00,
2.7513e+01,  2.5491e-01, -1.2042e+00,  9.3443e-01,  3.1533e-01,
-2.0476e+00,  3.8507e+00,  4.2389e+00,  5.4540e-01, -7.7918e+00],
[ 3.5120e+00, -1.8076e+00,  5.0288e+00,  6.3678e-03, -2.1138e-01,
1.3938e+00,  1.4010e-01, -1.5522e+00, -3.6645e+00,  5.0573e+00,
2.5491e-01,  3.3925e+01, -3.0891e+00,  1.1983e+00, -2.5012e+00,
-2.0470e+00, -3.0519e+00, -2.2455e+00, -2.3340e+00, -1.1991e+00],
[-2.5736e+00,  5.4035e+00,  2.1017e+00,  3.3775e+00, -3.0188e+00,
-5.1105e+00, -1.5139e+00,  3.2695e+00, -1.6439e+00, -9.4673e-02,
-1.2042e+00, -3.0891e+00,  2.6074e+01,  1.4634e+00, -1.4481e+00,
-1.7787e+00, -3.3596e+00, -2.3147e+00,  1.4369e+00, -1.5486e+00],
[ 5.7198e+00,  3.2284e+00, -5.1364e-01,  2.5005e+00, -1.0843e+00,
-7.0412e+00,  2.4743e+00,  4.5003e-01,  1.9423e+00, -1.2127e+00,
9.3443e-01,  1.1983e+00,  1.4634e+00,  2.4035e+01,  1.8713e+00,
3.5158e+00, -1.2573e+00,  5.3804e+00,  2.5176e+00, -3.9179e-01],
[-1.4692e-01, -7.5000e+00, -4.2463e-01,  4.6407e+00,  4.9562e+00,
-4.6988e-01, -6.9335e-01, -2.3164e+00,  6.1763e-01,  1.6876e+00,
3.1533e-01, -2.5012e+00, -1.4481e+00,  1.8713e+00,  2.0536e+01,
3.9936e-01, -2.3899e-01,  2.4747e+00,  3.0374e+00,  2.6522e-01],
[ 2.2919e+00,  2.1333e+00,  1.2013e+00, -3.6518e-01,  6.9402e-01,
1.1708e+00,  3.7410e+00,  1.3247e-01, -9.8519e-01, -3.8970e-01,
-2.0476e+00, -2.0470e+00, -1.7787e+00,  3.5158e+00,  3.9936e-01,
3.1804e+01, -1.6120e+00,  4.2411e+00, -1.5777e+00,  3.7652e+00],
[ 5.7140e-01, -3.8269e+00, -1.0881e+00,  2.0918e+00, -1.3041e+00,
-7.6994e-01, -1.3895e+00,  1.9739e+00, -4.2625e+00, -3.0810e+00,
3.8507e+00, -3.0519e+00, -3.3596e+00, -1.2573e+00, -2.3899e-01,
-1.6120e+00,  2.3402e+01,  1.5689e+00,  6.4145e-01,  9.2268e-01],
[-2.9102e+00,  1.3400e+00,  3.9718e+00,  2.9607e+00, -7.1084e-01,
-4.3263e-01, -1.7449e+00,  4.1994e-01, -1.9093e+00, -2.0979e+00,
4.2389e+00, -2.2455e+00, -2.3147e+00,  5.3804e+00,  2.4747e+00,
4.2411e+00,  1.5689e+00,  2.3370e+01, -4.2342e+00, -2.1879e+00],
[-4.1830e+00, -3.6457e+00,  1.0911e+00,  2.4901e+00, -1.1327e+00,
-3.5992e-01,  4.4683e+00,  7.6993e-01, -3.0835e-02,  5.4687e-01,
5.4540e-01, -2.3340e+00,  1.4369e+00,  2.5176e+00,  3.0374e+00,
-1.5777e+00,  6.4145e-01, -4.2342e+00,  2.8739e+01, -1.9044e+00],
[-7.2243e-01, -2.2836e+00, -1.4662e+00, -4.5147e-01,  2.8764e+00,
-3.2038e+00,  4.3298e+00,  5.0977e+00,  4.1172e-01,  4.5388e-01,
-7.7918e+00, -1.1991e+00, -1.5486e+00, -3.9179e-01,  2.6522e-01,
3.7652e+00,  9.2268e-01, -2.1879e+00, -1.9044e+00,  2.3065e+01]]), array([[ 2.9574,  0.2321,  0.0309,  0.0787,  0.6093,  0.4782,  0.0874,
0.4551, -0.5581, -0.1177, -0.36  ,  0.0689, -0.2337,  0.3846,
-0.1332, -0.0646, -0.3314,  0.3696,  0.1623,  0.1639],
[ 0.2321,  3.0201,  0.1797, -0.0344,  0.2867,  0.0123, -0.3177,
-0.2216, -0.0478, -0.121 ,  0.4871,  0.3233,  0.1952,  0.0233,
0.245 , -0.043 ,  0.2167,  0.0055,  0.2478,  0.2151],
[ 0.0309,  0.1797,  2.8881, -0.08  , -0.078 ,  0.1925,  0.0991,
0.335 ,  0.0709,  0.0522,  0.3873, -0.4224,  0.0699, -0.3951,
0.0791, -0.2148, -0.1863,  0.0846, -0.1374, -0.1362],
[ 0.0787, -0.0344, -0.08  ,  3.2428,  0.041 ,  0.2004,  0.192 ,
0.0297,  0.0171,  0.2263, -0.1902,  0.2917,  0.5377,  0.2034,
0.1448,  0.0886, -0.3205,  0.3811,  0.0063, -0.3746],
[ 0.6093,  0.2867, -0.078 ,  0.041 ,  3.0797, -0.0416,  0.1428,
0.2387,  0.11  , -0.0552,  0.1401, -0.3017, -0.1345,  0.3463,
0.073 , -0.293 ,  0.293 ,  0.0898,  0.0625,  0.1276],
[ 0.4782,  0.0123,  0.1925,  0.2004, -0.0416,  2.827 , -0.1409,
-0.179 , -0.0094, -0.1293,  0.4788,  0.1056,  0.0471,  0.2341,
-0.3485,  0.0189, -0.0912, -0.3224,  0.03  ,  0.094 ],
[ 0.0874, -0.3177,  0.0991,  0.192 ,  0.1428, -0.1409,  2.4329,
-0.0504, -0.1827, -0.2883, -0.1679,  0.3323, -0.0351,  0.5353,
-0.1048,  0.0813, -0.2962, -0.2237,  0.3633,  0.0382],
[ 0.4551, -0.2216,  0.335 ,  0.0297,  0.2387, -0.179 , -0.0504,
3.1468,  0.1111, -0.2958,  0.2514, -0.2357, -0.0975,  0.059 ,
0.0172, -0.0755,  0.1079,  0.2606,  0.1548, -0.1023],
[-0.5581, -0.0478,  0.0709,  0.0171,  0.11  , -0.0094, -0.1827,
0.1111,  2.3896,  0.2764, -0.2524,  0.3224, -0.1748, -0.2269,
0.0531, -0.0227, -0.0159,  0.0247,  0.1287,  0.0575],
[-0.1177, -0.121 ,  0.0522,  0.2263, -0.0552, -0.1293, -0.2883,
-0.2958,  0.2764,  2.6913,  0.3894,  0.2196,  0.1127, -0.1058,
0.0495,  0.0059,  0.006 ,  0.0059, -0.0509,  0.191 ],
[-0.36  ,  0.4871,  0.3873, -0.1902,  0.1401,  0.4788, -0.1679,
0.2514, -0.2524,  0.3894,  2.9513, -0.0769, -0.2142, -0.0149,
0.0788, -0.2176,  0.0222,  0.5292, -0.0191, -0.0992],
[ 0.0689,  0.3233, -0.4224,  0.2917, -0.3017,  0.1056,  0.3323,
-0.2357,  0.3224,  0.2196, -0.0769,  2.2637,  0.3057,  0.5085,
-0.1173,  0.0455,  0.1013, -0.0371,  0.2378,  0.2289],
[-0.2337,  0.1952,  0.0699,  0.5377, -0.1345,  0.0471, -0.0351,
-0.0975, -0.1748,  0.1127, -0.2142,  0.3057,  3.0001,  0.0787,
-0.1187,  0.1014, -0.399 ,  0.3266,  0.0623, -0.3327],
[ 0.3846,  0.0233, -0.3951,  0.2034,  0.3463,  0.2341,  0.5353,
0.059 , -0.2269, -0.1058, -0.0149,  0.5085,  0.0787,  1.9129,
0.0609,  0.1998, -0.0761,  0.0452,  0.0087, -0.1089],
[-0.1332,  0.245 ,  0.0791,  0.1448,  0.073 , -0.3485, -0.1048,
0.0172,  0.0531,  0.0495,  0.0788, -0.1173, -0.1187,  0.0609,
3.4045,  0.0685,  0.29  ,  0.3559, -0.0253, -0.0528],
[-0.0646, -0.043 , -0.2148,  0.0886, -0.293 ,  0.0189,  0.0813,
-0.0755, -0.0227,  0.0059, -0.2176,  0.0455,  0.1014,  0.1998,
0.0685,  2.4921,  0.049 ,  0.0408,  0.0674, -0.0064],
[-0.3314,  0.2167, -0.1863, -0.3205,  0.293 , -0.0912, -0.2962,
0.1079, -0.0159,  0.006 ,  0.0222,  0.1013, -0.399 , -0.0761,
0.29  ,  0.049 ,  2.9146, -0.0149,  0.0748,  0.0522],
[ 0.3696,  0.0055,  0.0846,  0.3811,  0.0898, -0.3224, -0.2237,
0.2606,  0.0247,  0.0059,  0.5292, -0.0371,  0.3266,  0.0452,
0.3559,  0.0408, -0.0149,  3.0278, -0.1885, -0.1478],
[ 0.1623,  0.2478, -0.1374,  0.0063,  0.0625,  0.03  ,  0.3633,
0.1548,  0.1287, -0.0509, -0.0191,  0.2378,  0.0623,  0.0087,
-0.0253,  0.0674,  0.0748, -0.1885,  2.7397,  0.2603],
[ 0.1639,  0.2151, -0.1362, -0.3746,  0.1276,  0.094 ,  0.0382,
-0.1023,  0.0575,  0.191 , -0.0992,  0.2289, -0.3327, -0.1089,
-0.0528, -0.0064,  0.0522, -0.1478,  0.2603,  3.1453]]), array([[ 5.2514e+00,  5.2989e-01, -5.0701e-01,  5.9587e-01,  1.8280e-01,
-1.2989e+00, -6.0713e-01, -7.0985e-01, -2.2748e-01, -7.2916e-02,
3.1852e-01,  1.4690e-01, -5.0141e-01, -6.4464e-01, -1.0174e-01,
-3.7817e-01, -6.2697e-01,  1.2390e-01,  2.6437e-01,  4.1469e-01],
[ 5.2989e-01,  5.7775e+00,  3.5252e-01,  2.3328e-01,  1.7146e-02,
-5.3796e-02,  2.2013e-01, -6.0428e-01, -5.6350e-02,  8.5488e-01,
5.0544e-01,  6.7017e-01,  5.5977e-01,  5.0619e-01, -8.8012e-01,
-8.9468e-01, -2.4184e-02, -5.4092e-01, -8.4922e-02,  2.9612e-01],
[-5.0701e-01,  3.5252e-01,  5.5329e+00,  1.6813e-01,  1.0437e-01,
-3.3718e-01, -6.6945e-01, -2.6190e-01,  1.0412e+00, -8.5782e-02,
-7.3840e-02,  5.9505e-02, -6.7480e-01,  3.1573e-01, -8.2325e-01,
-4.5478e-01,  2.0313e-01, -1.7550e-01, -8.2367e-01, -2.0524e-01],
[ 5.9587e-01,  2.3328e-01,  1.6813e-01,  5.2811e+00,  2.5559e-01,
6.0246e-01, -4.9396e-01,  2.1446e-01,  7.3762e-01, -5.0995e-01,
4.9924e-02, -3.7271e-01, -2.8394e-01,  3.4742e-01,  4.9206e-01,
6.6962e-01,  6.8197e-01,  5.3720e-01,  3.0729e-01, -4.6145e-03],
[ 1.8280e-01,  1.7146e-02,  1.0437e-01,  2.5559e-01,  4.3926e+00,
-4.4130e-01,  4.9547e-01,  4.4434e-01, -6.3333e-01, -5.5979e-01,
-8.7495e-02, -2.5777e-01, -1.2113e-01,  2.7261e-01, -4.7859e-01,
3.8222e-02,  6.5728e-01, -1.6481e-01, -4.9551e-01, -1.3040e-02],
[-1.2989e+00, -5.3796e-02, -3.3718e-01,  6.0246e-01, -4.4130e-01,
4.6097e+00,  4.3641e-01, -2.4967e-01, -9.8521e-02,  3.2692e-01,
-9.4002e-01,  1.3477e-02, -3.5546e-01, -3.2293e-01, -6.4480e-01,
8.6744e-01,  1.1379e-02,  1.0085e+00,  5.4674e-01, -4.9280e-02],
[-6.0713e-01,  2.2013e-01, -6.6945e-01, -4.9396e-01,  4.9547e-01,
4.3641e-01,  5.4611e+00,  2.7665e-01,  5.4755e-01,  1.8541e-01,
-6.1594e-01, -1.8323e-01,  3.7502e-01,  7.9458e-01, -1.0684e-01,
-7.4316e-02, -3.4897e-01,  5.9508e-01,  3.9789e-01,  4.9602e-01],
[-7.0985e-01, -6.0428e-01, -2.6190e-01,  2.1446e-01,  4.4434e-01,
-2.4967e-01,  2.7665e-01,  6.0138e+00,  2.0876e-01,  1.8029e-01,
7.6858e-01,  6.1111e-01, -4.1392e-01, -3.5114e-01, -1.1309e-01,
-2.8050e-01, -4.2263e-01, -3.2329e-01,  7.1446e-01, -7.3147e-01],
[-2.2748e-01, -5.6350e-02,  1.0412e+00,  7.3762e-01, -6.3333e-01,
-9.8521e-02,  5.4755e-01,  2.0876e-01,  5.3981e+00,  2.8700e-01,
-8.2877e-01, -1.1971e-01,  9.5651e-01,  2.5621e-01, -3.8240e-01,
9.0342e-01,  3.2813e-02, -1.9325e-01, -1.1638e-01, -3.4735e-01],
[-7.2916e-02,  8.5488e-01, -8.5782e-02, -5.0995e-01, -5.5979e-01,
3.2692e-01,  1.8541e-01,  1.8029e-01,  2.8700e-01,  4.3963e+00,
-7.1152e-01, -1.2555e-01, -5.7435e-01, -6.1673e-01, -2.5166e-01,
3.0187e-01,  4.3076e-01, -3.2285e-01, -5.4174e-01,  1.2098e+00],
[ 3.1852e-01,  5.0544e-01, -7.3840e-02,  4.9924e-02, -8.7495e-02,
-9.4002e-01, -6.1594e-01,  7.6858e-01, -8.2877e-01, -7.1152e-01,
6.3168e+00,  1.4179e-01, -2.8692e-01,  4.3742e-01, -5.5033e-01,
-2.7589e-01, -5.7631e-01, -3.7539e-03, -3.6477e-01, -2.6433e-02],
[ 1.4690e-01,  6.7017e-01,  5.9505e-02, -3.7271e-01, -2.5777e-01,
1.3477e-02, -1.8323e-01,  6.1111e-01, -1.1971e-01, -1.2555e-01,
1.4179e-01,  5.4703e+00, -8.2589e-01, -1.9393e-01,  1.6118e-01,
6.8781e-01, -2.9077e-01, -1.4573e-01, -3.4458e-02, -9.6362e-01],
[-5.0141e-01,  5.5977e-01, -6.7480e-01, -2.8394e-01, -1.2113e-01,
-3.5546e-01,  3.7502e-01, -4.1392e-01,  9.5651e-01, -5.7435e-01,
-2.8692e-01, -8.2589e-01,  6.0893e+00,  8.3267e-01, -1.1443e-01,
1.4198e-01,  6.5539e-01,  1.7458e-01, -6.1049e-01, -6.4363e-01],
[-6.4464e-01,  5.0619e-01,  3.1573e-01,  3.4742e-01,  2.7261e-01,
-3.2293e-01,  7.9458e-01, -3.5114e-01,  2.5621e-01, -6.1673e-01,
4.3742e-01, -1.9393e-01,  8.3267e-01,  4.5536e+00,  5.3315e-01,
9.6121e-01,  4.3238e-01, -3.5511e-01,  6.8159e-02,  4.2503e-01],
[-1.0174e-01, -8.8012e-01, -8.2325e-01,  4.9206e-01, -4.7859e-01,
-6.4480e-01, -1.0684e-01, -1.1309e-01, -3.8240e-01, -2.5166e-01,
-5.5033e-01,  1.6118e-01, -1.1443e-01,  5.3315e-01,  5.1892e+00,
-1.7808e-01,  5.6025e-01,  6.8189e-02, -9.9972e-01,  1.1239e-01],
[-3.7817e-01, -8.9468e-01, -4.5478e-01,  6.6962e-01,  3.8222e-02,
8.6744e-01, -7.4316e-02, -2.8050e-01,  9.0342e-01,  3.0187e-01,
-2.7589e-01,  6.8781e-01,  1.4198e-01,  9.6121e-01, -1.7808e-01,
5.7950e+00,  1.0419e+00,  5.3026e-01, -2.7943e-01,  5.0299e-01],
[-6.2697e-01, -2.4184e-02,  2.0313e-01,  6.8197e-01,  6.5728e-01,
1.1379e-02, -3.4897e-01, -4.2263e-01,  3.2813e-02,  4.3076e-01,
-5.7631e-01, -2.9077e-01,  6.5539e-01,  4.3238e-01,  5.6025e-01,
1.0419e+00,  3.5520e+00, -1.9360e-01, -1.2336e+00, -2.5390e-02],
[ 1.2390e-01, -5.4092e-01, -1.7550e-01,  5.3720e-01, -1.6481e-01,
1.0085e+00,  5.9508e-01, -3.2329e-01, -1.9325e-01, -3.2285e-01,
-3.7539e-03, -1.4573e-01,  1.7458e-01, -3.5511e-01,  6.8189e-02,
5.3026e-01, -1.9360e-01,  5.5885e+00, -4.2502e-01, -6.7038e-02],
[ 2.6437e-01, -8.4922e-02, -8.2367e-01,  3.0729e-01, -4.9551e-01,
5.4674e-01,  3.9789e-01,  7.1446e-01, -1.1638e-01, -5.4174e-01,
-3.6477e-01, -3.4458e-02, -6.1049e-01,  6.8159e-02, -9.9972e-01,
-2.7943e-01, -1.2336e+00, -4.2502e-01,  4.5621e+00, -6.8029e-02],
[ 4.1469e-01,  2.9612e-01, -2.0524e-01, -4.6145e-03, -1.3040e-02,
-4.9280e-02,  4.9602e-01, -7.3147e-01, -3.4735e-01,  1.2098e+00,
-2.6433e-02, -9.6362e-01, -6.4363e-01,  4.2503e-01,  1.1239e-01,
5.0299e-01, -2.5390e-02, -6.7038e-02, -6.8029e-02,  4.3503e+00]])]

\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=1$, $e =5$}
[0.2 0.2 0.2 0.2 0.2]
[array([2.5304, 3.9505, 4.4891, 1.8932, 3.0575, 3.828 , 2.5732, 5.5733,
2.6086, 4.8663, 3.9886, 1.9614, 1.0668, 1.4675, 5.2459, 0.8088,
0.5886, 3.9695, 2.9687, 1.9645]), array([3.2626, 2.1938, 4.8158, 4.9135, 3.3442, 0.6434, 3.6626, 1.1063,
4.649 , 0.2221, 4.8522, 0.2353, 3.1781, 3.5812, 4.1745, 4.7012,
2.1521, 2.6599, 2.8739, 1.0978]), array([2.054 , 2.0092, 1.6139, 0.1804, 4.453 , 4.5447, 1.5384, 4.7045,
0.4576, 4.3977, 5.2155, 2.581 , 1.9889, 4.508 , 2.206 , 4.1585,
3.7066, 0.6904, 3.997 , 3.4637]), array([2.1762, 3.8009, 3.0656, 5.2117, 3.4034, 5.1489, 4.8756, 4.077 ,
4.656 , 2.2051, 2.3636, 2.7139, 3.9147, 1.5222, 1.7408, 1.1789,
1.5404, 3.1364, 0.7394, 3.0613]), array([3.0168, 3.5163, 4.2723, 0.9339, 1.9227, 4.2523, 1.4887, 1.805 ,
4.3923, 5.2288, 4.3379, 1.6008, 1.6892, 1.4301, 0.8027, 1.7905,
3.6039, 2.8868, 4.8812, 5.3067])]
[array([[ 2.5724e+01,  1.1067e+00,  3.1456e+00,  3.1427e+00, -1.9855e+00,
2.1530e+00,  2.2298e+00, -4.2391e-01, -1.6550e+00,  5.7546e-01,
-5.1588e-01,  5.8501e-01, -3.7454e-01, -6.5622e-01,  9.2446e-01,
-6.2497e-02,  1.8931e+00,  1.9217e+00,  6.7702e-01,  1.6616e+00],
[ 1.1067e+00,  2.8269e+01, -6.3411e-01,  1.1895e+00, -1.1354e+00,
-7.5835e-01, -4.0826e-01, -4.9728e-01, -1.4640e+00,  2.8279e+00,
1.6189e+00,  1.9683e+00, -8.9423e-01, -1.4766e+00, -2.8937e+00,
-1.0254e+00,  1.2539e+00, -6.8384e-01,  2.4357e+00,  5.9081e-01],
[ 3.1456e+00, -6.3411e-01,  2.2115e+01, -1.0303e+00,  1.5309e+00,
-3.1419e+00,  2.4133e+00,  1.6676e+00, -8.6560e-01, -1.5632e+00,
-2.6552e+00,  1.7901e+00, -1.8653e+00,  1.7602e+00,  2.1832e-01,
-4.0651e+00,  2.7016e-01, -1.1401e+00, -3.1149e+00, -3.1466e-01],
[ 3.1427e+00,  1.1895e+00, -1.0303e+00,  2.0936e+01, -6.8744e-01,
-2.7657e+00,  9.1104e-02, -1.0856e+00, -3.9888e-01,  3.3438e+00,
-3.0154e+00,  1.7071e+00,  2.3191e+00,  2.5430e+00, -3.3344e-01,
6.8338e-01,  3.3247e+00,  1.4010e+00, -1.8668e+00,  3.6258e-01],
[-1.9855e+00, -1.1354e+00,  1.5309e+00, -6.8744e-01,  2.0073e+01,
1.0253e-01,  2.7262e+00,  9.8409e-01, -1.3839e+00, -1.7702e+00,
2.4068e+00,  3.9358e+00, -2.1890e+00,  2.0207e-01, -3.2477e+00,
2.5561e+00, -8.0927e-01, -9.4137e-01,  1.7899e+00,  1.5007e-01],
[ 2.1530e+00, -7.5835e-01, -3.1419e+00, -2.7657e+00,  1.0253e-01,
2.2667e+01,  1.3289e+00,  2.5694e+00, -1.3335e+00, -1.9517e+00,
2.8534e-01,  3.1566e+00, -2.4962e+00,  3.1673e-01,  7.1297e-01,
-1.2267e+00, -3.3421e-01,  1.1678e+00, -2.1239e+00,  1.6985e+00],
[ 2.2298e+00, -4.0826e-01,  2.4133e+00,  9.1104e-02,  2.7262e+00,
1.3289e+00,  2.3771e+01, -3.2050e-01,  1.1461e+00, -1.6037e+00,
9.6602e-01, -4.9878e-01, -2.0163e+00,  1.1863e+00, -1.2581e+00,
2.0830e-01, -1.0022e+00, -2.1947e+00,  1.7703e+00, -9.4304e-01],
[-4.2391e-01, -4.9728e-01,  1.6676e+00, -1.0856e+00,  9.8409e-01,
2.5694e+00, -3.2050e-01,  2.2488e+01, -1.4610e+00,  1.4583e+00,
1.5623e+00,  1.4109e+00,  8.5885e-01,  9.3501e-01,  2.5206e+00,
2.2184e+00, -6.2897e-01,  2.0347e+00, -1.3933e+00, -2.6507e+00],
[-1.6550e+00, -1.4640e+00, -8.6560e-01, -3.9888e-01, -1.3839e+00,
-1.3335e+00,  1.1461e+00, -1.4610e+00,  2.4282e+01, -3.1217e-01,
2.4520e-01,  1.2748e+00,  2.5222e+00,  2.9203e+00, -1.6979e-01,
-2.1846e+00,  1.3589e+00,  3.9374e-01,  8.5971e-01,  2.3676e+00],
[ 5.7546e-01,  2.8279e+00, -1.5632e+00,  3.3438e+00, -1.7702e+00,
-1.9517e+00, -1.6037e+00,  1.4583e+00, -3.1217e-01,  1.8957e+01,
-1.7722e+00,  3.4822e+00, -2.3627e+00,  9.0211e-01, -8.2750e-01,
-9.8909e-04, -1.6122e+00, -2.1201e+00,  4.7673e-01, -1.1218e+00],
[-5.1588e-01,  1.6189e+00, -2.6552e+00, -3.0154e+00,  2.4068e+00,
2.8534e-01,  9.6602e-01,  1.5623e+00,  2.4520e-01, -1.7722e+00,
2.1499e+01,  3.1257e+00, -7.8994e-01,  8.8708e-01, -1.6560e+00,
-1.1563e+00,  6.8223e-01,  7.9038e-01, -2.2460e+00,  2.7475e+00],
[ 5.8501e-01,  1.9683e+00,  1.7901e+00,  1.7071e+00,  3.9358e+00,
3.1566e+00, -4.9878e-01,  1.4109e+00,  1.2748e+00,  3.4822e+00,
3.1257e+00,  2.0489e+01,  3.6250e+00,  2.2028e+00,  2.1785e+00,
6.0317e-01,  5.4908e-01, -3.2790e+00, -2.5472e+00, -7.6680e-01],
[-3.7454e-01, -8.9423e-01, -1.8653e+00,  2.3191e+00, -2.1890e+00,
-2.4962e+00, -2.0163e+00,  8.5885e-01,  2.5222e+00, -2.3627e+00,
-7.8994e-01,  3.6250e+00,  1.9518e+01,  2.0614e+00, -6.1754e-01,
-3.6188e-01,  1.4549e+00,  6.3903e-01,  9.7546e-01, -4.7674e-01],
[-6.5622e-01, -1.4766e+00,  1.7602e+00,  2.5430e+00,  2.0207e-01,
3.1673e-01,  1.1863e+00,  9.3501e-01,  2.9203e+00,  9.0211e-01,
8.8708e-01,  2.2028e+00,  2.0614e+00,  2.4905e+01, -3.2000e+00,
5.4360e-01, -6.4145e-01, -6.7016e-01, -4.4364e-01,  2.7227e-01],
[ 9.2446e-01, -2.8937e+00,  2.1832e-01, -3.3344e-01, -3.2477e+00,
7.1297e-01, -1.2581e+00,  2.5206e+00, -1.6979e-01, -8.2750e-01,
-1.6560e+00,  2.1785e+00, -6.1754e-01, -3.2000e+00,  2.4616e+01,
-1.0602e+00, -4.5315e-01, -1.9513e+00,  3.1121e+00, -2.2572e-01],
[-6.2497e-02, -1.0254e+00, -4.0651e+00,  6.8338e-01,  2.5561e+00,
-1.2267e+00,  2.0830e-01,  2.2184e+00, -2.1846e+00, -9.8909e-04,
-1.1563e+00,  6.0317e-01, -3.6188e-01,  5.4360e-01, -1.0602e+00,
2.0813e+01,  7.1143e-02,  2.0029e+00, -1.2473e+00, -2.8299e+00],
[ 1.8931e+00,  1.2539e+00,  2.7016e-01,  3.3247e+00, -8.0927e-01,
-3.3421e-01, -1.0022e+00, -6.2897e-01,  1.3589e+00, -1.6122e+00,
6.8223e-01,  5.4908e-01,  1.4549e+00, -6.4145e-01, -4.5315e-01,
7.1143e-02,  2.3409e+01,  1.3428e+00, -1.9115e-01,  2.2363e+00],
[ 1.9217e+00, -6.8384e-01, -1.1401e+00,  1.4010e+00, -9.4137e-01,
1.1678e+00, -2.1947e+00,  2.0347e+00,  3.9374e-01, -2.1201e+00,
7.9038e-01, -3.2790e+00,  6.3903e-01, -6.7016e-01, -1.9513e+00,
2.0029e+00,  1.3428e+00,  2.3939e+01, -1.7816e-01, -1.4470e+00],
[ 6.7702e-01,  2.4357e+00, -3.1149e+00, -1.8668e+00,  1.7899e+00,
-2.1239e+00,  1.7703e+00, -1.3933e+00,  8.5971e-01,  4.7673e-01,
-2.2460e+00, -2.5472e+00,  9.7546e-01, -4.4364e-01,  3.1121e+00,
-1.2473e+00, -1.9115e-01, -1.7816e-01,  2.3204e+01, -2.6975e+00],
[ 1.6616e+00,  5.9081e-01, -3.1466e-01,  3.6258e-01,  1.5007e-01,
1.6985e+00, -9.4304e-01, -2.6507e+00,  2.3676e+00, -1.1218e+00,
2.7475e+00, -7.6680e-01, -4.7674e-01,  2.7227e-01, -2.2572e-01,
-2.8299e+00,  2.2363e+00, -1.4470e+00, -2.6975e+00,  2.3387e+01]]), array([[ 3.1373e+01,  2.2178e+00, -8.7481e-01, -8.9540e-01,  2.5696e+00,
1.9354e+00,  2.6060e-01,  2.5159e+00,  1.9273e+00, -3.7389e+00,
-2.7097e+00,  4.7330e-01,  2.2070e+00,  3.6819e+00, -3.1726e-01,
3.0131e+00,  2.3621e+00,  2.7016e+00,  2.5279e+00,  3.1289e+00],
[ 2.2178e+00,  2.8515e+01, -2.3182e+00,  8.8598e-01,  9.7977e-01,
-1.6879e+00,  1.3006e-01, -2.4351e+00,  7.0661e-01,  8.8739e-01,
-3.4008e+00,  5.0634e-01,  4.6046e-01, -1.7866e+00,  2.9619e+00,
-3.0712e+00, -3.5929e+00, -1.8310e+00,  1.5355e+00, -1.9990e+00],
[-8.7481e-01, -2.3182e+00,  2.4495e+01, -2.8816e+00, -3.3871e+00,
-1.9259e+00,  2.2590e+00,  3.0146e-01,  3.8873e+00, -5.5119e-01,
8.0009e-01,  2.0312e+00, -1.1970e+00, -7.5552e-01, -1.2218e+00,
-1.5198e+00,  1.0411e+00,  3.9457e-01, -1.0197e+00,  1.9767e+00],
[-8.9540e-01,  8.8598e-01, -2.8816e+00,  3.2764e+01, -2.6548e+00,
1.5483e-01,  1.1312e+00, -1.0439e-01, -1.6013e+00,  9.6447e-02,
-4.4402e-01, -9.7344e-01, -2.9858e+00,  1.6377e+00, -2.4363e+00,
-9.9033e-01, -6.5523e-02, -1.3711e+00, -9.5876e-01,  1.8430e+00],
[ 2.5696e+00,  9.7977e-01, -3.3871e+00, -2.6548e+00,  3.4390e+01,
-2.2707e+00, -3.1066e+00, -2.0896e+00, -2.9960e+00,  4.2493e+00,
-4.3801e+00,  8.8125e-01,  2.7779e+00,  4.1880e-01, -1.7715e-01,
6.2454e-01, -7.1555e-01, -3.6489e+00, -2.3370e+00,  2.2138e+00],
[ 1.9354e+00, -1.6879e+00, -1.9259e+00,  1.5483e-01, -2.2707e+00,
3.3315e+01,  1.0192e+00,  5.5814e-01,  1.2167e+00, -2.5890e-01,
1.2603e+00,  2.5760e+00, -2.0491e+00, -3.5620e+00, -1.8633e+00,
-5.8755e+00, -2.1123e-01, -1.0425e+00,  3.2247e-02,  1.0266e+00],
[ 2.6060e-01,  1.3006e-01,  2.2590e+00,  1.1312e+00, -3.1066e+00,
1.0192e+00,  2.6932e+01,  1.2560e+00, -2.6987e-01,  3.1408e+00,
-4.2973e-01, -3.4110e+00, -5.9302e-01,  8.6375e-01, -9.1086e-01,
-1.5789e+00,  4.3819e+00, -3.8542e+00, -6.4343e+00,  1.0492e+00],
[ 2.5159e+00, -2.4351e+00,  3.0146e-01, -1.0439e-01, -2.0896e+00,
5.5814e-01,  1.2560e+00,  3.1382e+01,  2.8865e+00, -3.9252e+00,
-9.5296e-01, -1.5532e+00,  2.0391e+00,  3.7804e+00, -7.1952e-01,
-3.8238e+00,  5.7224e+00, -7.8977e-01,  1.4199e+00,  5.6626e-01],
[ 1.9273e+00,  7.0661e-01,  3.8873e+00, -1.6013e+00, -2.9960e+00,
1.2167e+00, -2.6987e-01,  2.8865e+00,  3.4888e+01,  2.8613e-01,
-6.8106e-02,  2.0521e-01, -1.4936e+00,  1.7624e-01,  2.9348e+00,
-2.9365e+00,  5.4450e-01,  1.7020e+00,  2.7019e+00, -3.2243e+00],
[-3.7389e+00,  8.8739e-01, -5.5119e-01,  9.6447e-02,  4.2493e+00,
-2.5890e-01,  3.1408e+00, -3.9252e+00,  2.8613e-01,  2.6879e+01,
-5.9346e-01, -7.1126e-01,  1.6659e+00,  2.6953e+00,  1.6433e+00,
-7.3323e-01, -4.2980e+00, -1.6182e+00,  3.1531e+00, -5.0618e+00],
[-2.7097e+00, -3.4008e+00,  8.0009e-01, -4.4402e-01, -4.3801e+00,
1.2603e+00, -4.2973e-01, -9.5296e-01, -6.8106e-02, -5.9346e-01,
3.2052e+01, -1.5155e+00, -1.9844e+00, -2.5001e+00, -1.0060e+00,
-3.3117e+00,  1.6356e+00, -2.4133e+00,  1.4366e-01,  5.3248e-01],
[ 4.7330e-01,  5.0634e-01,  2.0312e+00, -9.7344e-01,  8.8125e-01,
2.5760e+00, -3.4110e+00, -1.5532e+00,  2.0521e-01, -7.1126e-01,
-1.5155e+00,  2.4085e+01,  3.2564e-01, -4.1468e-01,  2.0032e-01,
-2.3306e+00, -5.5094e-01, -2.8217e+00,  1.8600e+00,  8.3467e-01],
[ 2.2070e+00,  4.6046e-01, -1.1970e+00, -2.9858e+00,  2.7779e+00,
-2.0491e+00, -5.9302e-01,  2.0391e+00, -1.4936e+00,  1.6659e+00,
-1.9844e+00,  3.2564e-01,  3.3811e+01,  5.8918e-01, -3.6780e+00,
3.4924e+00,  3.9734e-01,  1.3706e+00, -2.5412e+00,  3.5530e+00],
[ 3.6819e+00, -1.7866e+00, -7.5552e-01,  1.6377e+00,  4.1880e-01,
-3.5620e+00,  8.6375e-01,  3.7804e+00,  1.7624e-01,  2.6953e+00,
-2.5001e+00, -4.1468e-01,  5.8918e-01,  3.0269e+01, -1.6446e+00,
-3.3601e+00,  9.5278e-01,  1.9114e+00, -1.1995e+00, -1.8769e+00],
[-3.1726e-01,  2.9619e+00, -1.2218e+00, -2.4363e+00, -1.7715e-01,
-1.8633e+00, -9.1086e-01, -7.1952e-01,  2.9348e+00,  1.6433e+00,
-1.0060e+00,  2.0032e-01, -3.6780e+00, -1.6446e+00,  3.1376e+01,
-2.4926e+00, -2.1521e+00, -2.0801e+00,  2.7769e+00, -1.1420e+00],
[ 3.0131e+00, -3.0712e+00, -1.5198e+00, -9.9033e-01,  6.2454e-01,
-5.8755e+00, -1.5789e+00, -3.8238e+00, -2.9365e+00, -7.3323e-01,
-3.3117e+00, -2.3306e+00,  3.4924e+00, -3.3601e+00, -2.4926e+00,
2.5241e+01, -1.5154e+00, -5.7326e+00, -7.6439e-01,  3.1864e+00],
[ 2.3621e+00, -3.5929e+00,  1.0411e+00, -6.5523e-02, -7.1555e-01,
-2.1123e-01,  4.3819e+00,  5.7224e+00,  5.4450e-01, -4.2980e+00,
1.6356e+00, -5.5094e-01,  3.9734e-01,  9.5278e-01, -2.1521e+00,
-1.5154e+00,  3.0919e+01, -1.3862e-02,  2.5753e+00,  1.6644e+00],
[ 2.7016e+00, -1.8310e+00,  3.9457e-01, -1.3711e+00, -3.6489e+00,
-1.0425e+00, -3.8542e+00, -7.8977e-01,  1.7020e+00, -1.6182e+00,
-2.4133e+00, -2.8217e+00,  1.3706e+00,  1.9114e+00, -2.0801e+00,
-5.7326e+00, -1.3862e-02,  3.2168e+01, -2.8723e+00,  5.1504e-01],
[ 2.5279e+00,  1.5355e+00, -1.0197e+00, -9.5876e-01, -2.3370e+00,
3.2247e-02, -6.4343e+00,  1.4199e+00,  2.7019e+00,  3.1531e+00,
1.4366e-01,  1.8600e+00, -2.5412e+00, -1.1995e+00,  2.7769e+00,
-7.6439e-01,  2.5753e+00, -2.8723e+00,  3.1930e+01,  1.6545e+00],
[ 3.1289e+00, -1.9990e+00,  1.9767e+00,  1.8430e+00,  2.2138e+00,
1.0266e+00,  1.0492e+00,  5.6626e-01, -3.2243e+00, -5.0618e+00,
5.3248e-01,  8.3467e-01,  3.5530e+00, -1.8769e+00, -1.1420e+00,
3.1864e+00,  1.6644e+00,  5.1504e-01,  1.6545e+00,  3.0968e+01]]), array([[ 3.2717e+01, -1.9575e-01,  3.2623e+00,  1.1561e+00, -4.4318e+00,
1.0940e+00,  9.2847e-01,  2.8708e-01, -3.2108e+00,  1.8308e+00,
-5.6954e+00,  1.3944e+00, -2.8338e+00, -4.3125e+00, -1.2697e+00,
-4.5611e+00, -3.0049e+00,  1.7346e+00,  6.6896e-01, -2.0328e+00],
[-1.9575e-01,  2.8038e+01, -1.9636e-01,  3.7342e+00, -2.4667e+00,
-6.2141e+00, -1.8578e+00,  3.8746e+00, -2.9175e+00, -4.1344e+00,
-8.1238e-01, -2.8192e+00, -4.4509e+00,  3.7220e+00, -4.1777e+00,
-2.5323e+00, -5.6238e+00, -4.3877e-01,  1.2732e+00,  1.7997e+00],
[ 3.2623e+00, -1.9636e-01,  3.0280e+01, -4.5369e+00,  4.2227e+00,
3.9631e+00, -2.2072e+00,  6.4293e+00, -2.6293e+00, -4.6755e+00,
-3.0694e+00,  4.3867e+00,  3.3606e+00,  3.1789e+00, -6.8003e+00,
2.8667e+00, -2.4196e+00, -1.1858e+00, -8.8391e-01,  6.7072e-01],
[ 1.1561e+00,  3.7342e+00, -4.5369e+00,  3.8449e+01,  3.8297e+00,
2.2008e-01, -1.0883e+00,  3.7440e-01, -3.7022e+00, -2.3382e+00,
-1.3772e+00,  7.6295e+00, -1.5094e+00,  9.7252e-01,  1.3729e+00,
1.5042e+00, -1.8984e+00,  7.5460e-01,  4.4507e+00,  2.2200e+00],
[-4.4318e+00, -2.4667e+00,  4.2227e+00,  3.8297e+00,  2.9754e+01,
3.1471e+00, -5.0706e+00,  1.0983e+00,  4.2335e+00, -3.1927e+00,
1.8351e+00,  1.8491e+00,  1.1515e+00,  6.1870e-01,  3.1014e+00,
-3.6991e-01, -3.4530e+00, -3.8741e+00,  3.7879e+00, -1.8157e-01],
[ 1.0940e+00, -6.2141e+00,  3.9631e+00,  2.2008e-01,  3.1471e+00,
3.0309e+01, -1.8686e+00,  6.8716e-01,  4.6395e-01,  2.2391e+00,
-1.8365e-01, -4.3315e+00,  1.0003e+00, -3.2809e+00, -2.2741e+00,
-2.6081e+00, -3.6862e+00,  2.6275e+00,  1.1897e+00, -3.9968e-01],
[ 9.2847e-01, -1.8578e+00, -2.2072e+00, -1.0883e+00, -5.0706e+00,
-1.8686e+00,  2.1698e+01,  1.3657e+00, -9.8415e-01, -3.5142e+00,
-1.0890e+00,  4.0463e+00,  3.0085e+00, -2.1996e+00, -1.5119e+00,
8.1528e-01,  3.7774e-01,  7.7532e+00, -5.8214e+00,  2.1218e+00],
[ 2.8708e-01,  3.8746e+00,  6.4293e+00,  3.7440e-01,  1.0983e+00,
6.8716e-01,  1.3657e+00,  2.7378e+01, -6.0680e+00, -1.7209e+00,
7.4137e+00, -5.4065e+00, -3.4772e+00, -1.7355e+00, -1.7245e+00,
8.1351e-01, -3.3685e+00,  1.4810e+00, -5.3985e-01,  6.4884e-01],
[-3.2108e+00, -2.9175e+00, -2.6293e+00, -3.7022e+00,  4.2335e+00,
4.6395e-01, -9.8415e-01, -6.0680e+00,  3.2541e+01,  1.9129e+00,
3.4793e-01,  3.4542e+00, -5.3437e+00,  9.7572e-01, -5.4042e+00,
-1.9106e+00, -1.7343e+00,  3.6094e+00,  7.0640e-01, -1.1690e+00],
[ 1.8308e+00, -4.1344e+00, -4.6755e+00, -2.3382e+00, -3.1927e+00,
2.2391e+00, -3.5142e+00, -1.7209e+00,  1.9129e+00,  2.9189e+01,
4.4918e+00,  8.2942e-01, -5.3894e-01,  3.9372e+00, -2.2263e+00,
-9.9019e-01,  1.2734e+00, -3.2021e+00,  1.4227e+00, -8.2819e-01],
[-5.6954e+00, -8.1238e-01, -3.0694e+00, -1.3772e+00,  1.8351e+00,
-1.8365e-01, -1.0890e+00,  7.4137e+00,  3.4793e-01,  4.4918e+00,
2.8208e+01, -9.9937e-02,  2.9043e+00,  1.9992e+00, -9.3936e-03,
-4.2810e+00, -3.4119e+00, -2.9802e+00, -9.5780e-01, -4.5949e-02],
[ 1.3944e+00, -2.8192e+00,  4.3867e+00,  7.6295e+00,  1.8491e+00,
-4.3315e+00,  4.0463e+00, -5.4065e+00,  3.4542e+00,  8.2942e-01,
-9.9937e-02,  3.1552e+01,  6.8730e+00,  8.2147e-01, -5.2992e+00,
-1.6425e-01,  2.7874e-01, -2.1587e+00, -7.7304e-01, -3.8010e-02],
[-2.8338e+00, -4.4509e+00,  3.3606e+00, -1.5094e+00,  1.1515e+00,
1.0003e+00,  3.0085e+00, -3.4772e+00, -5.3437e+00, -5.3894e-01,
2.9043e+00,  6.8730e+00,  2.7458e+01, -1.5379e+00,  3.1756e+00,
-3.9368e+00, -3.9617e-01, -3.4908e+00, -5.1259e+00,  1.0768e+00],
[-4.3125e+00,  3.7220e+00,  3.1789e+00,  9.7252e-01,  6.1870e-01,
-3.2809e+00, -2.1996e+00, -1.7355e+00,  9.7572e-01,  3.9372e+00,
1.9992e+00,  8.2147e-01, -1.5379e+00,  3.5922e+01, -5.2181e-01,
3.3609e-01, -2.2071e+00,  5.4065e+00, -1.1076e+00,  7.3198e-01],
[-1.2697e+00, -4.1777e+00, -6.8003e+00,  1.3729e+00,  3.1014e+00,
-2.2741e+00, -1.5119e+00, -1.7245e+00, -5.4042e+00, -2.2263e+00,
-9.3936e-03, -5.2992e+00,  3.1756e+00, -5.2181e-01,  3.1363e+01,
3.5425e-01, -1.8413e+00, -2.5804e+00, -5.3836e+00, -2.1461e+00],
[-4.5611e+00, -2.5323e+00,  2.8667e+00,  1.5042e+00, -3.6991e-01,
-2.6081e+00,  8.1528e-01,  8.1351e-01, -1.9106e+00, -9.9019e-01,
-4.2810e+00, -1.6425e-01, -3.9368e+00,  3.3609e-01,  3.5425e-01,
3.8235e+01, -1.5398e+00, -4.3110e+00, -2.7053e+00, -5.0769e+00],
[-3.0049e+00, -5.6238e+00, -2.4196e+00, -1.8984e+00, -3.4530e+00,
-3.6862e+00,  3.7774e-01, -3.3685e+00, -1.7343e+00,  1.2734e+00,
-3.4119e+00,  2.7874e-01, -3.9617e-01, -2.2071e+00, -1.8413e+00,
-1.5398e+00,  2.4700e+01,  3.6387e+00,  8.2754e+00, -6.6172e-01],
[ 1.7346e+00, -4.3877e-01, -1.1858e+00,  7.5460e-01, -3.8741e+00,
2.6275e+00,  7.7532e+00,  1.4810e+00,  3.6094e+00, -3.2021e+00,
-2.9802e+00, -2.1587e+00, -3.4908e+00,  5.4065e+00, -2.5804e+00,
-4.3110e+00,  3.6387e+00,  3.0200e+01, -1.9427e+00, -3.2534e-01],
[ 6.6896e-01,  1.2732e+00, -8.8391e-01,  4.4507e+00,  3.7879e+00,
1.1897e+00, -5.8214e+00, -5.3985e-01,  7.0640e-01,  1.4227e+00,
-9.5780e-01, -7.7304e-01, -5.1259e+00, -1.1076e+00, -5.3836e+00,
-2.7053e+00,  8.2754e+00, -1.9427e+00,  2.6725e+01, -1.6657e+00],
[-2.0328e+00,  1.7997e+00,  6.7072e-01,  2.2200e+00, -1.8157e-01,
-3.9968e-01,  2.1218e+00,  6.4884e-01, -1.1690e+00, -8.2819e-01,
-4.5949e-02, -3.8010e-02,  1.0768e+00,  7.3198e-01, -2.1461e+00,
-5.0769e+00, -6.6172e-01, -3.2534e-01, -1.6657e+00,  3.8535e+01]]), array([[ 2.7168e+01,  5.2125e+00,  2.1581e+00, -3.9865e+00, -2.9294e+00,
-3.0133e+00, -1.4617e+00, -3.7061e+00,  8.0128e+00,  1.6227e+00,
-3.4813e+00, -1.3722e+00,  1.6211e+00, -1.6610e+00, -4.3793e-01,
1.7036e+00,  1.3993e+00,  2.2714e+00,  3.0744e-01,  1.2955e+00],
[ 5.2125e+00,  2.6862e+01,  5.3624e+00, -5.4945e+00,  7.8242e-01,
-5.4408e-01, -5.0258e-01,  4.1508e+00, -6.7233e-01, -5.5050e+00,
-2.0365e+00,  2.9826e-01,  2.2927e+00,  2.2416e+00, -7.7722e-02,
2.8514e+00, -6.7877e+00, -3.7898e-01,  4.8504e-01, -2.1790e+00],
[ 2.1581e+00,  5.3624e+00,  2.8678e+01, -1.9754e+00,  1.7080e+00,
-6.1186e-01,  2.9021e+00,  2.2074e+00, -3.1978e+00,  4.7268e+00,
6.1911e+00, -3.5859e-01, -1.8700e+00,  1.2835e+00,  2.8746e-01,
-5.0897e+00, -1.9422e+00,  2.1364e+00,  4.0551e+00, -4.0726e-01],
[-3.9865e+00, -5.4945e+00, -1.9754e+00,  2.9668e+01, -1.7126e+00,
1.4035e-01, -1.8385e+00,  3.6604e+00,  1.3121e+00,  6.0395e+00,
-5.4267e+00, -1.7845e+00,  1.9631e+00, -9.5382e-01, -2.3201e-01,
-6.6081e-01, -3.3931e+00, -2.8379e+00,  3.1201e+00, -1.5296e+00],
[-2.9294e+00,  7.8242e-01,  1.7080e+00, -1.7126e+00,  3.1861e+01,
-3.4015e+00,  2.5316e+00, -3.6986e-01, -3.8022e-01,  3.4588e+00,
-2.3213e+00,  2.7187e+00,  2.2212e+00, -1.1014e+00,  2.3405e+00,
-8.1603e-02, -3.3571e+00,  1.8077e+00, -4.7889e+00,  2.8697e+00],
[-3.0133e+00, -5.4408e-01, -6.1186e-01,  1.4035e-01, -3.4015e+00,
2.7431e+01, -3.9969e+00,  1.6690e+00,  1.0048e+00,  9.3059e-01,
5.1751e+00,  6.0715e+00,  1.0192e+00, -5.2766e+00,  3.7582e+00,
3.2878e+00, -2.5899e+00, -2.8295e+00,  3.3015e-01,  3.1536e-01],
[-1.4617e+00, -5.0258e-01,  2.9021e+00, -1.8385e+00,  2.5316e+00,
-3.9969e+00,  2.1824e+01, -1.7882e+00,  1.9005e+00,  1.6389e+00,
2.5021e+00, -3.5857e+00,  4.0723e+00,  1.2680e+00,  2.8732e+00,
-7.8760e-01,  4.1962e+00, -8.6033e-01,  1.3122e+00, -3.0659e+00],
[-3.7061e+00,  4.1508e+00,  2.2074e+00,  3.6604e+00, -3.6986e-01,
1.6690e+00, -1.7882e+00,  2.7228e+01, -6.4223e+00, -1.3049e+00,
-6.0107e+00, -1.9228e+00,  2.7199e+00, -5.1822e+00, -4.6462e-01,
-3.9373e+00,  1.3302e+00, -5.7153e+00, -1.1064e-01, -8.6489e-02],
[ 8.0128e+00, -6.7233e-01, -3.1978e+00,  1.3121e+00, -3.8022e-01,
1.0048e+00,  1.9005e+00, -6.4223e+00,  2.3466e+01,  1.2056e+00,
-3.7771e+00,  2.8862e+00,  3.3614e-01,  3.5599e+00,  2.8638e+00,
1.8424e+00,  1.2363e+00, -2.0380e+00, -1.5969e+00, -1.8017e+00],
[ 1.6227e+00, -5.5050e+00,  4.7268e+00,  6.0395e+00,  3.4588e+00,
9.3059e-01,  1.6389e+00, -1.3049e+00,  1.2056e+00,  2.1425e+01,
3.3851e+00, -3.2140e-01,  2.5765e+00, -5.0106e+00, -1.5433e+00,
-1.2326e+00,  7.8356e-01, -3.8606e-01, -1.5063e+00,  3.1847e+00],
[-3.4813e+00, -2.0365e+00,  6.1911e+00, -5.4267e+00, -2.3213e+00,
5.1751e+00,  2.5021e+00, -6.0107e+00, -3.7771e+00,  3.3851e+00,
2.5235e+01,  2.0414e+00,  7.0993e-01,  4.4306e-01, -5.8141e-01,
2.8319e+00, -9.0756e-01, -8.1720e-01,  9.2919e-02, -2.0263e+00],
[-1.3722e+00,  2.9826e-01, -3.5859e-01, -1.7845e+00,  2.7187e+00,
6.0715e+00, -3.5857e+00, -1.9228e+00,  2.8862e+00, -3.2140e-01,
2.0414e+00,  2.5201e+01,  2.7198e+00,  6.8588e+00, -3.8948e+00,
-4.2246e+00, -6.9891e-01, -2.1050e+00, -3.9649e+00,  5.9222e-01],
[ 1.6211e+00,  2.2927e+00, -1.8700e+00,  1.9631e+00,  2.2212e+00,
1.0192e+00,  4.0723e+00,  2.7199e+00,  3.3614e-01,  2.5765e+00,
7.0993e-01,  2.7198e+00,  3.3197e+01, -3.5742e-01,  7.1200e-01,
-1.3582e+00,  3.5430e+00, -1.8933e-01,  3.2633e+00, -1.9504e+00],
[-1.6610e+00,  2.2416e+00,  1.2835e+00, -9.5382e-01, -1.1014e+00,
-5.2766e+00,  1.2680e+00, -5.1822e+00,  3.5599e+00, -5.0106e+00,
4.4306e-01,  6.8588e+00, -3.5742e-01,  2.4757e+01, -2.0401e+00,
-2.3813e+00,  1.1265e+00, -3.3510e-02,  3.8197e+00, -1.1261e-01],
[-4.3793e-01, -7.7722e-02,  2.8746e-01, -2.3201e-01,  2.3405e+00,
3.7582e+00,  2.8732e+00, -4.6462e-01,  2.8638e+00, -1.5433e+00,
-5.8141e-01, -3.8948e+00,  7.1200e-01, -2.0401e+00,  3.6223e+01,
3.9592e-01,  1.4720e+00, -1.7545e-01, -1.0212e+00, -7.1253e-01],
[ 1.7036e+00,  2.8514e+00, -5.0897e+00, -6.6081e-01, -8.1603e-02,
3.2878e+00, -7.8760e-01, -3.9373e+00,  1.8424e+00, -1.2326e+00,
2.8319e+00, -4.2246e+00, -1.3582e+00, -2.3813e+00,  3.9592e-01,
2.4015e+01, -3.6593e+00, -6.3396e+00,  2.4013e+00,  1.9540e+00],
[ 1.3993e+00, -6.7877e+00, -1.9422e+00, -3.3931e+00, -3.3571e+00,
-2.5899e+00,  4.1962e+00,  1.3302e+00,  1.2363e+00,  7.8356e-01,
-9.0756e-01, -6.9891e-01,  3.5430e+00,  1.1265e+00,  1.4720e+00,
-3.6593e+00,  2.4189e+01, -2.6703e+00,  2.5834e+00,  3.4413e-01],
[ 2.2714e+00, -3.7898e-01,  2.1364e+00, -2.8379e+00,  1.8077e+00,
-2.8295e+00, -8.6033e-01, -5.7153e+00, -2.0380e+00, -3.8606e-01,
-8.1720e-01, -2.1050e+00, -1.8933e-01, -3.3510e-02, -1.7545e-01,
-6.3396e+00, -2.6703e+00,  3.3615e+01, -9.5289e-01,  2.4189e+00],
[ 3.0744e-01,  4.8504e-01,  4.0551e+00,  3.1201e+00, -4.7889e+00,
3.3015e-01,  1.3122e+00, -1.1064e-01, -1.5969e+00, -1.5063e+00,
9.2919e-02, -3.9649e+00,  3.2633e+00,  3.8197e+00, -1.0212e+00,
2.4013e+00,  2.5834e+00, -9.5289e-01,  2.4280e+01,  4.0163e+00],
[ 1.2955e+00, -2.1790e+00, -4.0726e-01, -1.5296e+00,  2.8697e+00,
3.1536e-01, -3.0659e+00, -8.6489e-02, -1.8017e+00,  3.1847e+00,
-2.0263e+00,  5.9222e-01, -1.9504e+00, -1.1261e-01, -7.1253e-01,
1.9540e+00,  3.4413e-01,  2.4189e+00,  4.0163e+00,  3.0151e+01]]), array([[ 4.7047e+00, -7.2928e-01, -1.5298e-03,  3.2937e-01, -1.2204e+00,
5.3464e-01, -8.7495e-02, -8.1860e-02, -2.1694e-01, -5.6972e-01,
-4.7451e-01, -1.1876e-01,  6.2902e-01,  3.9509e-01, -3.6566e-01,
-2.4206e-01,  1.6202e-01,  4.3023e-01, -2.5326e-01,  3.6697e-01],
[-7.2928e-01,  3.9135e+00,  2.4712e-01, -1.3359e+00,  1.7221e-01,
-3.0950e-01,  3.1446e-01, -4.2838e-01,  4.5079e-02, -1.9065e-01,
6.0583e-01, -7.6297e-01, -1.6638e-02, -1.1434e-01, -1.6446e-01,
-4.1690e-01, -3.9267e-02,  2.0369e-01, -4.7592e-01,  8.5182e-01],
[-1.5298e-03,  2.4712e-01,  3.9821e+00, -1.5327e-01, -6.1708e-01,
4.5149e-02, -3.8963e-01,  1.8366e-01,  4.4112e-01, -3.1465e-01,
4.0883e-01,  1.3196e-02, -4.1226e-01, -5.1192e-01, -8.5643e-02,
-6.4276e-01, -1.0545e-01, -3.1788e-01,  1.4463e+00,  3.8404e-01],
[ 3.2937e-01, -1.3359e+00, -1.5327e-01,  5.4409e+00, -4.7738e-02,
-3.7377e-01,  3.2833e-01, -6.0197e-01,  1.8626e-01,  2.2710e-01,
2.5165e-01, -3.6442e-01,  9.1397e-01,  1.5012e-01, -5.7965e-01,
-8.6480e-02,  5.6549e-01, -4.4507e-02, -3.1324e-01, -7.4269e-01],
[-1.2204e+00,  1.7221e-01, -6.1708e-01, -4.7738e-02,  5.1228e+00,
3.1071e-01,  6.9098e-01,  3.5498e-01,  3.9713e-01, -6.4032e-01,
-6.9907e-01,  5.5881e-01,  5.8164e-01, -6.1455e-02,  3.3697e-01,
-1.5749e-01,  1.1673e-02,  7.7203e-02, -1.7399e-01,  2.9162e-01],
[ 5.3464e-01, -3.0950e-01,  4.5149e-02, -3.7377e-01,  3.1071e-01,
5.7471e+00, -9.2539e-02,  2.2215e-01,  8.1303e-02, -2.4511e-01,
1.4599e+00, -3.6616e-01, -3.4078e-01,  8.4589e-01,  3.1365e-01,
1.5708e-01,  3.6864e-01, -1.5859e-02,  1.2202e-01,  1.9507e-01],
[-8.7495e-02,  3.1446e-01, -3.8963e-01,  3.2833e-01,  6.9098e-01,
-9.2539e-02,  4.9249e+00, -2.3005e-01, -4.0769e-01,  4.9361e-02,
-4.8266e-01, -1.1592e-01, -2.2119e-01, -3.6389e-01, -2.7300e-01,
-3.9078e-01, -4.2246e-01,  5.0685e-01, -8.6214e-02, -1.5106e-01],
[-8.1860e-02, -4.2838e-01,  1.8366e-01, -6.0197e-01,  3.5498e-01,
2.2215e-01, -2.3005e-01,  5.9072e+00, -2.7314e-01, -2.6786e-01,
-3.2899e-01,  4.1361e-02, -7.0172e-01, -2.2008e-01,  2.5090e-03,
-1.0381e+00, -4.4405e-01,  2.8145e-01, -2.1015e-01, -5.6533e-01],
[-2.1694e-01,  4.5079e-02,  4.4112e-01,  1.8626e-01,  3.9713e-01,
8.1303e-02, -4.0769e-01, -2.7314e-01,  4.3674e+00,  1.3020e-01,
3.8002e-01,  5.5473e-01,  7.1060e-01, -3.7105e-01, -1.1393e+00,
-3.6299e-01, -2.7502e-01, -1.3688e+00,  5.2035e-02, -1.0606e-01],
[-5.6972e-01, -1.9065e-01, -3.1465e-01,  2.2710e-01, -6.4032e-01,
-2.4511e-01,  4.9361e-02, -2.6786e-01,  1.3020e-01,  5.1076e+00,
4.2513e-01,  3.7532e-01, -1.6635e-01, -6.7961e-01,  2.9487e-01,
-2.5508e-01,  4.5171e-01,  4.3347e-02,  8.6219e-01, -2.1797e-01],
[-4.7451e-01,  6.0583e-01,  4.0883e-01,  2.5165e-01, -6.9907e-01,
1.4599e+00, -4.8266e-01, -3.2899e-01,  3.8002e-01,  4.2513e-01,
4.9777e+00,  1.9928e-01,  6.2317e-02, -2.3071e-01,  1.5002e-01,
2.9507e-01, -4.7158e-01, -9.2718e-02, -7.4101e-02,  7.5233e-01],
[-1.1876e-01, -7.6297e-01,  1.3196e-02, -3.6442e-01,  5.5881e-01,
-3.6616e-01, -1.1592e-01,  4.1361e-02,  5.5473e-01,  3.7532e-01,
1.9928e-01,  5.2987e+00, -6.8709e-01,  7.1748e-02, -3.1888e-01,
3.2933e-01, -4.4785e-01, -6.4390e-01, -7.5759e-01,  4.9863e-01],
[ 6.2902e-01, -1.6638e-02, -4.1226e-01,  9.1397e-01,  5.8164e-01,
-3.4078e-01, -2.2119e-01, -7.0172e-01,  7.1060e-01, -1.6635e-01,
6.2317e-02, -6.8709e-01,  4.8326e+00,  3.4672e-01,  7.7643e-01,
-1.0173e+00, -3.8955e-01,  4.8577e-02,  2.4055e-01,  6.7111e-01],
[ 3.9509e-01, -1.1434e-01, -5.1192e-01,  1.5012e-01, -6.1455e-02,
8.4589e-01, -3.6389e-01, -2.2008e-01, -3.7105e-01, -6.7961e-01,
-2.3071e-01,  7.1748e-02,  3.4672e-01,  5.5225e+00, -3.3810e-01,
-5.5842e-01,  2.2395e-02,  3.2445e-01, -5.7032e-01, -7.3872e-01],
[-3.6566e-01, -1.6446e-01, -8.5643e-02, -5.7965e-01,  3.3697e-01,
3.1365e-01, -2.7300e-01,  2.5090e-03, -1.1393e+00,  2.9487e-01,
1.5002e-01, -3.1888e-01,  7.7643e-01, -3.3810e-01,  4.7423e+00,
-5.6314e-02, -3.3896e-02, -3.3350e-01,  5.4689e-01,  7.8442e-01],
[-2.4206e-01, -4.1690e-01, -6.4276e-01, -8.6480e-02, -1.5749e-01,
1.5708e-01, -3.9078e-01, -1.0381e+00, -3.6299e-01, -2.5508e-01,
2.9507e-01,  3.2933e-01, -1.0173e+00, -5.5842e-01, -5.6314e-02,
5.0355e+00, -2.9380e-01,  4.6645e-01, -1.1792e-01, -7.8980e-01],
[ 1.6202e-01, -3.9267e-02, -1.0545e-01,  5.6549e-01,  1.1673e-02,
3.6864e-01, -4.2246e-01, -4.4405e-01, -2.7502e-01,  4.5171e-01,
-4.7158e-01, -4.4785e-01, -3.8955e-01,  2.2395e-02, -3.3896e-02,
-2.9380e-01,  4.1145e+00,  5.4049e-01, -3.5765e-02,  2.0781e-01],
[ 4.3023e-01,  2.0369e-01, -3.1788e-01, -4.4507e-02,  7.7203e-02,
-1.5859e-02,  5.0685e-01,  2.8145e-01, -1.3688e+00,  4.3347e-02,
-9.2718e-02, -6.4390e-01,  4.8577e-02,  3.2445e-01, -3.3350e-01,
4.6645e-01,  5.4049e-01,  5.7735e+00,  3.6717e-01,  7.2522e-02],
[-2.5326e-01, -4.7592e-01,  1.4463e+00, -3.1324e-01, -1.7399e-01,
1.2202e-01, -8.6214e-02, -2.1015e-01,  5.2035e-02,  8.6219e-01,
-7.4101e-02, -7.5759e-01,  2.4055e-01, -5.7032e-01,  5.4689e-01,
-1.1792e-01, -3.5765e-02,  3.6717e-01,  4.9617e+00, -1.0502e+00],
[ 3.6697e-01,  8.5182e-01,  3.8404e-01, -7.4269e-01,  2.9162e-01,
1.9507e-01, -1.5106e-01, -5.6533e-01, -1.0606e-01, -2.1797e-01,
7.5233e-01,  4.9863e-01,  6.7111e-01, -7.3872e-01,  7.8442e-01,
-7.8980e-01,  2.0781e-01,  7.2522e-02, -1.0502e+00,  4.5102e+00]])]

\subsubsection{Distribution parameters for $d=20$, $K=5$, $c=5$, $e =5$}
[0.2 0.2 0.2 0.2 0.2]
[array([3.2149, 3.1007, 3.7551, 2.0534, 4.2679, 3.3808, 1.2937, 0.7039,
0.7514, 3.3728, 5.7675, 0.1639, 0.935 , 0.0577, 3.7909, 5.8911,
4.7695, 2.8895, 3.9079, 3.0541]), array([6.3169, 0.7476, 5.325 , 1.505 , 4.5521, 3.8825, 1.2894, 1.6305,
1.4386, 2.6414, 4.8409, 4.5204, 0.4256, 0.7962, 0.0323, 5.2374,
2.6017, 2.4379, 3.6201, 1.669 ]), array([4.5877, 2.2309, 0.1912, 3.7005, 2.3027, 4.1841, 0.634 , 4.1589,
3.0335, 0.2727, 2.4021, 2.6575, 4.9543, 2.6354, 4.7758, 3.931 ,
5.109 , 3.5275, 1.4246, 2.8749]), array([1.0874, 2.5215, 2.8374, 1.7727, 5.155 , 4.2002, 4.1645, 0.5247,
1.9023, 0.3783, 5.3631, 3.3839, 5.3332, 4.0384, 0.0057, 2.57  ,
4.6188, 0.4227, 4.0267, 2.7088]), array([3.2521, 3.1864, 5.4738, 3.0797, 0.6792, 2.9556, 4.512 , 1.0975,
3.5122, 0.0177, 5.703 , 4.2012, 0.4149, 2.2183, 2.5623, 4.8556,
2.0669, 0.7091, 1.6941, 4.9636])]
[array([[ 1.2489e+01,  6.7746e-01, -1.7908e-01, -5.7442e-01,  3.5648e-01,
-5.8469e-03,  4.9897e-01, -2.2593e+00,  8.2295e-01, -8.1588e-01,
2.3462e-01,  2.1060e-01,  2.6824e-01,  6.9061e-01, -1.1334e+00,
1.6897e+00,  6.3486e-01, -1.3938e-01,  7.4501e-01,  3.5781e-01],
[ 6.7746e-01,  1.4358e+01,  2.4409e+00, -6.7699e-01,  1.4864e+00,
4.1866e-01,  8.2032e-01, -5.9140e-01, -6.3852e-01, -1.0822e+00,
3.1117e+00,  7.0627e-01,  7.2867e-01,  1.8821e-01,  1.7728e-01,
-2.7243e-01, -1.2659e+00, -1.9792e+00, -6.2252e-01, -2.1241e+00],
[-1.7908e-01,  2.4409e+00,  1.2868e+01, -1.1567e-02, -7.8451e-01,
1.8023e+00,  1.3105e+00, -1.1419e+00, -1.9596e+00, -1.4837e+00,
6.2969e-01,  1.0991e+00, -3.1383e-01,  1.6036e+00, -2.9008e+00,
-1.3033e-02,  2.1978e-01, -4.7295e-01,  4.9710e-01, -7.6291e-01],
[-5.7442e-01, -6.7699e-01, -1.1567e-02,  1.1942e+01, -5.2451e-01,
-1.7657e+00, -8.3884e-01, -2.7271e-01,  1.4818e-01, -2.4357e-01,
-2.4373e+00, -2.7549e-01,  6.9905e-02,  4.1102e-01,  1.7967e-02,
4.4105e-02, -6.0609e-01,  7.4559e-01,  3.0439e+00,  1.6725e-01],
[ 3.5648e-01,  1.4864e+00, -7.8451e-01, -5.2451e-01,  1.1497e+01,
7.3627e-01,  1.5237e+00,  1.3376e+00, -6.4337e-01, -6.1978e-01,
-2.0628e-01,  1.5846e-01, -1.2918e+00,  7.1767e-02, -5.8804e-01,
-3.8816e-01, -1.9061e-02, -3.1941e-02, -8.2315e-01, -5.9051e-01],
[-5.8469e-03,  4.1866e-01,  1.8023e+00, -1.7657e+00,  7.3627e-01,
1.3342e+01, -9.4706e-01,  8.4493e-01, -6.7263e-01, -1.3034e+00,
-8.2955e-01,  4.8250e-01,  1.5910e+00, -3.7229e-01,  2.7309e-02,
1.3486e+00, -1.7678e+00,  3.0753e-02,  2.0869e+00, -3.2795e-01],
[ 4.9897e-01,  8.2032e-01,  1.3105e+00, -8.3884e-01,  1.5237e+00,
-9.4706e-01,  1.3440e+01, -2.1557e+00,  7.3791e-01, -6.4736e-01,
5.2431e-01, -8.2941e-01,  1.4603e+00,  3.7970e-01,  1.3847e+00,
6.1973e-01, -1.1295e-01, -1.0469e+00,  3.5086e-01, -1.0152e+00],
[-2.2593e+00, -5.9140e-01, -1.1419e+00, -2.7271e-01,  1.3376e+00,
8.4493e-01, -2.1557e+00,  1.4627e+01,  1.3610e+00, -4.1118e-01,
-2.2993e+00, -2.6778e-01, -1.8047e+00,  6.4821e-01,  3.1899e-01,
-7.7174e-01, -1.6016e+00, -2.2314e+00,  2.5966e-01,  5.9789e-01],
[ 8.2295e-01, -6.3852e-01, -1.9596e+00,  1.4818e-01, -6.4337e-01,
-6.7263e-01,  7.3791e-01,  1.3610e+00,  1.2941e+01, -1.0542e+00,
-1.0314e+00,  5.9179e-01,  9.6724e-02,  6.7488e-01,  8.1538e-01,
1.0106e-01, -1.2199e+00,  2.0210e-01,  4.0624e-02,  1.4239e+00],
[-8.1588e-01, -1.0822e+00, -1.4837e+00, -2.4357e-01, -6.1978e-01,
-1.3034e+00, -6.4736e-01, -4.1118e-01, -1.0542e+00,  1.3582e+01,
-1.4658e+00, -1.0199e+00, -7.8262e-01,  1.8285e+00,  1.1448e+00,
-1.6817e+00,  2.0327e+00,  6.1577e-01,  3.7691e-01,  2.2053e-01],
[ 2.3462e-01,  3.1117e+00,  6.2969e-01, -2.4373e+00, -2.0628e-01,
-8.2955e-01,  5.2431e-01, -2.2993e+00, -1.0314e+00, -1.4658e+00,
1.2415e+01,  4.9316e-01,  6.6529e-01,  5.1895e-01, -6.4414e-01,
4.6185e-01, -1.4548e+00, -7.5057e-01,  5.4063e-01, -1.6366e+00],
[ 2.1060e-01,  7.0627e-01,  1.0991e+00, -2.7549e-01,  1.5846e-01,
4.8250e-01, -8.2941e-01, -2.6778e-01,  5.9179e-01, -1.0199e+00,
4.9316e-01,  1.0997e+01, -1.1339e+00,  9.5963e-01,  5.0579e-01,
-5.4402e-01,  5.4569e-01, -2.6371e+00, -2.1732e+00, -6.0648e-01],
[ 2.6824e-01,  7.2867e-01, -3.1383e-01,  6.9905e-02, -1.2918e+00,
1.5910e+00,  1.4603e+00, -1.8047e+00,  9.6724e-02, -7.8262e-01,
6.6529e-01, -1.1339e+00,  1.2815e+01,  2.2061e+00, -6.6138e-01,
-1.3180e+00,  1.5013e+00,  1.3356e+00,  1.8899e+00,  2.2384e-01],
[ 6.9061e-01,  1.8821e-01,  1.6036e+00,  4.1102e-01,  7.1767e-02,
-3.7229e-01,  3.7970e-01,  6.4821e-01,  6.7488e-01,  1.8285e+00,
5.1895e-01,  9.5963e-01,  2.2061e+00,  1.1063e+01, -2.2999e-02,
1.3704e+00, -4.9344e-01, -2.3584e-01, -2.4512e-01, -9.8165e-02],
[-1.1334e+00,  1.7728e-01, -2.9008e+00,  1.7967e-02, -5.8804e-01,
2.7309e-02,  1.3847e+00,  3.1899e-01,  8.1538e-01,  1.1448e+00,
-6.4414e-01,  5.0579e-01, -6.6138e-01, -2.2999e-02,  1.2413e+01,
1.9130e-01, -2.0686e+00, -5.0581e-01, -8.7771e-01,  1.5576e+00],
[ 1.6897e+00, -2.7243e-01, -1.3033e-02,  4.4105e-02, -3.8816e-01,
1.3486e+00,  6.1973e-01, -7.7174e-01,  1.0106e-01, -1.6817e+00,
4.6185e-01, -5.4402e-01, -1.3180e+00,  1.3704e+00,  1.9130e-01,
1.5159e+01, -1.1535e+00, -1.3254e+00, -5.9229e-01, -5.6615e-01],
[ 6.3486e-01, -1.2659e+00,  2.1978e-01, -6.0609e-01, -1.9061e-02,
-1.7678e+00, -1.1295e-01, -1.6016e+00, -1.2199e+00,  2.0327e+00,
-1.4548e+00,  5.4569e-01,  1.5013e+00, -4.9344e-01, -2.0686e+00,
-1.1535e+00,  1.4034e+01,  1.8286e+00,  1.5325e+00, -1.7011e+00],
[-1.3938e-01, -1.9792e+00, -4.7295e-01,  7.4559e-01, -3.1941e-02,
3.0753e-02, -1.0469e+00, -2.2314e+00,  2.0210e-01,  6.1577e-01,
-7.5057e-01, -2.6371e+00,  1.3356e+00, -2.3584e-01, -5.0581e-01,
-1.3254e+00,  1.8286e+00,  1.0300e+01,  9.7200e-01, -9.0429e-01],
[ 7.4501e-01, -6.2252e-01,  4.9710e-01,  3.0439e+00, -8.2315e-01,
2.0869e+00,  3.5086e-01,  2.5966e-01,  4.0624e-02,  3.7691e-01,
5.4063e-01, -2.1732e+00,  1.8899e+00, -2.4512e-01, -8.7771e-01,
-5.9229e-01,  1.5325e+00,  9.7200e-01,  1.2452e+01, -1.7829e+00],
[ 3.5781e-01, -2.1241e+00, -7.6291e-01,  1.6725e-01, -5.9051e-01,
-3.2795e-01, -1.0152e+00,  5.9789e-01,  1.4239e+00,  2.2053e-01,
-1.6366e+00, -6.0648e-01,  2.2384e-01, -9.8165e-02,  1.5576e+00,
-5.6615e-01, -1.7011e+00, -9.0429e-01, -1.7829e+00,  1.1283e+01]]), array([[ 1.7270e+01, -2.6034e-01, -1.7270e+00, -3.9397e-01, -4.7841e-01,
1.0429e+00,  2.2092e+00,  1.2019e+00, -3.1695e-01, -3.7624e-01,
-1.3505e-01, -1.9391e+00, -1.7926e+00,  3.7880e+00, -9.5865e-02,
-3.8509e-01, -1.8124e-01, -3.3709e+00,  1.3680e+00,  4.2742e-01],
[-2.6034e-01,  1.9010e+01,  9.9489e-01,  6.8605e-01, -1.1163e+00,
-1.0499e+00,  3.4969e-01, -1.0666e+00,  2.5414e+00,  5.0581e-01,
-2.5755e-01,  2.1719e+00,  1.6209e+00,  9.5169e-01,  1.6548e+00,
-6.3290e-02,  1.1522e+00, -6.6035e-01,  3.5313e-01,  8.8046e-01],
[-1.7270e+00,  9.9489e-01,  1.6622e+01,  1.3282e+00,  7.6082e-01,
3.0632e+00, -6.3092e-02, -5.0379e-01,  1.1113e+00, -5.4222e-01,
-1.0564e+00, -1.2884e+00, -7.8647e-01, -1.2697e+00,  4.8346e-01,
-1.9130e-01, -2.1580e+00, -1.1573e-01, -1.6068e+00,  1.3473e+00],
[-3.9397e-01,  6.8605e-01,  1.3282e+00,  1.6509e+01, -7.9558e-03,
1.5510e+00,  1.2317e+00,  5.0758e-01, -1.1344e+00,  1.4393e-02,
1.5244e+00,  1.6460e+00, -2.0103e-01, -1.4698e-01, -2.6088e+00,
3.9594e-01,  1.4642e+00,  7.9381e-01, -7.4210e-03, -2.8401e+00],
[-4.7841e-01, -1.1163e+00,  7.6082e-01, -7.9558e-03,  1.7854e+01,
-1.1188e+00, -1.3446e+00, -4.3543e-01, -3.1251e-01,  1.6261e+00,
-2.2155e+00, -8.2016e-01,  2.4904e+00,  2.6532e+00,  9.7051e-02,
-2.8092e-01,  1.2672e+00,  8.0033e-01, -1.1860e+00,  1.0232e+00],
[ 1.0429e+00, -1.0499e+00,  3.0632e+00,  1.5510e+00, -1.1188e+00,
1.6746e+01, -3.7075e+00,  2.2565e-01, -4.4451e-02, -7.4061e-01,
-1.3487e+00, -2.6572e-01, -1.6892e-01,  1.4190e+00, -1.5689e+00,
-5.5402e-01, -4.4965e-01, -1.4793e+00,  1.6010e-01, -3.0911e+00],
[ 2.2092e+00,  3.4969e-01, -6.3092e-02,  1.2317e+00, -1.3446e+00,
-3.7075e+00,  1.4980e+01,  4.6408e-01,  5.2993e-01, -2.4088e-01,
-8.6428e-01,  3.0456e+00, -4.4205e-01, -8.1128e-01,  3.9933e-01,
9.6524e-01, -1.5139e+00,  6.6379e-01, -9.7841e-01, -4.1144e+00],
[ 1.2019e+00, -1.0666e+00, -5.0379e-01,  5.0758e-01, -4.3543e-01,
2.2565e-01,  4.6408e-01,  2.0214e+01,  2.4089e+00,  1.0413e+00,
-1.3549e+00,  6.8261e-01,  1.6881e+00, -8.9939e-01, -4.8250e-01,
2.5438e-01,  5.1646e-01, -3.1500e-01, -4.2869e-01,  1.1037e+00],
[-3.1695e-01,  2.5414e+00,  1.1113e+00, -1.1344e+00, -3.1251e-01,
-4.4451e-02,  5.2993e-01,  2.4089e+00,  1.6226e+01, -2.1693e+00,
1.2620e+00, -8.7477e-01, -1.4504e+00,  1.7463e+00,  7.5799e-01,
-3.1665e+00,  1.4341e+00,  2.5886e+00,  1.3249e+00, -8.8929e-01],
[-3.7624e-01,  5.0581e-01, -5.4222e-01,  1.4393e-02,  1.6261e+00,
-7.4061e-01, -2.4088e-01,  1.0413e+00, -2.1693e+00,  1.9734e+01,
-4.7622e-01, -3.9253e-01,  7.3527e-01,  1.1386e-02, -4.4195e-01,
-3.4372e+00, -1.6374e+00,  8.0087e-01,  8.5023e-01, -8.6460e-01],
[-1.3505e-01, -2.5755e-01, -1.0564e+00,  1.5244e+00, -2.2155e+00,
-1.3487e+00, -8.6428e-01, -1.3549e+00,  1.2620e+00, -4.7622e-01,
1.8981e+01, -1.9109e+00, -1.1378e+00,  1.8017e+00, -8.1800e-01,
-2.5410e+00, -6.4048e-01,  6.7037e-01,  1.5268e+00, -1.5141e-01],
[-1.9391e+00,  2.1719e+00, -1.2884e+00,  1.6460e+00, -8.2016e-01,
-2.6572e-01,  3.0456e+00,  6.8261e-01, -8.7477e-01, -3.9253e-01,
-1.9109e+00,  1.5822e+01, -2.2450e+00,  1.2612e+00,  5.7726e-01,
-7.9383e-01, -1.2656e+00, -2.1032e+00, -1.3423e+00,  8.9332e-01],
[-1.7926e+00,  1.6209e+00, -7.8647e-01, -2.0103e-01,  2.4904e+00,
-1.6892e-01, -4.4205e-01,  1.6881e+00, -1.4504e+00,  7.3527e-01,
-1.1378e+00, -2.2450e+00,  2.1258e+01, -4.9943e-02, -1.2316e+00,
2.8703e+00, -1.3398e+00, -1.1347e+00,  3.0753e-01, -1.1577e+00],
[ 3.7880e+00,  9.5169e-01, -1.2697e+00, -1.4698e-01,  2.6532e+00,
1.4190e+00, -8.1128e-01, -8.9939e-01,  1.7463e+00,  1.1386e-02,
1.8017e+00,  1.2612e+00, -4.9943e-02,  1.6195e+01, -2.0771e+00,
-4.5625e-01, -6.2783e-01, -5.7340e-01, -4.5345e+00, -1.0676e+00],
[-9.5865e-02,  1.6548e+00,  4.8346e-01, -2.6088e+00,  9.7051e-02,
-1.5689e+00,  3.9933e-01, -4.8250e-01,  7.5799e-01, -4.4195e-01,
-8.1800e-01,  5.7726e-01, -1.2316e+00, -2.0771e+00,  2.0346e+01,
2.6130e+00, -1.1577e+00, -1.1899e+00,  1.0931e+00, -1.8127e+00],
[-3.8509e-01, -6.3290e-02, -1.9130e-01,  3.9594e-01, -2.8092e-01,
-5.5402e-01,  9.6524e-01,  2.5438e-01, -3.1665e+00, -3.4372e+00,
-2.5410e+00, -7.9383e-01,  2.8703e+00, -4.5625e-01,  2.6130e+00,
1.4783e+01,  4.5896e-01,  1.4240e+00, -5.5428e-01,  3.0314e-01],
[-1.8124e-01,  1.1522e+00, -2.1580e+00,  1.4642e+00,  1.2672e+00,
-4.4965e-01, -1.5139e+00,  5.1646e-01,  1.4341e+00, -1.6374e+00,
-6.4048e-01, -1.2656e+00, -1.3398e+00, -6.2783e-01, -1.1577e+00,
4.5896e-01,  1.8372e+01, -3.5884e-01, -6.9284e-02, -1.0628e+00],
[-3.3709e+00, -6.6035e-01, -1.1573e-01,  7.9381e-01,  8.0033e-01,
-1.4793e+00,  6.6379e-01, -3.1500e-01,  2.5886e+00,  8.0087e-01,
6.7037e-01, -2.1032e+00, -1.1347e+00, -5.7340e-01, -1.1899e+00,
1.4240e+00, -3.5884e-01,  1.9929e+01, -1.1846e+00,  2.1847e+00],
[ 1.3680e+00,  3.5313e-01, -1.6068e+00, -7.4210e-03, -1.1860e+00,
1.6010e-01, -9.7841e-01, -4.2869e-01,  1.3249e+00,  8.5023e-01,
1.5268e+00, -1.3423e+00,  3.0753e-01, -4.5345e+00,  1.0931e+00,
-5.5428e-01, -6.9284e-02, -1.1846e+00,  1.5763e+01,  1.5357e+00],
[ 4.2742e-01,  8.8046e-01,  1.3473e+00, -2.8401e+00,  1.0232e+00,
-3.0911e+00, -4.1144e+00,  1.1037e+00, -8.8929e-01, -8.6460e-01,
-1.5141e-01,  8.9332e-01, -1.1577e+00, -1.0676e+00, -1.8127e+00,
3.0314e-01, -1.0628e+00,  2.1847e+00,  1.5357e+00,  1.7321e+01]]), array([[ 1.3611e+01, -1.0036e+00,  7.2548e-01, -1.5117e-01,  2.3175e+00,
-1.0464e+00, -1.7764e+00,  1.0333e+00,  3.6702e-01, -6.1959e-01,
1.4861e+00, -5.6594e-01, -1.7354e+00,  1.6236e+00,  3.6325e+00,
-1.2898e+00,  3.1624e-01,  2.3863e-01, -1.2404e+00,  1.9142e+00],
[-1.0036e+00,  1.0101e+01, -6.7209e-01, -5.9321e-01,  1.1227e-01,
-1.5466e+00, -1.6887e+00,  3.9924e-01,  2.1905e+00, -1.8678e+00,
1.9052e+00,  1.0334e+00,  1.0506e+00, -1.4845e+00,  5.7114e-01,
1.2755e-01,  1.3844e+00,  9.8929e-01,  1.5501e+00,  1.4873e-01],
[ 7.2548e-01, -6.7209e-01,  1.2053e+01,  5.4007e-01,  1.0190e+00,
-1.6786e-01,  7.5438e-01, -7.7332e-01, -7.8534e-01,  8.1321e-02,
-1.1577e-01,  1.3545e+00,  7.9208e-01, -1.4184e+00, -4.7957e-01,
3.9123e-01,  5.3273e-01, -7.8693e-01,  5.1816e-01, -5.5825e-01],
[-1.5117e-01, -5.9321e-01,  5.4007e-01,  1.0580e+01, -1.4982e+00,
-1.1496e+00,  8.1959e-02,  5.4254e-01, -2.0285e-01,  1.0162e+00,
-9.5779e-01,  1.8402e+00, -8.4584e-01, -5.4352e-01,  2.3036e-01,
-8.5698e-02,  7.6158e-01, -9.8789e-01,  8.9504e-01,  4.0467e-01],
[ 2.3175e+00,  1.1227e-01,  1.0190e+00, -1.4982e+00,  1.3686e+01,
-4.1994e-01,  1.3114e+00, -2.6084e+00,  4.0418e-01, -8.0364e-01,
6.3707e-01,  9.6304e-01, -9.3630e-01,  7.0193e-01, -3.8799e-01,
-1.6011e+00, -1.1526e+00,  4.0231e-01,  1.1351e+00, -8.2548e-01],
[-1.0464e+00, -1.5466e+00, -1.6786e-01, -1.1496e+00, -4.1994e-01,
1.1144e+01,  1.5235e+00, -2.6359e-01,  8.1442e-01, -2.0199e+00,
8.1662e-01,  9.3144e-01, -1.4176e+00, -3.7127e-02, -1.9588e-01,
7.9160e-01,  4.1204e-01, -1.8132e-01, -3.4888e-01, -8.9130e-01],
[-1.7764e+00, -1.6887e+00,  7.5438e-01,  8.1959e-02,  1.3114e+00,
1.5235e+00,  8.1484e+00, -4.1557e-01,  8.3635e-01, -1.9565e-02,
-6.9975e-01,  1.4054e+00, -1.7491e-01,  1.2200e+00, -1.1686e-01,
6.4702e-01, -1.1911e+00, -1.1172e-01, -9.2219e-01, -3.5966e-01],
[ 1.0333e+00,  3.9924e-01, -7.7332e-01,  5.4254e-01, -2.6084e+00,
-2.6359e-01, -4.1557e-01,  1.2445e+01, -1.7471e-01, -1.0778e+00,
-6.3241e-01, -5.2640e-02, -1.1151e-01,  4.7860e-01,  2.8416e+00,
1.0297e+00,  9.6795e-01, -8.7180e-01,  1.2383e+00,  7.8026e-01],
[ 3.6702e-01,  2.1905e+00, -7.8534e-01, -2.0285e-01,  4.0418e-01,
8.1442e-01,  8.3635e-01, -1.7471e-01,  1.0834e+01, -5.1054e-01,
1.4770e+00, -1.2932e-01, -1.7790e+00, -1.0534e+00,  2.2167e+00,
6.1677e-01,  1.9217e-01,  2.2770e+00, -1.2437e+00,  1.4774e+00],
[-6.1959e-01, -1.8678e+00,  8.1321e-02,  1.0162e+00, -8.0364e-01,
-2.0199e+00, -1.9565e-02, -1.0778e+00, -5.1054e-01,  9.7932e+00,
8.5211e-01, -1.0928e+00,  7.0806e-01,  6.0289e-01, -7.9753e-01,
4.9596e-02, -2.0038e+00, -1.5005e+00,  7.3779e-01,  1.0281e+00],
[ 1.4861e+00,  1.9052e+00, -1.1577e-01, -9.5779e-01,  6.3707e-01,
8.1662e-01, -6.9975e-01, -6.3241e-01,  1.4770e+00,  8.5211e-01,
1.0007e+01,  1.0475e+00,  1.3481e+00,  2.8079e-02,  6.3552e-01,
-1.4470e+00,  3.7475e-01, -1.3672e+00,  1.2098e+00,  2.1188e+00],
[-5.6594e-01,  1.0334e+00,  1.3545e+00,  1.8402e+00,  9.6304e-01,
9.3144e-01,  1.4054e+00, -5.2640e-02, -1.2932e-01, -1.0928e+00,
1.0475e+00,  1.0424e+01,  1.8949e-01,  2.6856e-01,  2.7433e-01,
5.4671e-01, -1.8566e+00, -8.2803e-02,  9.9187e-01, -5.0439e-01],
[-1.7354e+00,  1.0506e+00,  7.9208e-01, -8.4584e-01, -9.3630e-01,
-1.4176e+00, -1.7491e-01, -1.1151e-01, -1.7790e+00,  7.0806e-01,
1.3481e+00,  1.8949e-01,  9.8783e+00,  1.5557e-01, -1.3129e+00,
2.4738e+00, -4.1856e-02, -1.7567e+00,  1.0135e+00, -2.2155e-03],
[ 1.6236e+00, -1.4845e+00, -1.4184e+00, -5.4352e-01,  7.0193e-01,
-3.7127e-02,  1.2200e+00,  4.7860e-01, -1.0534e+00,  6.0289e-01,
2.8079e-02,  2.6856e-01,  1.5557e-01,  1.2176e+01, -7.1184e-01,
7.7105e-01, -9.7179e-01,  1.2108e+00,  1.0029e+00,  1.4368e+00],
[ 3.6325e+00,  5.7114e-01, -4.7957e-01,  2.3036e-01, -3.8799e-01,
-1.9588e-01, -1.1686e-01,  2.8416e+00,  2.2167e+00, -7.9753e-01,
6.3552e-01,  2.7433e-01, -1.3129e+00, -7.1184e-01,  8.7622e+00,
-7.3069e-01, -1.3378e+00,  2.0597e-01, -1.8158e+00,  1.2381e+00],
[-1.2898e+00,  1.2755e-01,  3.9123e-01, -8.5698e-02, -1.6011e+00,
7.9160e-01,  6.4702e-01,  1.0297e+00,  6.1677e-01,  4.9596e-02,
-1.4470e+00,  5.4671e-01,  2.4738e+00,  7.7105e-01, -7.3069e-01,
1.2630e+01,  1.4152e+00, -1.2788e+00, -1.8855e+00,  1.7951e-01],
[ 3.1624e-01,  1.3844e+00,  5.3273e-01,  7.6158e-01, -1.1526e+00,
4.1204e-01, -1.1911e+00,  9.6795e-01,  1.9217e-01, -2.0038e+00,
3.7475e-01, -1.8566e+00, -4.1856e-02, -9.7179e-01, -1.3378e+00,
1.4152e+00,  1.1830e+01,  1.0311e+00,  5.9990e-01,  1.1453e+00],
[ 2.3863e-01,  9.8929e-01, -7.8693e-01, -9.8789e-01,  4.0231e-01,
-1.8132e-01, -1.1172e-01, -8.7180e-01,  2.2770e+00, -1.5005e+00,
-1.3672e+00, -8.2803e-02, -1.7567e+00,  1.2108e+00,  2.0597e-01,
-1.2788e+00,  1.0311e+00,  8.8530e+00, -1.4659e-01, -3.3689e-01],
[-1.2404e+00,  1.5501e+00,  5.1816e-01,  8.9504e-01,  1.1351e+00,
-3.4888e-01, -9.2219e-01,  1.2383e+00, -1.2437e+00,  7.3779e-01,
1.2098e+00,  9.9187e-01,  1.0135e+00,  1.0029e+00, -1.8158e+00,
-1.8855e+00,  5.9990e-01, -1.4659e-01,  1.0849e+01, -6.2666e-01],
[ 1.9142e+00,  1.4873e-01, -5.5825e-01,  4.0467e-01, -8.2548e-01,
-8.9130e-01, -3.5966e-01,  7.8026e-01,  1.4774e+00,  1.0281e+00,
2.1188e+00, -5.0439e-01, -2.2155e-03,  1.4368e+00,  1.2381e+00,
1.7951e-01,  1.1453e+00, -3.3689e-01, -6.2666e-01,  9.0889e+00]]), array([[ 2.8563e+01,  1.1817e+00, -3.6609e+00, -2.8382e-01, -8.2877e-01,
2.2093e-02, -1.1919e+00, -1.8930e+00, -2.1943e-01, -1.9943e-01,
2.4627e-01, -2.6429e-02,  1.5121e+00, -2.5514e+00,  2.9152e+00,
2.4901e+00,  1.7220e+00,  1.7866e+00, -1.0413e+00, -1.2766e+00],
[ 1.1817e+00,  2.2211e+01,  2.7880e+00,  1.2903e+00, -2.8617e+00,
-1.9143e-01,  1.4450e+00,  9.0074e-01,  2.9390e+00,  9.0168e-01,
9.1294e-01,  1.0377e+00,  9.6601e-02,  1.6165e+00,  5.5465e-01,
8.3394e-02, -1.4958e-02, -1.6180e-01, -2.1521e+00, -1.7814e+00],
[-3.6609e+00,  2.7880e+00,  2.6798e+01, -1.1167e+00, -1.8198e+00,
1.0150e+00,  2.3944e+00, -4.3445e+00, -4.9362e-01, -2.9400e-02,
-1.5113e-01, -1.8516e-01, -3.0825e+00, -1.8709e+00,  1.3179e+00,
3.9358e-01,  2.1223e+00, -2.8824e+00,  1.2454e+00, -1.5155e+00],
[-2.8382e-01,  1.2903e+00, -1.1167e+00,  2.7151e+01, -1.7589e+00,
7.4028e-01, -4.2357e+00,  3.5447e-01, -2.7788e+00,  9.1953e-01,
-5.2292e-02, -1.8091e+00,  1.5219e+00, -1.6943e+00,  3.0001e+00,
3.3282e-01,  1.0832e+00,  1.9835e+00, -7.1921e-01, -5.7830e-01],
[-8.2877e-01, -2.8617e+00, -1.8198e+00, -1.7589e+00,  3.0561e+01,
-8.7911e-01,  1.2030e+00,  5.6135e-01,  1.6512e+00, -1.2515e+00,
9.4506e-01, -2.2606e+00,  4.4013e-01, -2.0351e+00, -8.1132e-01,
2.7809e-01, -1.1041e+00,  5.4740e-01,  6.1417e-01, -1.3382e+00],
[ 2.2093e-02, -1.9143e-01,  1.0150e+00,  7.4028e-01, -8.7911e-01,
2.8241e+01,  4.3583e-01, -7.9997e-01, -4.4110e-01,  6.6483e-01,
1.2942e+00, -1.3115e+00,  1.2416e+00,  2.1830e+00, -3.4612e+00,
-9.2337e-01,  1.6958e+00, -1.2101e+00, -7.5244e-01, -1.1308e+00],
[-1.1919e+00,  1.4450e+00,  2.3944e+00, -4.2357e+00,  1.2030e+00,
4.3583e-01,  2.2499e+01, -8.5328e-01, -2.1853e+00,  1.5751e+00,
-3.1686e+00, -4.3513e-01,  3.3493e+00,  2.2383e+00,  3.1375e+00,
-6.4258e-01, -1.5105e+00, -1.7287e+00,  1.4181e+00,  1.7001e+00],
[-1.8930e+00,  9.0074e-01, -4.3445e+00,  3.5447e-01,  5.6135e-01,
-7.9997e-01, -8.5328e-01,  2.6308e+01, -8.2450e-01,  1.3314e+00,
8.9964e-01, -6.9362e-01,  2.3927e+00,  3.4247e+00, -3.2440e+00,
6.4335e-02,  1.7409e+00, -4.3268e+00, -2.1531e+00,  8.6567e-01],
[-2.1943e-01,  2.9390e+00, -4.9362e-01, -2.7788e+00,  1.6512e+00,
-4.4110e-01, -2.1853e+00, -8.2450e-01,  2.2535e+01,  2.3618e+00,
-3.0796e+00, -2.1822e+00,  2.2738e+00,  1.0073e+00,  2.2733e+00,
9.4454e-01, -4.7736e-02, -5.1828e-01,  1.1773e+00,  1.0774e+00],
[-1.9943e-01,  9.0168e-01, -2.9400e-02,  9.1953e-01, -1.2515e+00,
6.6483e-01,  1.5751e+00,  1.3314e+00,  2.3618e+00,  1.7800e+01,
-5.3293e+00, -1.8034e+00,  1.8999e+00,  3.1414e+00, -1.3217e+00,
6.5701e-01, -8.9159e-01,  7.5560e-01,  3.6454e-01, -2.9854e+00],
[ 2.4627e-01,  9.1294e-01, -1.5113e-01, -5.2292e-02,  9.4506e-01,
1.2942e+00, -3.1686e+00,  8.9964e-01, -3.0796e+00, -5.3293e+00,
2.3668e+01, -1.4496e+00, -2.3761e+00,  1.1421e+00,  3.3666e+00,
1.6971e+00,  2.8288e+00, -7.7546e-01,  3.7375e+00,  2.8517e+00],
[-2.6429e-02,  1.0377e+00, -1.8516e-01, -1.8091e+00, -2.2606e+00,
-1.3115e+00, -4.3513e-01, -6.9362e-01, -2.1822e+00, -1.8034e+00,
-1.4496e+00,  2.9802e+01,  1.0221e+00, -1.0719e-01, -1.5786e+00,
6.5518e-01, -1.1898e+00, -1.9505e+00, -3.6152e+00, -1.3267e+00],
[ 1.5121e+00,  9.6601e-02, -3.0825e+00,  1.5219e+00,  4.4013e-01,
1.2416e+00,  3.3493e+00,  2.3927e+00,  2.2738e+00,  1.8999e+00,
-2.3761e+00,  1.0221e+00,  2.0496e+01,  6.7143e-02,  2.5453e+00,
-8.4467e-01, -1.3169e-01, -1.4292e+00,  5.0307e-01, -1.1777e-01],
[-2.5514e+00,  1.6165e+00, -1.8709e+00, -1.6943e+00, -2.0351e+00,
2.1830e+00,  2.2383e+00,  3.4247e+00,  1.0073e+00,  3.1414e+00,
1.1421e+00, -1.0719e-01,  6.7143e-02,  2.1372e+01,  7.2772e-01,
5.2647e+00,  1.5575e+00,  1.4509e-01, -3.7819e+00, -2.9254e+00],
[ 2.9152e+00,  5.5465e-01,  1.3179e+00,  3.0001e+00, -8.1132e-01,
-3.4612e+00,  3.1375e+00, -3.2440e+00,  2.2733e+00, -1.3217e+00,
3.3666e+00, -1.5786e+00,  2.5453e+00,  7.2772e-01,  1.7585e+01,
-2.9748e+00, -2.8410e-01,  4.0820e+00, -2.8221e-01,  1.6681e+00],
[ 2.4901e+00,  8.3394e-02,  3.9358e-01,  3.3282e-01,  2.7809e-01,
-9.2337e-01, -6.4258e-01,  6.4335e-02,  9.4454e-01,  6.5701e-01,
1.6971e+00,  6.5518e-01, -8.4467e-01,  5.2647e+00, -2.9748e+00,
2.3639e+01,  3.5156e+00, -1.1744e+00,  2.3758e+00,  8.6215e-01],
[ 1.7220e+00, -1.4958e-02,  2.1223e+00,  1.0832e+00, -1.1041e+00,
1.6958e+00, -1.5105e+00,  1.7409e+00, -4.7736e-02, -8.9159e-01,
2.8288e+00, -1.1898e+00, -1.3169e-01,  1.5575e+00, -2.8410e-01,
3.5156e+00,  2.3301e+01, -7.7171e-01,  1.8628e+00, -8.7126e-01],
[ 1.7866e+00, -1.6180e-01, -2.8824e+00,  1.9835e+00,  5.4740e-01,
-1.2101e+00, -1.7287e+00, -4.3268e+00, -5.1828e-01,  7.5560e-01,
-7.7546e-01, -1.9505e+00, -1.4292e+00,  1.4509e-01,  4.0820e+00,
-1.1744e+00, -7.7171e-01,  2.1832e+01,  3.9458e-01, -5.1211e+00],
[-1.0413e+00, -2.1521e+00,  1.2454e+00, -7.1921e-01,  6.1417e-01,
-7.5244e-01,  1.4181e+00, -2.1531e+00,  1.1773e+00,  3.6454e-01,
3.7375e+00, -3.6152e+00,  5.0307e-01, -3.7819e+00, -2.8221e-01,
2.3758e+00,  1.8628e+00,  3.9458e-01,  2.3627e+01, -4.3522e+00],
[-1.2766e+00, -1.7814e+00, -1.5155e+00, -5.7830e-01, -1.3382e+00,
-1.1308e+00,  1.7001e+00,  8.6567e-01,  1.0774e+00, -2.9854e+00,
2.8517e+00, -1.3267e+00, -1.1777e-01, -2.9254e+00,  1.6681e+00,
8.6215e-01, -8.7126e-01, -5.1211e+00, -4.3522e+00,  2.5450e+01]]), array([[ 1.3718e+01,  1.1854e+00, -1.3835e+00, -2.6782e-01,  2.5942e-01,
-6.9160e-01,  6.5695e-01,  1.0917e+00, -5.0935e-01,  9.3006e-01,
3.1730e-01,  2.3624e+00,  9.3110e-01,  8.5571e-01, -6.2303e-01,
3.6668e-01, -1.9988e-01, -1.7655e+00,  4.4293e-01,  3.9315e-01],
[ 1.1854e+00,  1.0569e+01,  8.4839e-01, -4.4516e-01, -7.3463e-01,
4.5449e-01,  2.4806e+00,  1.2324e+00, -1.6875e-01,  4.8617e-01,
3.5756e-01,  1.4069e-01, -1.1428e+00, -3.4234e-01,  1.1106e+00,
1.3649e+00, -4.4184e-01,  3.1739e-02,  8.5616e-01,  1.1526e+00],
[-1.3835e+00,  8.4839e-01,  1.0476e+01,  1.1240e-01,  5.6053e-01,
2.4185e+00, -6.8320e-01,  9.1591e-01,  3.4012e-01, -1.4843e+00,
-4.4482e-01,  9.6547e-01, -1.1174e+00,  1.1496e+00, -3.5128e-01,
-1.9873e+00,  6.6767e-01, -1.2025e-02, -1.6197e-01, -1.1741e+00],
[-2.6782e-01, -4.4516e-01,  1.1240e-01,  1.2401e+01,  5.9298e-01,
-1.8137e-01,  6.6917e-02,  1.0022e+00, -2.8153e+00, -5.1665e-01,
-1.6627e-01,  6.7442e-01,  1.5182e-01,  4.9262e-01,  8.6468e-01,
-2.1031e+00,  5.7755e-01, -7.1647e-01, -1.5322e+00,  1.8119e-02],
[ 2.5942e-01, -7.3463e-01,  5.6053e-01,  5.9298e-01,  1.0764e+01,
3.5151e-01, -4.8123e-01, -1.1157e+00, -6.4417e-01, -4.5119e-01,
-1.6507e+00, -6.7005e-01,  1.7050e+00,  1.2618e+00,  1.6584e-01,
-7.4930e-02, -1.8632e-01, -1.1371e+00,  1.0896e+00,  1.1577e+00],
[-6.9160e-01,  4.5449e-01,  2.4185e+00, -1.8137e-01,  3.5151e-01,
1.3454e+01, -1.3142e+00, -3.9888e-01,  1.7868e-01, -1.8668e-01,
-5.4685e-01, -8.1420e-01,  4.7830e-01, -2.3419e-01, -4.6413e-01,
-1.1942e-01,  2.4088e-01,  1.6419e+00,  2.4615e-01,  1.5154e+00],
[ 6.5695e-01,  2.4806e+00, -6.8320e-01,  6.6917e-02, -4.8123e-01,
-1.3142e+00,  1.2259e+01, -4.5452e-01,  9.0840e-01, -2.0222e+00,
5.6714e-01, -2.4443e-02,  9.1073e-02, -2.0225e-01,  9.5276e-01,
-4.7904e-01,  2.4683e-01,  1.3896e+00,  7.5954e-01,  8.6632e-01],
[ 1.0917e+00,  1.2324e+00,  9.1591e-01,  1.0022e+00, -1.1157e+00,
-3.9888e-01, -4.5452e-01,  9.5115e+00,  1.2295e+00, -5.5445e-01,
1.7010e+00,  2.0126e-01,  3.3813e-01,  4.9832e-01,  1.0287e+00,
5.2225e-01, -2.2153e+00, -1.8022e+00, -2.6507e-01,  1.1152e+00],
[-5.0935e-01, -1.6875e-01,  3.4012e-01, -2.8153e+00, -6.4417e-01,
1.7868e-01,  9.0840e-01,  1.2295e+00,  8.7861e+00,  2.3942e-02,
7.1408e-01, -8.4230e-01, -6.2260e-01,  1.0658e-01, -9.5773e-01,
-2.0873e+00, -1.2990e-01, -4.7024e-02,  2.3601e+00, -2.5303e-01],
[ 9.3006e-01,  4.8617e-01, -1.4843e+00, -5.1665e-01, -4.5119e-01,
-1.8668e-01, -2.0222e+00, -5.5445e-01,  2.3942e-02,  8.5290e+00,
-9.1416e-01, -9.4243e-01, -1.0888e+00, -4.6075e-01,  1.2903e+00,
-1.7006e+00, -2.7839e-01,  5.2406e-01, -8.2627e-01,  1.8463e-01],
[ 3.1730e-01,  3.5756e-01, -4.4482e-01, -1.6627e-01, -1.6507e+00,
-5.4685e-01,  5.6714e-01,  1.7010e+00,  7.1408e-01, -9.1416e-01,
9.6213e+00, -2.1268e+00,  2.6663e+00, -1.9669e+00, -1.4685e-01,
9.6729e-01,  6.0676e-01,  3.6049e-01, -4.5541e-01,  3.9555e-01],
[ 2.3624e+00,  1.4069e-01,  9.6547e-01,  6.7442e-01, -6.7005e-01,
-8.1420e-01, -2.4443e-02,  2.0126e-01, -8.4230e-01, -9.4243e-01,
-2.1268e+00,  1.2025e+01,  8.6067e-01,  1.0200e+00, -5.1753e-01,
-1.1976e+00,  6.2584e-01, -2.1728e-02, -1.0865e+00,  1.4399e+00],
[ 9.3110e-01, -1.1428e+00, -1.1174e+00,  1.5182e-01,  1.7050e+00,
4.7830e-01,  9.1073e-02,  3.3813e-01, -6.2260e-01, -1.0888e+00,
2.6663e+00,  8.6067e-01,  1.1037e+01,  1.3056e+00,  2.8124e-01,
-1.0161e+00, -5.0133e-01, -6.4166e-01, -9.4596e-01, -3.0178e-01],
[ 8.5571e-01, -3.4234e-01,  1.1496e+00,  4.9262e-01,  1.2618e+00,
-2.3419e-01, -2.0225e-01,  4.9832e-01,  1.0658e-01, -4.6075e-01,
-1.9669e+00,  1.0200e+00,  1.3056e+00,  1.1965e+01, -9.0947e-01,
-4.1156e-01,  6.1385e-01,  2.1050e-01,  1.3733e-01,  6.7044e-01],
[-6.2303e-01,  1.1106e+00, -3.5128e-01,  8.6468e-01,  1.6584e-01,
-4.6413e-01,  9.5276e-01,  1.0287e+00, -9.5773e-01,  1.2903e+00,
-1.4685e-01, -5.1753e-01,  2.8124e-01, -9.0947e-01,  1.1972e+01,
1.2002e-01,  5.5358e-02, -1.6690e+00,  1.6304e+00,  1.7003e-01],
[ 3.6668e-01,  1.3649e+00, -1.9873e+00, -2.1031e+00, -7.4930e-02,
-1.1942e-01, -4.7904e-01,  5.2225e-01, -2.0873e+00, -1.7006e+00,
9.6729e-01, -1.1976e+00, -1.0161e+00, -4.1156e-01,  1.2002e-01,
1.1741e+01,  9.3608e-01, -9.4267e-01,  6.8340e-01,  1.6921e+00],
[-1.9988e-01, -4.4184e-01,  6.6767e-01,  5.7755e-01, -1.8632e-01,
2.4088e-01,  2.4683e-01, -2.2153e+00, -1.2990e-01, -2.7839e-01,
6.0676e-01,  6.2584e-01, -5.0133e-01,  6.1385e-01,  5.5358e-02,
9.3608e-01,  1.1856e+01,  1.6863e+00,  2.3867e+00,  8.2711e-01],
[-1.7655e+00,  3.1739e-02, -1.2025e-02, -7.1647e-01, -1.1371e+00,
1.6419e+00,  1.3896e+00, -1.8022e+00, -4.7024e-02,  5.2406e-01,
3.6049e-01, -2.1728e-02, -6.4166e-01,  2.1050e-01, -1.6690e+00,
-9.4267e-01,  1.6863e+00,  8.9178e+00, -1.3131e+00,  2.2200e+00],
[ 4.4293e-01,  8.5616e-01, -1.6197e-01, -1.5322e+00,  1.0896e+00,
2.4615e-01,  7.5954e-01, -2.6507e-01,  2.3601e+00, -8.2627e-01,
-4.5541e-01, -1.0865e+00, -9.4596e-01,  1.3733e-01,  1.6304e+00,
6.8340e-01,  2.3867e+00, -1.3131e+00,  1.0070e+01,  1.3729e+00],
[ 3.9315e-01,  1.1526e+00, -1.1741e+00,  1.8119e-02,  1.1577e+00,
1.5154e+00,  8.6632e-01,  1.1152e+00, -2.5303e-01,  1.8463e-01,
3.9555e-01,  1.4399e+00, -3.0178e-01,  6.7044e-01,  1.7003e-01,
1.6921e+00,  8.2711e-01,  2.2200e+00,  1.3729e+00,  1.1270e+01]])]
